On Learning the Tail Quantiles of Driving Behavior Distributions via Quantile Regression and Flows

Towards safe autonomous driving (AD), we consider the problem of learning models that accurately capture the diversity and tail quantiles of human driver behavior probability distributions, in interaction with an AD vehicle. Such models, which predict drivers' continuous actions from their states, are particularly relevant for closing the gap between AD agent simulations and reality. To this end, we adapt two flexible quantile learning frameworks for this setting that avoid strong distributional assumptions: (1) quantile regression (based on the titled absolute loss), and (2) autoregressive quantile flows (a version of normalizing flows). Training happens in a behavior cloning-fashion. We use the highD dataset consisting of driver trajectories on several highways. We evaluate our approach in a one-step acceleration prediction task, and in multi-step driver simulation rollouts. We report quantitative results using the tilted absolute loss as metric, give qualitative examples showing that realistic extremal behavior can be learned, and discuss the main insights.

==> images/dhwvstimegaussian.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={DHW vs time},
x grid style={darkgray176},
xlabel={time},
xmin=-1.566, xmax=32.886,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DHW},
ymin=-1.86470031738281, ymax=39.7750396728516,
ytick style={color=black}
]
\addplot [very thick, orange]
table {%
0 30.75
0.04 30.85
0.08 30.9
0.12 30.94
0.16 30.95
0.2 30.98
0.24 30.99
0.28 31.01
0.32 31.03
0.36 31.04
0.4 31.05
0.44 31.06
0.48 31.07
0.52 31.09
0.56 31.1
0.6 31.11
0.64 31.11
0.68 31.13
0.72 31.16
0.76 31.22
0.8 31.28
0.84 31.35
0.88 31.41
0.92 31.48
0.96 31.54
1 31.61
1.04 31.68
1.08 31.75
1.12 31.77
1.16 31.76
1.2 31.72
1.24 31.72
1.28 31.76
1.32 31.8
1.36 31.83
1.4 31.88
1.44 31.92
1.48 31.96
1.52 32
1.56 32.04
1.6 32.08
1.64 32.12
1.68 32.16
1.72 32.2
1.76 32.25
1.8 32.29
1.84 32.33
1.88 32.38
1.92 32.42
1.96 32.47
2 32.51
2.04 32.56
2.08 32.59
2.12 32.64
2.16 32.68
2.2 32.73
2.24 32.77
2.28 32.8
2.32 32.84
2.36 32.88
2.4 32.91
2.44 32.95
2.48 33
2.52 33.04
2.56 33.08
2.6 33.13
2.64 33.18
2.68 33.23
2.72 33.29
2.76 33.34
2.8 33.39
2.84 33.44
2.88 33.48
2.92 33.54
2.96 33.59
3 33.65
3.04 33.7
3.08 33.75
3.12 33.8
3.16 33.86
3.2 33.91
3.24 33.97
3.28 34.01
3.32 34.06
3.36 34.12
3.4 34.17
3.44 34.21
3.48 34.25
3.52 34.3
3.56 34.35
3.6 34.4
3.64 34.44
3.68 34.48
3.72 34.52
3.76 34.56
3.8 34.6
3.84 34.63
3.88 34.66
3.92 34.69
3.96 34.72
4 34.75
4.04 34.78
4.08 34.8
4.12 34.83
4.16 34.85
4.2 34.87
4.24 34.89
4.28 34.91
4.32 34.93
4.36 34.94
4.4 34.95
4.44 34.96
4.48 34.97
4.52 34.99
4.56 35
4.6 35.02
4.64 35.04
4.68 35.06
4.72 35.07
4.76 35.09
4.8 35.1
4.84 35.11
4.88 35.11
4.92 35.12
4.96 35.12
5 35.13
5.04 35.14
5.08 35.14
5.12 35.14
5.16 35.15
5.2 35.16
5.24 35.17
5.28 35.18
5.32 35.19
5.36 35.2
5.4 35.21
5.44 35.22
5.48 35.23
5.52 35.25
5.56 35.27
5.6 35.28
5.64 35.3
5.68 35.32
5.72 35.34
5.76 35.35
5.8 35.38
5.84 35.4
5.88 35.42
5.92 35.44
5.96 35.46
6 35.48
6.04 35.51
6.08 35.55
6.12 35.58
6.16 35.61
6.2 35.64
6.24 35.67
6.28 35.7
6.32 35.73
6.36 35.76
6.4 35.79
6.44 35.82
6.48 35.86
6.52 35.89
6.56 35.94
6.6 35.98
6.64 36.02
6.68 36.06
6.72 36.1
6.76 36.14
6.8 36.19
6.84 36.23
6.88 36.26
6.92 36.29
6.96 36.33
7 36.37
7.04 36.41
7.08 36.45
7.12 36.48
7.16 36.52
7.2 36.56
7.24 36.6
7.28 36.64
7.32 36.68
7.36 36.72
7.4 36.76
7.44 36.79
7.48 36.83
7.52 36.86
7.56 36.9
7.6 36.94
7.64 36.98
7.68 37.01
7.72 37.04
7.76 37.09
7.8 37.13
7.84 37.16
7.88 37.19
7.92 37.23
7.96 37.25
8 37.27
8.04 37.3
8.08 37.33
8.12 37.35
8.16 37.37
8.2 37.39
8.24 37.42
8.28 37.44
8.32 37.47
8.36 37.49
8.4 37.51
8.44 37.53
8.48 37.55
8.52 37.56
8.56 37.58
8.6 37.6
8.64 37.61
8.68 37.62
8.72 37.63
8.76 37.64
8.8 37.65
8.84 37.67
8.88 37.68
8.92 37.69
8.96 37.7
9 37.71
9.04 37.72
9.08 37.72
9.12 37.72
9.16 37.72
9.2 37.72
9.24 37.73
9.28 37.73
9.32 37.74
9.36 37.75
9.4 37.75
9.44 37.75
9.48 37.75
9.52 37.76
9.56 37.76
9.6 37.73
9.64 37.71
9.68 37.7
9.72 37.68
9.76 37.66
9.8 37.64
9.84 37.61
9.88 37.59
9.92 37.56
9.96 37.53
10 37.5
10.04 37.48
10.08 37.46
10.12 37.44
10.16 37.42
10.2 37.4
10.24 37.38
10.28 37.36
10.32 37.33
10.36 37.31
10.4 37.28
10.44 37.26
10.48 37.23
10.52 37.21
10.56 37.18
10.6 37.16
10.64 37.14
10.68 37.11
10.72 37.08
10.76 37.05
10.8 37.01
10.84 36.98
10.88 36.95
10.92 36.92
10.96 36.89
11 36.86
11.04 36.83
11.08 36.8
11.12 36.77
11.16 36.73
11.2 36.7
11.24 36.67
11.28 36.64
11.32 36.61
11.36 36.58
11.4 36.55
11.44 36.52
11.48 36.5
11.52 36.47
11.56 36.44
11.6 36.41
11.64 36.38
11.68 36.35
11.72 36.32
11.76 36.29
11.8 36.26
11.84 36.23
11.88 36.21
11.92 36.19
11.96 36.17
12 36.15
12.04 36.12
12.08 36.09
12.12 36.06
12.16 36.04
12.2 36.01
12.24 35.99
12.28 35.96
12.32 35.93
12.36 35.9
12.4 35.88
12.44 35.86
12.48 35.83
12.52 35.8
12.56 35.77
12.6 35.75
12.64 35.73
12.68 35.7
12.72 35.68
12.76 35.66
12.8 35.63
12.84 35.61
12.88 35.59
12.92 35.57
12.96 35.55
13 35.53
13.04 35.5
13.08 35.48
13.12 35.47
13.16 35.45
13.2 35.43
13.24 35.41
13.28 35.4
13.32 35.37
13.36 35.36
13.4 35.34
13.44 35.31
13.48 35.28
13.52 35.25
13.56 35.22
13.6 35.19
13.64 35.18
13.68 35.15
13.72 35.13
13.76 35.11
13.8 35.08
13.84 35.06
13.88 35.04
13.92 35.02
13.96 35
14 34.97
14.04 34.94
14.08 34.91
14.12 34.87
14.16 34.84
14.2 34.81
14.24 34.78
14.28 34.74
14.32 34.71
14.36 34.67
14.4 34.64
14.44 34.61
14.48 34.58
14.52 34.55
14.56 34.51
14.6 34.48
14.64 34.45
14.68 34.42
14.72 34.38
14.76 34.34
14.8 34.3
14.84 34.26
14.88 34.22
14.92 34.19
14.96 34.15
15 34.09
15.04 34.01
15.08 33.93
15.12 33.82
15.16 33.77
15.2 33.71
15.24 33.65
15.28 33.6
15.32 33.54
15.36 33.48
15.4 33.43
15.44 33.39
15.48 33.38
15.52 33.34
15.56 33.34
15.6 33.3
15.64 33.22
15.68 33.13
15.72 33.06
15.76 33
15.8 32.97
15.84 32.94
15.88 32.89
15.92 32.84
15.96 32.8
16 32.76
16.04 32.74
16.08 32.74
16.12 32.75
16.16 32.73
16.2 32.66
16.24 32.56
16.28 32.48
16.32 32.43
16.36 32.38
16.4 32.33
16.44 32.28
16.48 32.23
16.52 32.19
16.56 32.14
16.6 32.11
16.64 32.08
16.68 32.04
16.72 32.01
16.76 31.97
16.8 31.93
16.84 31.9
16.88 31.86
16.92 31.85
16.96 31.82
17 31.81
17.04 31.8
17.08 31.74
17.12 31.7
17.16 31.67
17.2 31.66
17.24 31.65
17.28 31.65
17.32 31.62
17.36 31.6
17.4 31.55
17.44 31.5
17.48 31.45
17.52 31.42
17.56 31.39
17.6 31.36
17.64 31.33
17.68 31.31
17.72 31.29
17.76 31.28
17.8 31.26
17.84 31.24
17.88 31.24
17.92 31.22
17.96 31.19
18 31.17
18.04 31.16
18.08 31.14
18.12 31.12
18.16 31.1
18.2 31.08
18.24 31.07
18.28 31.06
18.32 31.05
18.36 31.05
18.4 31.02
18.44 31.01
18.48 30.98
18.52 30.96
18.56 30.94
18.6 30.92
18.64 30.9
18.68 30.88
18.72 30.86
18.76 30.83
18.8 30.82
18.84 30.8
18.88 30.78
18.92 30.76
18.96 30.75
19 30.73
19.04 30.71
19.08 30.69
19.12 30.67
19.16 30.65
19.2 30.63
19.24 30.62
19.28 30.6
19.32 30.57
19.36 30.55
19.4 30.52
19.44 30.5
19.48 30.47
19.52 30.44
19.56 30.41
19.6 30.38
19.64 30.35
19.68 30.33
19.72 30.31
19.76 30.28
19.8 30.25
19.84 30.23
19.88 30.21
19.92 30.19
19.96 30.17
20 30.14
20.04 30.12
20.08 30.09
20.12 30.06
20.16 30.03
20.2 30.01
20.24 29.98
20.28 29.95
20.32 29.93
20.36 29.9
20.4 29.87
20.44 29.83
20.48 29.81
20.52 29.79
20.56 29.77
20.6 29.73
20.64 29.71
20.68 29.68
20.72 29.65
20.76 29.62
20.8 29.59
20.84 29.56
20.88 29.54
20.92 29.52
20.96 29.49
21 29.48
21.04 29.46
21.08 29.44
21.12 29.43
21.16 29.42
21.2 29.4
21.24 29.38
21.28 29.36
21.32 29.35
21.36 29.33
21.4 29.32
21.44 29.32
21.48 29.32
21.52 29.31
21.56 29.31
21.6 29.31
21.64 29.32
21.68 29.32
21.72 29.31
21.76 29.3
21.8 29.3
21.84 29.3
21.88 29.3
21.92 29.3
21.96 29.3
22 29.31
22.04 29.31
22.08 29.31
22.12 29.31
22.16 29.33
22.2 29.34
22.24 29.37
22.28 29.39
22.32 29.41
22.36 29.43
22.4 29.42
22.44 29.41
22.48 29.4
22.52 29.4
22.56 29.43
22.6 29.46
22.64 29.49
22.68 29.51
22.72 29.53
22.76 29.54
22.8 29.54
22.84 29.56
22.88 29.6
22.92 29.62
22.96 29.63
23 29.65
23.04 29.66
23.08 29.69
23.12 29.72
23.16 29.76
23.2 29.8
23.24 29.83
23.28 29.87
23.32 29.9
23.36 29.93
23.4 29.96
23.44 30
23.48 30.03
23.52 30.07
23.56 30.11
23.6 30.14
23.64 30.19
23.68 30.23
23.72 30.27
23.76 30.31
23.8 30.35
23.84 30.39
23.88 30.44
23.92 30.49
23.96 30.53
24 30.58
24.04 30.62
24.08 30.67
24.12 30.71
24.16 30.76
24.2 30.82
24.24 30.88
24.28 30.94
24.32 30.99
24.36 31.05
24.4 31.11
24.44 31.17
24.48 31.23
24.52 31.29
24.56 31.35
24.6 31.41
24.64 31.48
24.68 31.54
24.72 31.61
24.76 31.67
24.8 31.71
24.84 31.75
24.88 31.79
24.92 31.83
24.96 31.87
25 31.91
25.04 31.95
25.08 31.99
25.12 32.01
25.16 32.04
25.2 32.08
25.24 32.11
25.28 32.14
25.32 32.18
25.36 32.21
25.4 32.24
25.44 32.27
25.48 32.29
25.52 32.31
25.56 32.35
25.6 32.38
25.64 32.42
25.68 32.46
25.72 32.5
25.76 32.54
25.8 32.67
25.84 32.8
25.88 32.94
25.92 33.07
25.96 33.16
26 33.24
26.04 33.29
26.08 33.34
26.12 33.43
26.16 33.51
26.2 33.58
26.24 33.64
26.28 33.69
26.32 33.73
26.36 33.77
26.4 33.83
26.44 33.87
26.48 33.95
26.52 34.02
26.56 34.09
26.6 34.14
26.64 34.19
26.68 34.23
26.72 34.28
26.76 34.31
26.8 34.33
26.84 34.37
26.88 34.39
26.92 34.39
26.96 34.39
27 34.4
27.04 34.42
27.08 34.44
27.12 34.48
27.16 34.52
27.2 34.58
27.24 34.64
27.28 34.68
27.32 34.72
27.36 34.77
27.4 34.82
27.44 34.87
27.48 34.93
27.52 34.99
27.56 35.05
27.6 35.1
27.64 35.14
27.68 35.19
27.72 35.26
27.76 35.34
27.8 35.44
27.84 35.54
27.88 35.6
27.92 35.61
27.96 35.64
28 35.69
28.04 35.77
28.08 35.88
28.12 35.95
28.16 35.99
28.2 36.01
28.24 36
28.28 35.99
28.32 35.97
28.36 35.98
28.4 35.99
28.44 36.03
28.48 36.07
28.52 36.1
28.56 36.08
28.6 36.08
28.64 36.08
28.68 36.11
28.72 36.15
28.76 36.15
28.8 36.17
28.84 36.14
28.88 36.11
28.92 36.1
28.96 36.1
29 36.12
29.04 36.17
29.08 36.23
29.12 36.29
29.16 36.36
29.2 36.39
29.24 36.42
29.28 36.42
29.32 36.42
29.36 36.4
29.4 36.38
29.44 36.34
29.48 36.28
29.52 36.2
29.56 36.13
29.6 36.05
29.64 36.01
29.68 36.01
29.72 36.05
29.76 36.05
29.8 36.08
29.84 36.09
29.88 36.09
29.92 36.07
29.96 36.05
30 36.02
30.04 35.98
30.08 35.94
30.12 35.88
30.16 35.81
30.2 35.73
30.24 35.64
30.28 35.61
30.32 35.6
30.36 35.59
30.4 35.56
30.44 35.53
30.48 35.48
30.52 35.43
30.56 35.39
30.6 35.35
30.64 35.31
30.68 35.28
30.72 35.25
30.76 35.21
30.8 35.18
30.84 35.14
30.88 35.1
30.92 35.06
30.96 35.02
31 34.99
31.04 34.95
31.08 34.92
31.12 34.88
31.16 34.85
31.2 34.81
31.24 34.77
31.28 34.73
31.32 34.69
};
% \addlegendentry{other vehicle (true)}
\addplot [very thick, green, dashed]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9330139160156
0.12 30.9610290527344
0.16 30.9892578125
0.2 31.0176696777344
0.24 31.0462646484375
0.28 31.0750427246094
0.32 31.1039733886719
0.36 31.1331176757812
0.4 31.1623840332031
0.44 31.1918029785156
0.48 31.221435546875
0.52 31.2511901855469
0.56 31.2811584472656
0.6 31.3113098144531
0.64 31.341552734375
0.68 31.3720703125
0.72 31.4027099609375
0.76 31.4335021972656
0.8 31.4644470214844
0.84 31.4955139160156
0.88 31.5267639160156
0.92 31.5581359863281
0.96 31.5896606445312
1 31.621337890625
1.04 31.6531066894531
1.08 31.6849670410156
1.12 31.7169799804688
1.16 31.7491455078125
1.2 31.7814025878906
1.24 31.8138122558594
1.28 31.8463439941406
1.32 31.8790588378906
1.36 31.9118957519531
1.4 31.9448852539062
1.44 31.97802734375
1.48 32.0113220214844
1.52 32.0447998046875
1.56 32.0784606933594
1.6 32.1122741699219
1.64 32.146240234375
1.68 32.1804809570312
1.72 32.2148132324219
1.76 32.2493896484375
1.8 32.2841186523438
1.84 32.3190307617188
1.88 32.3541870117188
1.92 32.3894653320312
1.96 32.4249572753906
2 32.4606323242188
2.04 32.4964599609375
2.08 32.5325317382812
2.12 32.5687255859375
2.16 32.6051025390625
2.2 32.6417236328125
2.24 32.6784057617188
2.28 32.7153015136719
2.32 32.7523498535156
2.36 32.78955078125
2.4 32.826904296875
2.44 32.8643798828125
2.48 32.9019775390625
2.52 32.9396667480469
2.56 32.9774475097656
2.6 33.0153198242188
2.64 33.0532531738281
2.68 33.0912170410156
2.72 33.1292419433594
2.76 33.1672668457031
2.8 33.2052917480469
2.84 33.2433166503906
2.88 33.2813110351562
2.92 33.3192138671875
2.96 33.3570556640625
3 33.394775390625
3.04 33.4324340820312
3.08 33.469970703125
3.12 33.5072937011719
3.16 33.54443359375
3.2 33.5813598632812
3.24 33.6181030273438
3.28 33.6545715332031
3.32 33.6908264160156
3.36 33.726806640625
3.4 33.7624206542969
3.44 33.7977600097656
3.48 33.8328247070312
3.52 33.8674621582031
3.56 33.9017333984375
3.6 33.9356384277344
3.64 33.9691772460938
3.68 34.0022583007812
3.72 34.0349731445312
3.76 34.0672302246094
3.8 34.0990295410156
3.84 34.13037109375
3.88 34.1612548828125
3.92 34.1917114257812
3.96 34.2216796875
4 34.2511291503906
4.04 34.2801818847656
4.08 34.3086547851562
4.12 34.3367309570312
4.16 34.3642883300781
4.2 34.3914184570312
4.24 34.4180603027344
4.28 34.4442443847656
4.32 34.4700012207031
4.36 34.4953308105469
4.4 34.5202026367188
4.44 34.5446472167969
4.48 34.5687255859375
4.52 34.5924377441406
4.56 34.6158142089844
4.6 34.6387634277344
4.64 34.6614379882812
4.68 34.683837890625
4.72 34.7058715820312
4.76 34.7276916503906
4.8 34.7492370605469
4.84 34.7705993652344
4.88 34.791748046875
4.92 34.8127136230469
4.96 34.8335571289062
5 34.8542175292969
5.04 34.8748474121094
5.08 34.8953857421875
5.12 34.9158630371094
5.16 34.9363403320312
5.2 34.9568176269531
5.24 34.977294921875
5.28 34.997802734375
5.32 35.0184326171875
5.36 35.0391540527344
5.4 35.0599975585938
5.44 35.0809631347656
5.48 35.1020812988281
5.52 35.1233825683594
5.56 35.1449279785156
5.6 35.1666870117188
5.64 35.1886291503906
5.68 35.2108764648438
5.72 35.2334594726562
5.76 35.2562255859375
5.8 35.2793884277344
5.84 35.3028564453125
5.88 35.32666015625
5.92 35.3507995605469
5.96 35.3753356933594
6 35.4002075195312
6.04 35.4254760742188
6.08 35.4511413574219
6.12 35.4772033691406
6.16 35.5036926269531
6.2 35.5305480957031
6.24 35.5578308105469
6.28 35.5855407714844
6.32 35.6136474609375
6.36 35.6421508789062
6.4 35.6710815429688
6.44 35.7004089355469
6.48 35.7301330566406
6.52 35.7602233886719
6.56 35.7906799316406
6.6 35.8214721679688
6.64 35.8526611328125
6.68 35.8841857910156
6.72 35.9159851074219
6.76 35.9481201171875
6.8 35.9805603027344
6.84 36.0132141113281
6.88 36.046142578125
6.92 36.079345703125
6.96 36.1127319335938
7 36.1463012695312
7.04 36.1800842285156
7.08 36.2139892578125
7.12 36.2480163574219
7.16 36.2821655273438
7.2 36.3163757324219
7.24 36.3506469726562
7.28 36.385009765625
7.32 36.4193115234375
7.36 36.4536437988281
7.4 36.4878845214844
7.44 36.5220947265625
7.48 36.5562133789062
7.52 36.5903015136719
7.56 36.6241455078125
7.6 36.6579284667969
7.64 36.6914672851562
7.68 36.724853515625
7.72 36.7579956054688
7.76 36.7908630371094
7.8 36.823486328125
7.84 36.8558349609375
7.88 36.8878479003906
7.92 36.9195556640625
7.96 36.9508972167969
8 36.98193359375
8.04 37.0125732421875
8.08 37.0427856445312
8.12 37.0726013183594
8.16 37.1020202636719
8.2 37.1310119628906
8.24 37.1594848632812
8.28 37.1875610351562
8.32 37.2151184082031
8.36 37.2421875
8.4 37.2687683105469
8.44 37.2948913574219
8.48 37.3204345703125
8.52 37.345458984375
8.56 37.3699645996094
8.6 37.3939514160156
8.64 37.4173583984375
8.68 37.4402465820312
8.72 37.4625244140625
8.76 37.4842834472656
8.8 37.5054321289062
8.84 37.5260620117188
8.88 37.5460510253906
8.92 37.5655212402344
8.96 37.5843200683594
9 37.6026000976562
9.04 37.6202392578125
9.08 37.6372985839844
9.12 37.6537780761719
9.16 37.6696472167969
9.2 37.6849060058594
9.24 37.6995849609375
9.28 37.7136535644531
9.32 37.7270812988281
9.36 37.739990234375
9.4 37.7522583007812
9.44 37.7639465332031
9.48 37.7750244140625
9.52 37.7855529785156
9.56 37.79541015625
9.6 37.8048095703125
9.64 37.8135375976562
9.68 37.82177734375
9.72 37.829345703125
9.76 37.83642578125
9.8 37.8429870605469
9.84 37.8489379882812
9.88 37.8544006347656
9.92 37.8593444824219
9.96 37.8638000488281
10 37.8677062988281
10.04 37.8711853027344
10.08 37.8741149902344
10.12 37.8765869140625
10.16 37.8786010742188
10.2 37.8802185058594
10.24 37.88134765625
10.28 37.8820190429688
10.32 37.88232421875
10.36 37.8821716308594
10.4 37.8816223144531
10.44 37.8806457519531
10.48 37.8793334960938
10.52 37.8775634765625
10.56 37.8755187988281
10.6 37.873046875
10.64 37.8702087402344
10.68 37.8670349121094
10.72 37.8634643554688
10.76 37.8595886230469
10.8 37.8553466796875
10.84 37.8507995605469
10.88 37.8458557128906
10.92 37.8406372070312
10.96 37.8350524902344
11 37.8291931152344
11.04 37.822998046875
11.08 37.8164367675781
11.12 37.8096008300781
11.16 37.8024597167969
11.2 37.7949829101562
11.24 37.7872009277344
11.28 37.779052734375
11.32 37.7705993652344
11.36 37.7618408203125
11.4 37.7527160644531
11.44 37.7432556152344
11.48 37.7335510253906
11.52 37.7234191894531
11.56 37.7130126953125
11.6 37.7022094726562
11.64 37.6910705566406
11.68 37.6795959472656
11.72 37.6677551269531
11.76 37.6555480957031
11.8 37.6429138183594
11.84 37.6299743652344
11.88 37.6166381835938
11.92 37.6029357910156
11.96 37.5888061523438
12 37.5742492675781
12.04 37.5593566894531
12.08 37.5439453125
12.12 37.5281677246094
12.16 37.5119323730469
12.2 37.4952087402344
12.24 37.4781188964844
12.28 37.4605102539062
12.32 37.4424438476562
12.36 37.4239196777344
12.4 37.4049072265625
12.44 37.3853454589844
12.48 37.3653564453125
12.52 37.3447875976562
12.56 37.32373046875
12.6 37.3021240234375
12.64 37.2799682617188
12.68 37.2572326660156
12.72 37.2339782714844
12.76 37.2101440429688
12.8 37.1856994628906
12.84 37.1606750488281
12.88 37.1350708007812
12.92 37.1088256835938
12.96 37.0819702148438
13 37.0545043945312
13.04 37.0263977050781
13.08 36.9976196289062
13.12 36.9682312011719
13.16 36.9381408691406
13.2 36.9073791503906
13.24 36.8759765625
13.28 36.8438110351562
13.32 36.8110046386719
13.36 36.7775268554688
13.4 36.7433166503906
13.44 36.7084350585938
13.48 36.6727905273438
13.52 36.6363830566406
13.56 36.5992736816406
13.6 36.5614013671875
13.64 36.5227966308594
13.68 36.4834594726562
13.72 36.4433288574219
13.76 36.4024047851562
13.8 36.3607788085938
13.84 36.3182373046875
13.88 36.2749938964844
13.92 36.23095703125
13.96 36.1860961914062
14 36.1404418945312
14.04 36.0939636230469
14.08 36.0466918945312
14.12 35.99853515625
14.16 35.9496154785156
14.2 35.89990234375
14.24 35.8493347167969
14.28 35.7980041503906
14.32 35.7458190917969
14.36 35.69287109375
14.4 35.6391296386719
14.44 35.5845642089844
14.48 35.5292053222656
14.52 35.4730834960938
14.56 35.4161987304688
14.6 35.3585815429688
14.64 35.3001708984375
14.68 35.2410278320312
14.72 35.18115234375
14.76 35.12060546875
14.8 35.0593566894531
14.84 34.9974365234375
14.88 34.9348754882812
14.92 34.8716735839844
14.96 34.8078918457031
15 34.7434692382812
15.04 34.6784973144531
15.08 34.6130676269531
15.12 34.5470886230469
15.16 34.4806213378906
15.2 34.4136962890625
15.24 34.3464050292969
15.28 34.2786560058594
15.32 34.2105712890625
15.36 34.14208984375
15.4 34.0733642578125
15.44 34.0043640136719
15.48 33.93505859375
15.52 33.8655700683594
15.56 33.7958679199219
15.6 33.7259216308594
15.64 33.6558227539062
15.68 33.5856323242188
15.72 33.5153198242188
15.76 33.4448852539062
15.8 33.3744201660156
15.84 33.3038330078125
15.88 33.2333068847656
15.92 33.1626892089844
15.96 33.0921020507812
16 33.0215759277344
16.04 32.9510803222656
16.08 32.880615234375
16.12 32.8102416992188
16.16 32.7399597167969
16.2 32.6697692871094
16.24 32.5997314453125
16.28 32.52978515625
16.32 32.4600524902344
16.36 32.3904418945312
16.4 32.321044921875
16.44 32.2518310546875
16.48 32.182861328125
16.52 32.1141052246094
16.56 32.0456237792969
16.6 31.9773254394531
16.64 31.9093933105469
16.68 31.8416748046875
16.72 31.7742004394531
16.76 31.7070617675781
16.8 31.6402587890625
16.84 31.5736694335938
16.88 31.5074462890625
16.92 31.4415588378906
16.96 31.3759765625
17 31.3106689453125
17.04 31.2457275390625
17.08 31.1810607910156
17.12 31.11669921875
17.16 31.0526733398438
17.2 30.9889831542969
17.24 30.925537109375
17.28 30.8624267578125
17.32 30.7996826171875
17.36 30.7372131347656
17.4 30.675048828125
17.44 30.6131591796875
17.48 30.5516357421875
17.52 30.4903869628906
17.56 30.4293823242188
17.6 30.3687438964844
17.64 30.3083801269531
17.68 30.2482604980469
17.72 30.1884460449219
17.76 30.1288452148438
17.8 30.069580078125
17.84 30.0104675292969
17.88 29.9516906738281
17.92 29.89306640625
17.96 29.8346862792969
18 29.7765502929688
18.04 29.7185974121094
18.08 29.6608581542969
18.12 29.6033020019531
18.16 29.5459289550781
18.2 29.4886779785156
18.24 29.4315795898438
18.28 29.3746643066406
18.32 29.3179016113281
18.36 29.2611999511719
18.4 29.2046203613281
18.44 29.1482238769531
18.48 29.0918579101562
18.52 29.0356140136719
18.56 28.9794311523438
18.6 28.92333984375
18.64 28.8673095703125
18.68 28.8113708496094
18.72 28.7554321289062
18.76 28.6995849609375
18.8 28.6437072753906
18.84 28.5879516601562
18.88 28.5321960449219
18.92 28.4764099121094
18.96 28.4206848144531
19 28.364990234375
19.04 28.3092956542969
19.08 28.2536010742188
19.12 28.1979064941406
19.16 28.1422424316406
19.2 28.0866394042969
19.24 28.0309143066406
19.28 27.9752502441406
19.32 27.9195251464844
19.36 27.8638610839844
19.4 27.8080749511719
19.44 27.7524108886719
19.48 27.6966857910156
19.52 27.6409912109375
19.56 27.5853576660156
19.6 27.5296325683594
19.64 27.4740295410156
19.68 27.4183959960938
19.72 27.3628845214844
19.76 27.3073120117188
19.8 27.2517700195312
19.84 27.1963500976562
19.88 27.1410217285156
19.92 27.0857543945312
19.96 27.0305786132812
20 26.9754333496094
20.04 26.92041015625
20.08 26.8655700683594
20.12 26.8108215332031
20.16 26.7561950683594
20.2 26.7017211914062
20.24 26.6474914550781
20.28 26.5933837890625
20.32 26.5394592285156
20.36 26.4858093261719
20.4 26.4324340820312
20.44 26.3792419433594
20.48 26.3263549804688
20.52 26.2737731933594
20.56 26.221435546875
20.6 26.1694641113281
20.64 26.1178588867188
20.68 26.0665893554688
20.72 26.0156555175781
20.76 25.9651794433594
20.8 25.9150695800781
20.84 25.865478515625
20.88 25.8162536621094
20.92 25.7674865722656
20.96 25.71923828125
21 25.6715393066406
21.04 25.6243591308594
21.08 25.5776977539062
21.12 25.5315551757812
21.16 25.4859924316406
21.2 25.4410400390625
21.24 25.3966674804688
21.28 25.3529052734375
21.32 25.3097534179688
21.36 25.2672729492188
21.4 25.2254333496094
21.44 25.1842346191406
21.48 25.1437072753906
21.52 25.1039428710938
21.56 25.0647888183594
21.6 25.0263671875
21.64 24.9885864257812
21.68 24.9515380859375
21.72 24.9152221679688
21.76 24.8796081542969
21.8 24.8446960449219
21.84 24.8104858398438
21.88 24.7770385742188
21.92 24.7442932128906
21.96 24.7123413085938
22 24.6810607910156
22.04 24.6505126953125
22.08 24.6207580566406
22.12 24.5917053222656
22.16 24.5634155273438
22.2 24.5358581542969
22.24 24.5090637207031
22.28 24.4829711914062
22.32 24.4577026367188
22.36 24.43310546875
22.4 24.4093627929688
22.44 24.3863830566406
22.48 24.3641052246094
22.52 24.3425903320312
22.56 24.3218383789062
22.6 24.3018798828125
22.64 24.2826232910156
22.68 24.26416015625
22.72 24.2463989257812
22.76 24.2294006347656
22.8 24.213134765625
22.84 24.1976318359375
22.88 24.182861328125
22.92 24.1687927246094
22.96 24.1554870605469
23 24.1428833007812
23.04 24.1310119628906
23.08 24.1198120117188
23.12 24.1093139648438
23.16 24.0995483398438
23.2 24.0904541015625
23.24 24.0820007324219
23.28 24.07421875
23.32 24.067138671875
23.36 24.0606689453125
23.4 24.0548095703125
23.44 24.0495910644531
23.48 24.0449829101562
23.52 24.0409851074219
23.56 24.0375671386719
23.6 24.0347290039062
23.64 24.0323791503906
23.68 24.0306701660156
23.72 24.0294494628906
23.76 24.0287780761719
23.8 24.0285339355469
23.84 24.02880859375
23.88 24.029541015625
23.92 24.0306701660156
23.96 24.0323181152344
24 24.0343933105469
24.04 24.0368347167969
24.08 24.0396118164062
24.12 24.0428466796875
24.16 24.0463256835938
24.2 24.0501098632812
24.24 24.0542907714844
24.28 24.0586242675781
24.32 24.0632629394531
24.36 24.0681457519531
24.4 24.0732421875
24.44 24.0785827636719
24.48 24.0840454101562
24.52 24.0896606445312
24.56 24.0954895019531
24.6 24.1013793945312
24.64 24.1073608398438
24.68 24.1134033203125
24.72 24.1195373535156
24.76 24.1256713867188
24.8 24.1318969726562
24.84 24.1380920410156
24.88 24.1443481445312
24.92 24.1505126953125
24.96 24.1567077636719
25 24.1628723144531
25.04 24.1689758300781
25.08 24.175048828125
25.12 24.1810607910156
25.16 24.1869812011719
25.2 24.1927490234375
25.24 24.1984558105469
25.28 24.2041320800781
25.32 24.2095947265625
25.36 24.2149353027344
25.4 24.2201232910156
25.44 24.2251586914062
25.48 24.22998046875
25.52 24.2345886230469
25.56 24.2389831542969
25.6 24.2430725097656
25.64 24.2469482421875
25.68 24.2505187988281
25.72 24.2537841796875
25.76 24.2566223144531
25.8 24.2591247558594
25.84 24.26123046875
25.88 24.2628173828125
25.92 24.2639465332031
25.96 24.2645874023438
26 24.2645874023438
26.04 24.2640991210938
26.08 24.262939453125
26.12 24.2611694335938
26.16 24.2586669921875
26.2 24.2555541992188
26.24 24.2516784667969
26.28 24.2471008300781
26.32 24.2417602539062
26.36 24.2357177734375
26.4 24.2288513183594
26.44 24.2212524414062
26.48 24.2128295898438
26.52 24.2037048339844
26.56 24.1937561035156
26.6 24.1830749511719
26.64 24.171630859375
26.68 24.1594543457031
26.72 24.1466064453125
26.76 24.1329650878906
26.8 24.1185913085938
26.84 24.1036376953125
26.88 24.0880126953125
26.92 24.0718383789062
26.96 24.0549621582031
27 24.03759765625
27.04 24.0197143554688
27.08 24.0012512207031
27.12 23.9823913574219
27.16 23.9629821777344
27.2 23.9431762695312
27.24 23.9229431152344
27.28 23.9023742675781
27.32 23.88134765625
27.36 23.8600463867188
27.4 23.8383483886719
27.44 23.8163146972656
27.48 23.7939758300781
27.52 23.7713012695312
27.56 23.7483520507812
27.6 23.7250366210938
27.64 23.7015380859375
27.68 23.6777038574219
27.72 23.6535949707031
27.76 23.6292114257812
27.8 23.6045837402344
27.84 23.57958984375
27.88 23.5544128417969
27.92 23.5289001464844
27.96 23.5031433105469
28 23.4771423339844
28.04 23.4508056640625
28.08 23.4242553710938
28.12 23.3974304199219
28.16 23.3704223632812
28.2 23.3430786132812
28.24 23.3154602050781
28.28 23.2876586914062
28.32 23.2597045898438
28.36 23.2314453125
28.4 23.2030029296875
28.44 23.1744079589844
28.48 23.1455383300781
28.52 23.1165466308594
28.56 23.0873718261719
28.6 23.0580444335938
28.64 23.0285339355469
28.68 22.9988403320312
28.72 22.9690856933594
28.76 22.9391174316406
28.8 22.9090576171875
28.84 22.8788146972656
28.88 22.8484497070312
28.92 22.8180236816406
28.96 22.7873229980469
29 22.7565307617188
29.04 22.7255859375
29.08 22.6945190429688
29.12 22.6632385253906
29.16 22.6318054199219
29.2 22.6001586914062
29.24 22.5684509277344
29.28 22.5364990234375
29.32 22.5043334960938
29.36 22.4719848632812
29.4 22.4394226074219
29.44 22.4066772460938
29.48 22.373779296875
29.52 22.3406982421875
29.56 22.3074645996094
29.6 22.2740173339844
29.64 22.2405090332031
29.68 22.206787109375
29.72 22.1728515625
29.76 22.1388244628906
29.8 22.1046142578125
29.84 22.0703125
29.88 22.0357666015625
29.92 22.0010986328125
29.96 21.9662170410156
30 21.9312133789062
30.04 21.8960266113281
30.08 21.8606262207031
30.12 21.8251647949219
30.16 21.7895202636719
30.2 21.7536926269531
30.24 21.7177124023438
30.28 21.6816101074219
30.32 21.6453857421875
30.36 21.6089782714844
30.4 21.5724182128906
30.44 21.5357666015625
30.48 21.4989013671875
30.52 21.4620056152344
30.56 21.4248962402344
30.6 21.3876647949219
30.64 21.3502807617188
30.68 21.3128356933594
30.72 21.2752075195312
30.76 21.2374572753906
30.8 21.1996459960938
30.84 21.16162109375
30.88 21.1234741210938
30.92 21.0852661132812
30.96 21.0469055175781
31 21.0084228515625
31.04 20.9698791503906
31.08 20.93115234375
31.12 20.8923034667969
31.16 20.8533935546875
31.2 20.8143615722656
31.24 20.7752075195312
31.28 20.7359619140625
31.32 20.6965942382812
};
% \addlegendentry{other vehicle (model 0.50)}
\addplot [very thick, red, dash pattern = on 1pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9326782226562
0.12 30.9599304199219
0.16 30.987060546875
0.2 31.0140380859375
0.24 31.0408935546875
0.28 31.0675048828125
0.32 31.093994140625
0.36 31.1203002929688
0.4 31.1463928222656
0.44 31.17236328125
0.48 31.1981506347656
0.52 31.2237854003906
0.56 31.2492370605469
0.6 31.2745971679688
0.64 31.2997741699219
0.68 31.3247985839844
0.72 31.3496704101562
0.76 31.3744201660156
0.8 31.3989868164062
0.84 31.4234313964844
0.88 31.4477233886719
0.92 31.4718322753906
0.96 31.4957580566406
1 31.5195617675781
1.04 31.5431823730469
1.08 31.566650390625
1.12 31.5899047851562
1.16 31.6130065917969
1.2 31.635986328125
1.24 31.6588134765625
1.28 31.6815490722656
1.32 31.7041320800781
1.36 31.7265625
1.4 31.7488403320312
1.44 31.7710876464844
1.48 31.793212890625
1.52 31.8152160644531
1.56 31.837158203125
1.6 31.8590698242188
1.64 31.8807983398438
1.68 31.9025573730469
1.72 31.9242248535156
1.76 31.9457702636719
1.8 31.9673156738281
1.84 31.98876953125
1.88 32.0101928710938
1.92 32.0315856933594
1.96 32.0528869628906
2 32.0741577148438
2.04 32.0954284667969
2.08 32.1165771484375
2.12 32.1376953125
2.16 32.1588134765625
2.2 32.1798400878906
2.24 32.2008056640625
2.28 32.2217102050781
2.32 32.2425537109375
2.36 32.2633666992188
2.4 32.2840881347656
2.44 32.3047180175781
2.48 32.3252258300781
2.52 32.3456726074219
2.56 32.3659973144531
2.6 32.38623046875
2.64 32.4062805175781
2.68 32.4262084960938
2.72 32.4459533691406
2.76 32.4655456542969
2.8 32.4849243164062
2.84 32.5040893554688
2.88 32.5230407714844
2.92 32.5417175292969
2.96 32.5601806640625
3 32.5783081054688
3.04 32.5961608886719
3.08 32.6137084960938
3.12 32.6309204101562
3.16 32.6477355957031
3.2 32.6641540527344
3.24 32.68017578125
3.28 32.6958618164062
3.32 32.7110595703125
3.36 32.725830078125
3.4 32.7401428222656
3.44 32.7539367675781
3.48 32.7672729492188
3.52 32.7800903320312
3.56 32.7923583984375
3.6 32.8040771484375
3.64 32.8153076171875
3.68 32.825927734375
3.72 32.8359985351562
3.76 32.845458984375
3.8 32.8543701171875
3.84 32.8626403808594
3.88 32.8703002929688
3.92 32.8773803710938
3.96 32.8838806152344
4 32.8897399902344
4.04 32.8949890136719
4.08 32.8996276855469
4.12 32.9036865234375
4.16 32.9071044921875
4.2 32.9099426269531
4.24 32.9122314453125
4.28 32.9139099121094
4.32 32.9150085449219
4.36 32.9156188964844
4.4 32.9157104492188
4.44 32.9152221679688
4.48 32.9142761230469
4.52 32.9128723144531
4.56 32.9109802246094
4.6 32.9086303710938
4.64 32.9058227539062
4.68 32.9027099609375
4.72 32.8991394042969
4.76 32.8952331542969
4.8 32.8910217285156
4.84 32.8864440917969
4.88 32.8816528320312
4.92 32.8765563964844
4.96 32.8712158203125
5 32.8656921386719
5.04 32.8600463867188
5.08 32.8542175292969
5.12 32.8482666015625
5.16 32.8421936035156
5.2 32.8360290527344
5.24 32.8298950195312
5.28 32.8236694335938
5.32 32.8175048828125
5.36 32.8113098144531
5.4 32.8052062988281
5.44 32.7991943359375
5.48 32.793212890625
5.52 32.7874145507812
5.56 32.7816772460938
5.6 32.7761535644531
5.64 32.7708435058594
5.68 32.7656555175781
5.72 32.7607116699219
5.76 32.7560424804688
5.8 32.7515869140625
5.84 32.7474365234375
5.88 32.7435607910156
5.92 32.7399597167969
5.96 32.7366638183594
6 32.7337036132812
6.04 32.7310485839844
6.08 32.728759765625
6.12 32.726806640625
6.16 32.7252502441406
6.2 32.7239685058594
6.24 32.7230834960938
6.28 32.7225952148438
6.32 32.722412109375
6.36 32.7225952148438
6.4 32.72314453125
6.44 32.7240295410156
6.48 32.7252502441406
6.52 32.726806640625
6.56 32.7286071777344
6.6 32.7307739257812
6.64 32.7332153320312
6.68 32.7359313964844
6.72 32.7389221191406
6.76 32.7421569824219
6.8 32.7455749511719
6.84 32.7492370605469
6.88 32.7530822753906
6.92 32.7571105957031
6.96 32.7613220214844
7 32.7655944824219
7.04 32.7700500488281
7.08 32.7745666503906
7.12 32.7791442871094
7.16 32.7837829589844
7.2 32.7884216308594
7.24 32.7931213378906
7.28 32.7977294921875
7.32 32.8023071289062
7.36 32.8068237304688
7.4 32.8112182617188
7.44 32.8155212402344
7.48 32.8196716308594
7.52 32.82373046875
7.56 32.8275451660156
7.6 32.8311462402344
7.64 32.8345336914062
7.68 32.837646484375
7.72 32.8405456542969
7.76 32.8431396484375
7.8 32.8453674316406
7.84 32.8472900390625
7.88 32.8487854003906
7.92 32.8500061035156
7.96 32.8507385253906
8 32.8511352539062
8.04 32.8510437011719
8.08 32.8504943847656
8.12 32.8494873046875
8.16 32.8480224609375
8.2 32.845947265625
8.24 32.8434753417969
8.28 32.8403930664062
8.32 32.8367614746094
8.36 32.8325805664062
8.4 32.8278198242188
8.44 32.8224487304688
8.48 32.8164978027344
8.52 32.8099365234375
8.56 32.8027038574219
8.6 32.7948913574219
8.64 32.7864379882812
8.68 32.77734375
8.72 32.7676086425781
8.76 32.7572021484375
8.8 32.7461547851562
8.84 32.734375
8.88 32.7219543457031
8.92 32.7088623046875
8.96 32.6950378417969
9 32.6805725097656
9.04 32.6653747558594
9.08 32.6494445800781
9.12 32.6328735351562
9.16 32.6155700683594
9.2 32.5975341796875
9.24 32.5787963867188
9.28 32.5593566894531
9.32 32.5391540527344
9.36 32.5183410644531
9.4 32.4967346191406
9.44 32.4744567871094
9.48 32.4514465332031
9.52 32.427734375
9.56 32.4033508300781
9.6 32.3782043457031
9.64 32.3524475097656
9.68 32.3259582519531
9.72 32.2987976074219
9.76 32.27099609375
9.8 32.2424926757812
9.84 32.2133178710938
9.88 32.1835327148438
9.92 32.1531066894531
9.96 32.1220092773438
10 32.09033203125
10.04 32.0580444335938
10.08 32.0250854492188
10.12 31.9916076660156
10.16 31.9575500488281
10.2 31.9228820800781
10.24 31.8876647949219
10.28 31.8518676757812
10.32 31.8155517578125
10.36 31.7786560058594
10.4 31.7412719726562
10.44 31.7033386230469
10.48 31.6648864746094
10.52 31.6259155273438
10.56 31.58642578125
10.6 31.5465087890625
10.64 31.5060424804688
10.68 31.465087890625
10.72 31.4236755371094
10.76 31.3817749023438
10.8 31.3394165039062
10.84 31.2966003417969
10.88 31.2533569335938
10.92 31.2095947265625
10.96 31.1654052734375
11 31.1207885742188
11.04 31.0757141113281
11.08 31.0302124023438
11.12 30.9843444824219
11.16 30.93798828125
11.2 30.8912353515625
11.24 30.843994140625
11.28 30.7963562011719
11.32 30.7482604980469
11.36 30.6997680664062
11.4 30.6508483886719
11.44 30.6014709472656
11.48 30.5517272949219
11.52 30.5015258789062
11.56 30.4508972167969
11.6 30.3998107910156
11.64 30.3482971191406
11.68 30.2963562011719
11.72 30.2439575195312
11.76 30.191162109375
11.8 30.1379089355469
11.84 30.0841979980469
11.88 30.0299682617188
11.92 29.9753723144531
11.96 29.9203186035156
12 29.86474609375
12.04 29.8087158203125
12.08 29.7522277832031
12.12 29.6952209472656
12.16 29.6377563476562
12.2 29.5797729492188
12.24 29.5213928222656
12.28 29.4624328613281
12.32 29.4029541015625
12.36 29.343017578125
12.4 29.2825622558594
12.44 29.2215270996094
12.48 29.1600341796875
12.52 29.0979614257812
12.56 29.0353698730469
12.6 28.9721984863281
12.64 28.9085388183594
12.68 28.8442687988281
12.72 28.7793884277344
12.76 28.7139587402344
12.8 28.6479187011719
12.84 28.581298828125
12.88 28.5140991210938
12.92 28.4462585449219
12.96 28.3778381347656
13 28.3087158203125
13.04 28.2389831542969
13.08 28.1686096191406
13.12 28.0975341796875
13.16 28.0257873535156
13.2 27.9533996582031
13.24 27.8802185058594
13.28 27.8064270019531
13.32 27.7319030761719
13.36 27.6566772460938
13.4 27.5807189941406
13.44 27.5040283203125
13.48 27.4266052246094
13.52 27.3484191894531
13.56 27.2694396972656
13.6 27.189697265625
13.64 27.1092224121094
13.68 27.0279846191406
13.72 26.9459228515625
13.76 26.8630676269531
13.8 26.7794494628906
13.84 26.6949462890625
13.88 26.6097106933594
13.92 26.523681640625
13.96 26.4368286132812
14 26.3491821289062
14.04 26.2607421875
14.08 26.1714782714844
14.12 26.0814514160156
14.16 25.9906311035156
14.2 25.8990478515625
14.24 25.8066711425781
14.28 25.7135620117188
14.32 25.6196594238281
14.36 25.5250549316406
14.4 25.4296875
14.44 25.3335876464844
14.48 25.2367858886719
14.52 25.1392822265625
14.56 25.0410766601562
14.6 24.9421997070312
14.64 24.8426818847656
14.68 24.7425537109375
14.72 24.6417541503906
14.76 24.5404052734375
14.8 24.4384460449219
14.84 24.3359375
14.88 24.2329711914062
14.92 24.1294555664062
14.96 24.0254516601562
15 23.9209594726562
15.04 23.8160705566406
15.08 23.7107238769531
15.12 23.6050720214844
15.16 23.4989929199219
15.2 23.3926391601562
15.24 23.2859497070312
15.28 23.1790161132812
15.32 23.07177734375
15.36 22.96435546875
15.4 22.856689453125
15.44 22.7488403320312
15.48 22.6408996582031
15.52 22.5327758789062
15.56 22.424560546875
15.6 22.3162536621094
15.64 22.2078552246094
15.68 22.0993957519531
15.72 21.9908752441406
15.76 21.8823852539062
15.8 21.7738647460938
15.84 21.6654357910156
15.88 21.5569763183594
15.92 21.4485473632812
15.96 21.3402099609375
16 21.23193359375
16.04 21.123779296875
16.08 21.0157165527344
16.12 20.9077453613281
16.16 20.7999267578125
16.2 20.6922607421875
16.24 20.584716796875
16.28 20.4773864746094
16.32 20.3702087402344
16.36 20.2632141113281
16.4 20.156494140625
16.44 20.0499267578125
16.48 19.9436340332031
16.52 19.8375549316406
16.56 19.731689453125
16.6 19.6261901855469
16.64 19.5209045410156
16.68 19.4158325195312
16.72 19.3110656738281
16.76 19.2065734863281
16.8 19.1023864746094
16.84 18.9985046386719
16.88 18.8948364257812
16.92 18.7915649414062
16.96 18.6885070800781
17 18.5857543945312
17.04 18.4833068847656
17.08 18.381103515625
17.12 18.2792053222656
17.16 18.1775512695312
17.2 18.076171875
17.24 17.9750671386719
17.28 17.874267578125
17.32 17.773681640625
17.36 17.6734008789062
17.4 17.5733337402344
17.44 17.4735412597656
17.48 17.3739929199219
17.52 17.274658203125
17.56 17.1756286621094
17.6 17.0767822265625
17.64 16.9782409667969
17.68 16.8798522949219
17.72 16.78173828125
17.76 16.6838684082031
17.8 16.5862121582031
17.84 16.4887390136719
17.88 16.3915710449219
17.92 16.2945556640625
17.96 16.1977844238281
18 16.101318359375
18.04 16.0049133300781
18.08 15.9088439941406
18.12 15.8129272460938
18.16 15.71728515625
18.2 15.6217956542969
18.24 15.5265197753906
18.28 15.4314270019531
18.32 15.3365478515625
18.36 15.2418823242188
18.4 15.1473999023438
18.44 15.0531005859375
18.48 14.9590148925781
18.52 14.8651733398438
18.56 14.771484375
18.6 14.6781005859375
18.64 14.5848693847656
18.68 14.4918823242188
18.72 14.3991088867188
18.76 14.3065490722656
18.8 14.2142028808594
18.84 14.1222229003906
18.88 14.0304870605469
18.92 13.9390869140625
18.96 13.8480224609375
19 13.7572631835938
19.04 13.6669006347656
19.08 13.5768737792969
19.12 13.4871826171875
19.16 13.3978881835938
19.2 13.3090209960938
19.24 13.2205200195312
19.28 13.1323547363281
19.32 13.0446166992188
19.36 12.957275390625
19.4 12.8703308105469
19.44 12.7838439941406
19.48 12.6977844238281
19.52 12.6121520996094
19.56 12.5270080566406
19.6 12.4423217773438
19.64 12.358154296875
19.68 12.2745361328125
19.72 12.1914367675781
19.76 12.1088256835938
19.8 12.0267639160156
19.84 11.9452819824219
19.88 11.8644409179688
19.92 11.7841491699219
19.96 11.7044372558594
20 11.6252136230469
20.04 11.546630859375
20.08 11.4686584472656
20.12 11.3912048339844
20.16 11.3143615722656
20.2 11.2381591796875
20.24 11.1625366210938
20.28 11.0875244140625
20.32 11.01318359375
20.36 10.9394226074219
20.4 10.8664245605469
20.44 10.7939758300781
20.48 10.72216796875
20.52 10.6509704589844
20.56 10.5803527832031
20.6 10.5104064941406
20.64 10.4410095214844
20.68 10.3722229003906
20.72 10.3041076660156
20.76 10.2365417480469
20.8 10.169677734375
20.84 10.1034545898438
20.88 10.0378112792969
20.92 9.97286987304688
20.96 9.90859985351562
21 9.84506225585938
21.04 9.78219604492188
21.08 9.7200927734375
21.12 9.65863037109375
21.16 9.59793090820312
21.2 9.53802490234375
21.24 9.4788818359375
21.28 9.42047119140625
21.32 9.36288452148438
21.36 9.30615234375
21.4 9.250244140625
21.44 9.19509887695312
21.48 9.14089965820312
21.52 9.08758544921875
21.56 9.03509521484375
21.6 8.9835205078125
21.64 8.93283081054688
21.68 8.88311767578125
21.72 8.83428955078125
21.76 8.7864990234375
21.8 8.7396240234375
21.84 8.69378662109375
21.88 8.64892578125
21.92 8.60501098632812
21.96 8.56222534179688
22 8.52032470703125
22.04 8.47927856445312
22.08 8.43899536132812
22.12 8.39935302734375
22.16 8.3603515625
22.2 8.32208251953125
22.24 8.28445434570312
22.28 8.24749755859375
22.32 8.21139526367188
22.36 8.1759033203125
22.4 8.1412353515625
22.44 8.10733032226562
22.48 8.07418823242188
22.52 8.0418701171875
22.56 8.01040649414062
22.6 7.97976684570312
22.64 7.949951171875
22.68 7.9208984375
22.72 7.89266967773438
22.76 7.86520385742188
22.8 7.8385009765625
22.84 7.81259155273438
22.88 7.7874755859375
22.92 7.76303100585938
22.96 7.7393798828125
23 7.71640014648438
23.04 7.6942138671875
23.08 7.67266845703125
23.12 7.65188598632812
23.16 7.63180541992188
23.2 7.61245727539062
23.24 7.59368896484375
23.28 7.57571411132812
23.32 7.55828857421875
23.36 7.54153442382812
23.4 7.52542114257812
23.44 7.50985717773438
23.48 7.49496459960938
23.52 7.4805908203125
23.56 7.466796875
23.6 7.45361328125
23.64 7.44088745117188
23.68 7.42874145507812
23.72 7.4169921875
23.76 7.40582275390625
23.8 7.39505004882812
23.84 7.38473510742188
23.88 7.3748779296875
23.92 7.36532592773438
23.96 7.35629272460938
24 7.34759521484375
24.04 7.33920288085938
24.08 7.3311767578125
24.12 7.32351684570312
24.16 7.31600952148438
24.2 7.30889892578125
24.24 7.30194091796875
24.28 7.29525756835938
24.32 7.28878784179688
24.36 7.28244018554688
24.4 7.27633666992188
24.44 7.2703857421875
24.48 7.26455688476562
24.52 7.2587890625
24.56 7.25311279296875
24.6 7.24758911132812
24.64 7.2420654296875
24.68 7.23651123046875
24.72 7.23101806640625
24.76 7.22549438476562
24.8 7.22003173828125
24.84 7.21444702148438
24.88 7.20889282226562
24.92 7.20321655273438
24.96 7.19754028320312
25 7.1917724609375
25.04 7.1859130859375
25.08 7.17996215820312
25.12 7.1739501953125
25.16 7.16778564453125
25.2 7.16146850585938
25.24 7.155029296875
25.28 7.14846801757812
25.32 7.1417236328125
25.36 7.13479614257812
25.4 7.12774658203125
25.44 7.1204833984375
25.48 7.11294555664062
25.52 7.10516357421875
25.56 7.09719848632812
25.6 7.08889770507812
25.64 7.08035278320312
25.68 7.07144165039062
25.72 7.062255859375
25.76 7.05264282226562
25.8 7.04266357421875
25.84 7.03228759765625
25.88 7.02145385742188
25.92 7.01010131835938
25.96 6.99822998046875
26 6.98580932617188
26.04 6.97286987304688
26.08 6.95932006835938
26.12 6.94515991210938
26.16 6.9302978515625
26.2 6.91485595703125
26.24 6.89871215820312
26.28 6.88189697265625
26.32 6.86434936523438
26.36 6.84619140625
26.4 6.8272705078125
26.44 6.80767822265625
26.48 6.78732299804688
26.52 6.76632690429688
26.56 6.74456787109375
26.6 6.72216796875
26.64 6.69906616210938
26.68 6.67532348632812
26.72 6.65097045898438
26.76 6.62594604492188
26.8 6.60037231445312
26.84 6.57427978515625
26.88 6.54769897460938
26.92 6.52056884765625
26.96 6.49301147460938
27 6.46493530273438
27.04 6.43649291992188
27.08 6.40756225585938
27.12 6.3782958984375
27.16 6.34854125976562
27.2 6.31842041015625
27.24 6.28793334960938
27.28 6.257080078125
27.32 6.22586059570312
27.36 6.1943359375
27.4 6.16244506835938
27.44 6.13031005859375
27.48 6.09780883789062
27.52 6.06509399414062
27.56 6.03204345703125
27.6 5.99871826171875
27.64 5.96514892578125
27.68 5.93136596679688
27.72 5.89739990234375
27.76 5.86328125
27.8 5.82907104492188
27.84 5.79470825195312
27.88 5.76034545898438
27.92 5.72589111328125
27.96 5.69143676757812
28 5.65692138671875
28.04 5.62237548828125
28.08 5.58786010742188
28.12 5.55337524414062
28.16 5.51901245117188
28.2 5.48471069335938
28.24 5.45046997070312
28.28 5.41647338867188
28.32 5.38262939453125
28.36 5.34902954101562
28.4 5.31564331054688
28.44 5.2825927734375
28.48 5.249755859375
28.52 5.21728515625
28.56 5.1851806640625
28.6 5.15350341796875
28.64 5.1221923828125
28.68 5.09130859375
28.72 5.06088256835938
28.76 5.03094482421875
28.8 5.00149536132812
28.84 4.97247314453125
28.88 4.94403076171875
28.92 4.91616821289062
28.96 4.8887939453125
29 4.86190795898438
29.04 4.83547973632812
29.08 4.80941772460938
29.12 4.78372192382812
29.16 4.75836181640625
29.2 4.73333740234375
29.24 4.70864868164062
29.28 4.6842041015625
29.32 4.66012573242188
29.36 4.63632202148438
29.4 4.61279296875
29.44 4.589599609375
29.48 4.56671142578125
29.52 4.544189453125
29.56 4.52188110351562
29.6 4.5
29.64 4.4783935546875
29.68 4.45709228515625
29.72 4.43600463867188
29.76 4.41525268554688
29.8 4.394775390625
29.84 4.37454223632812
29.88 4.35455322265625
29.92 4.33480834960938
29.96 4.31524658203125
30 4.29598999023438
30.04 4.27691650390625
30.08 4.258056640625
30.12 4.239501953125
30.16 4.22116088867188
30.2 4.20303344726562
30.24 4.18515014648438
30.28 4.16744995117188
30.32 4.15005493164062
30.36 4.13278198242188
30.4 4.1158447265625
30.44 4.09902954101562
30.48 4.08248901367188
30.52 4.066162109375
30.56 4.050048828125
30.6 4.03414916992188
30.64 4.01846313476562
30.68 4.00302124023438
30.72 3.98776245117188
30.76 3.9727783203125
30.8 3.9580078125
30.84 3.94345092773438
30.88 3.9290771484375
30.92 3.91494750976562
30.96 3.90106201171875
31 3.8873291015625
31.04 3.8739013671875
31.08 3.860595703125
31.12 3.84759521484375
31.16 3.83474731445312
31.2 3.82208251953125
31.24 3.80966186523438
31.28 3.79739379882812
31.32 3.78536987304688
};
% \addlegendentry{other vehicle (model 0.75)}
\addplot [very thick, purple, dotted]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.93212890625
0.12 30.9583740234375
0.16 30.9839782714844
0.2 31.0088806152344
0.24 31.0331420898438
0.28 31.0567016601562
0.32 31.0796508789062
0.36 31.1018676757812
0.4 31.1234741210938
0.44 31.1444396972656
0.48 31.164794921875
0.52 31.1844177246094
0.56 31.2035522460938
0.6 31.2220153808594
0.64 31.2398681640625
0.68 31.2571105957031
0.72 31.2738342285156
0.76 31.2899169921875
0.8 31.3053894042969
0.84 31.3203125
0.88 31.3346252441406
0.92 31.3483581542969
0.96 31.3615112304688
1 31.3741149902344
1.04 31.3861389160156
1.08 31.3975830078125
1.12 31.4084777832031
1.16 31.4187927246094
1.2 31.4286193847656
1.24 31.4378356933594
1.28 31.4465942382812
1.32 31.4548645019531
1.36 31.4626159667969
1.4 31.4699096679688
1.44 31.4767150878906
1.48 31.4830627441406
1.52 31.489013671875
1.56 31.4945068359375
1.6 31.4995727539062
1.64 31.5042114257812
1.68 31.5084838867188
1.72 31.5123291015625
1.76 31.5158081054688
1.8 31.5188903808594
1.84 31.5216369628906
1.88 31.5239562988281
1.92 31.5259704589844
1.96 31.5276489257812
2 31.5289611816406
2.04 31.5299377441406
2.08 31.5305786132812
2.12 31.5309143066406
2.16 31.5308532714844
2.2 31.530517578125
2.24 31.52978515625
2.28 31.5287475585938
2.32 31.52734375
2.36 31.5256652832031
2.4 31.5236206054688
2.44 31.5212707519531
2.48 31.5185852050781
2.52 31.5155029296875
2.56 31.5120849609375
2.6 31.5083312988281
2.64 31.5042114257812
2.68 31.4996643066406
2.72 31.4947509765625
2.76 31.4894104003906
2.8 31.483642578125
2.84 31.4774780273438
2.88 31.4708862304688
2.92 31.4638366699219
2.96 31.4562683105469
3 31.4482727050781
3.04 31.439697265625
3.08 31.4306030273438
3.12 31.4209899902344
3.16 31.4107666015625
3.2 31.3999328613281
3.24 31.3884887695312
3.28 31.3764038085938
3.32 31.3637084960938
3.36 31.3503112792969
3.4 31.3362426757812
3.44 31.3214416503906
3.48 31.3058776855469
3.52 31.28955078125
3.56 31.2724914550781
3.6 31.2546081542969
3.64 31.2359924316406
3.68 31.2164916992188
3.72 31.1961975097656
3.76 31.175048828125
3.8 31.1530456542969
3.84 31.1301879882812
3.88 31.1064147949219
3.92 31.0818481445312
3.96 31.0563354492188
4 31.0299377441406
4.04 31.0026550292969
4.08 30.9744567871094
4.12 30.9453735351562
4.16 30.9154052734375
4.2 30.8846130371094
4.24 30.8529052734375
4.28 30.8203125
4.32 30.786865234375
4.36 30.7525634765625
4.4 30.7174682617188
4.44 30.6814880371094
4.48 30.6447448730469
4.52 30.6072082519531
4.56 30.5689392089844
4.6 30.5298767089844
4.64 30.4900512695312
4.68 30.4495849609375
4.72 30.4083862304688
4.76 30.3664855957031
4.8 30.3240051269531
4.84 30.2808532714844
4.88 30.2371520996094
4.92 30.1928405761719
4.96 30.1479797363281
5 30.1025695800781
5.04 30.0566711425781
5.08 30.0103454589844
5.12 29.9635009765625
5.16 29.916259765625
5.2 29.86865234375
5.24 29.8206481933594
5.28 29.7723083496094
5.32 29.7237243652344
5.36 29.6747436523438
5.4 29.6255798339844
5.44 29.576171875
5.48 29.5265197753906
5.52 29.4767150878906
5.56 29.4266967773438
5.6 29.3765563964844
5.64 29.3263549804688
5.68 29.2760314941406
5.72 29.2256469726562
5.76 29.1751403808594
5.8 29.1246948242188
5.84 29.0741577148438
5.88 29.0237121582031
5.92 28.9732360839844
5.96 28.9227905273438
6 28.8724060058594
6.04 28.8220520019531
6.08 28.7718200683594
6.12 28.7216796875
6.16 28.671630859375
6.2 28.6216735839844
6.24 28.57177734375
6.28 28.5220642089844
6.32 28.472412109375
6.36 28.4228820800781
6.4 28.37353515625
6.44 28.32421875
6.48 28.2750549316406
6.52 28.2259216308594
6.56 28.1769104003906
6.6 28.1279907226562
6.64 28.0791015625
6.68 28.0303344726562
6.72 27.9815368652344
6.76 27.9328308105469
6.8 27.8840942382812
6.84 27.8354187011719
6.88 27.78662109375
6.92 27.7379150390625
6.96 27.6890869140625
7 27.6401977539062
7.04 27.5912170410156
7.08 27.5421447753906
7.12 27.4929504394531
7.16 27.4435729980469
7.2 27.3940734863281
7.24 27.3442993164062
7.28 27.2943420410156
7.32 27.2441101074219
7.36 27.1936645507812
7.4 27.1428833007812
7.44 27.0917663574219
7.48 27.0403442382812
7.52 26.9886474609375
7.56 26.9364929199219
7.6 26.8839416503906
7.64 26.8310241699219
7.68 26.7776489257812
7.72 26.7238159179688
7.76 26.6695251464844
7.8 26.61474609375
7.84 26.5594482421875
7.88 26.5036315917969
7.92 26.4472961425781
7.96 26.3903503417969
8 26.3328552246094
8.04 26.2748107910156
8.08 26.2161560058594
8.12 26.1568603515625
8.16 26.0969543457031
8.2 26.036376953125
8.24 25.9751892089844
8.28 25.913330078125
8.32 25.8507690429688
8.36 25.7875061035156
8.4 25.7236328125
8.44 25.6589660644531
8.48 25.5936279296875
8.52 25.5275268554688
8.56 25.4607238769531
8.6 25.3931884765625
8.64 25.324951171875
8.68 25.2559509277344
8.72 25.1861572265625
8.76 25.1156311035156
8.8 25.0443115234375
8.84 24.9722595214844
8.88 24.8993835449219
8.92 24.8257751464844
8.96 24.7513427734375
9 24.6761169433594
9.04 24.6001586914062
9.08 24.5234375
9.12 24.4459838867188
9.16 24.3678283691406
9.2 24.2889404296875
9.24 24.2093505859375
9.28 24.1290588378906
9.32 24.0481262207031
9.36 23.966552734375
9.4 23.8843383789062
9.44 23.8014831542969
9.48 23.7179565429688
9.52 23.6338500976562
9.56 23.5491333007812
9.6 23.4638061523438
9.64 23.3779296875
9.68 23.2914123535156
9.72 23.2043762207031
9.76 23.1167907714844
9.8 23.0286560058594
9.84 22.9400024414062
9.88 22.8507995605469
9.92 22.7611694335938
9.96 22.6709899902344
10 22.5803833007812
10.04 22.4893188476562
10.08 22.3977661132812
10.12 22.3058471679688
10.16 22.2134704589844
10.2 22.1206970214844
10.24 22.0275573730469
10.28 21.9339904785156
10.32 21.8400573730469
10.36 21.7457885742188
10.4 21.6510925292969
10.44 21.5560302734375
10.48 21.4606323242188
10.52 21.3648376464844
10.56 21.2687072753906
10.6 21.1722106933594
10.64 21.0753479003906
10.68 20.9782409667969
10.72 20.8807373046875
10.76 20.7829284667969
10.8 20.6847839355469
10.84 20.5863037109375
10.88 20.4875183105469
10.92 20.3884582519531
10.96 20.2891235351562
11 20.1895141601562
11.04 20.0896301269531
11.08 19.9894104003906
11.12 19.8889770507812
11.16 19.7882995605469
11.2 19.6873779296875
11.24 19.5862426757812
11.28 19.4848937988281
11.32 19.38330078125
11.36 19.2816162109375
11.4 19.1796569824219
11.44 19.0775451660156
11.48 18.9753112792969
11.52 18.8728637695312
11.56 18.770263671875
11.6 18.6675415039062
11.64 18.5646362304688
11.68 18.4615783691406
11.72 18.3583374023438
11.76 18.2549743652344
11.8 18.1513977050781
11.84 18.0476379394531
11.88 17.9437866210938
11.92 17.8397827148438
11.96 17.7355651855469
12 17.6312255859375
12.04 17.5267639160156
12.08 17.4221801757812
12.12 17.3174743652344
12.16 17.212646484375
12.2 17.107666015625
12.24 17.0026245117188
12.28 16.8974914550781
12.32 16.7922058105469
12.36 16.6869201660156
12.4 16.5816040039062
12.44 16.4761962890625
12.48 16.3707580566406
12.52 16.2652893066406
12.56 16.1597595214844
12.6 16.0542297363281
12.64 15.9486999511719
12.68 15.8431396484375
12.72 15.7375183105469
12.76 15.6319580078125
12.8 15.5263366699219
12.84 15.4207153320312
12.88 15.3150939941406
12.92 15.2094116210938
12.96 15.1037902832031
13 14.9981384277344
13.04 14.8925170898438
13.08 14.7868347167969
13.12 14.6811828613281
13.16 14.5755615234375
13.2 14.469970703125
13.24 14.3644409179688
13.28 14.2589721679688
13.32 14.1536865234375
13.36 14.0484619140625
13.4 13.9434509277344
13.44 13.8385009765625
13.48 13.7337646484375
13.52 13.6291198730469
13.56 13.5247192382812
13.6 13.4204711914062
13.64 13.3164672851562
13.68 13.212646484375
13.72 13.1090698242188
13.76 13.0056457519531
13.8 12.9024658203125
13.84 12.7994079589844
13.88 12.6966247558594
13.92 12.5939636230469
13.96 12.4914855957031
14 12.3892211914062
14.04 12.2871704101562
14.08 12.1852722167969
14.12 12.0835266113281
14.16 11.9819641113281
14.2 11.8804931640625
14.24 11.7790222167969
14.28 11.6777038574219
14.32 11.5764770507812
14.36 11.4753112792969
14.4 11.374267578125
14.44 11.2733459472656
14.48 11.1724853515625
14.52 11.0717468261719
14.56 10.97119140625
14.6 10.8707580566406
14.64 10.7703857421875
14.68 10.6701354980469
14.72 10.56982421875
14.76 10.4696350097656
14.8 10.3693542480469
14.84 10.2691345214844
14.88 10.1690979003906
14.92 10.0692443847656
14.96 9.96969604492188
15 9.87033081054688
15.04 9.77120971679688
15.08 9.67233276367188
15.12 9.57369995117188
15.16 9.47525024414062
15.2 9.37701416015625
15.24 9.2789306640625
15.28 9.18112182617188
15.32 9.08346557617188
15.36 8.98605346679688
15.4 8.88900756835938
15.44 8.79220581054688
15.48 8.69580078125
15.52 8.59963989257812
15.56 8.50393676757812
15.6 8.40859985351562
15.64 8.31369018554688
15.68 8.21920776367188
15.72 8.12515258789062
15.76 8.03155517578125
15.8 7.93841552734375
15.84 7.845703125
15.88 7.75335693359375
15.92 7.66143798828125
15.96 7.56982421875
16 7.4786376953125
16.04 7.38772583007812
16.08 7.29714965820312
16.12 7.20684814453125
16.16 7.1168212890625
16.2 7.02700805664062
16.24 6.9376220703125
16.28 6.84878540039062
16.32 6.76046752929688
16.36 6.67288208007812
16.4 6.5860595703125
16.44 6.50015258789062
16.48 6.41519165039062
16.52 6.33132934570312
16.56 6.24853515625
16.6 6.1668701171875
16.64 6.08645629882812
16.68 6.00723266601562
16.72 5.9293212890625
16.76 5.852783203125
16.8 5.77761840820312
16.84 5.70391845703125
16.88 5.63177490234375
16.92 5.561279296875
16.96 5.4925537109375
17 5.4256591796875
17.04 5.3603515625
17.08 5.29653930664062
17.12 5.23406982421875
17.16 5.1727294921875
17.2 5.11260986328125
17.24 5.05352783203125
17.28 4.99554443359375
17.32 4.9385986328125
17.36 4.8826904296875
17.4 4.8277587890625
17.44 4.7738037109375
17.48 4.72073364257812
17.52 4.66851806640625
17.56 4.61715698242188
17.6 4.56655883789062
17.64 4.51681518554688
17.68 4.4677734375
17.72 4.41958618164062
17.76 4.37203979492188
17.8 4.32522583007812
17.84 4.27902221679688
17.88 4.2335205078125
17.92 4.1885986328125
17.96 4.14437866210938
18 4.100830078125
18.04 4.05783081054688
18.08 4.01553344726562
18.12 3.97378540039062
18.16 3.9327392578125
18.2 3.89218139648438
18.24 3.85214233398438
18.28 3.81265258789062
18.32 3.77365112304688
18.36 3.73504638671875
18.4 3.69686889648438
18.44 3.65914916992188
18.48 3.62173461914062
18.52 3.58474731445312
18.56 3.548095703125
18.6 3.51171875
18.64 3.47576904296875
18.68 3.44021606445312
18.72 3.40518188476562
18.76 3.37066650390625
18.8 3.3367919921875
18.84 3.30361938476562
18.88 3.27120971679688
18.92 3.23974609375
18.96 3.20919799804688
19 3.17965698242188
19.04 3.15127563476562
19.08 3.12399291992188
19.12 3.09805297851562
19.16 3.07345581054688
19.2 3.05038452148438
19.24 3.02883911132812
19.28 3.00894165039062
19.32 2.99081420898438
19.36 2.97402954101562
19.4 2.95822143554688
19.44 2.94320678710938
19.48 2.92864990234375
19.52 2.91455078125
19.56 2.90081787109375
19.6 2.88739013671875
19.64 2.87417602539062
19.68 2.86129760742188
19.72 2.84857177734375
19.76 2.8360595703125
19.8 2.82379150390625
19.84 2.81167602539062
19.88 2.79986572265625
19.92 2.78811645507812
19.96 2.77664184570312
20 2.76519775390625
20.04 2.75396728515625
20.08 2.742919921875
20.12 2.73190307617188
20.16 2.7210693359375
20.2 2.71041870117188
20.24 2.69989013671875
20.28 2.68954467773438
20.32 2.6793212890625
20.36 2.6693115234375
20.4 2.659423828125
20.44 2.64971923828125
20.48 2.64022827148438
20.52 2.63082885742188
20.56 2.62161254882812
20.6 2.61260986328125
20.64 2.60369873046875
20.68 2.59500122070312
20.72 2.58645629882812
20.76 2.57809448242188
20.8 2.56988525390625
20.84 2.5618896484375
20.88 2.553955078125
20.92 2.54623413085938
20.96 2.53866577148438
21 2.53128051757812
21.04 2.5240478515625
21.08 2.5169677734375
21.12 2.50997924804688
21.16 2.50311279296875
21.2 2.49642944335938
21.24 2.48983764648438
21.28 2.48336791992188
21.32 2.47708129882812
21.36 2.47085571289062
21.4 2.46475219726562
21.44 2.458740234375
21.48 2.452880859375
21.52 2.44705200195312
21.56 2.44140625
21.6 2.43576049804688
21.64 2.43023681640625
21.68 2.42477416992188
21.72 2.41940307617188
21.76 2.41412353515625
21.8 2.40890502929688
21.84 2.40374755859375
21.88 2.398681640625
21.92 2.39364624023438
21.96 2.38870239257812
22 2.38375854492188
22.04 2.37887573242188
22.08 2.37408447265625
22.12 2.36935424804688
22.16 2.3646240234375
22.2 2.35995483398438
22.24 2.35531616210938
22.28 2.35067749023438
22.32 2.34613037109375
22.36 2.34158325195312
22.4 2.33709716796875
22.44 2.3326416015625
22.48 2.32815551757812
22.52 2.32369995117188
22.56 2.31930541992188
22.6 2.31491088867188
22.64 2.31051635742188
22.68 2.30615234375
22.72 2.30169677734375
22.76 2.29736328125
22.8 2.29296875
22.84 2.28857421875
22.88 2.28414916992188
22.92 2.27972412109375
22.96 2.2752685546875
23 2.27078247070312
23.04 2.26626586914062
23.08 2.26171875
23.12 2.257080078125
23.16 2.25244140625
23.2 2.24774169921875
23.24 2.24295043945312
23.28 2.2381591796875
23.32 2.2332763671875
23.36 2.22830200195312
23.4 2.22320556640625
23.44 2.21807861328125
23.48 2.21286010742188
23.52 2.20751953125
23.56 2.2021484375
23.6 2.19662475585938
23.64 2.19100952148438
23.68 2.18527221679688
23.72 2.17947387695312
23.76 2.17355346679688
23.8 2.16744995117188
23.84 2.16128540039062
23.88 2.155029296875
23.92 2.14859008789062
23.96 2.14202880859375
24 2.1353759765625
24.04 2.12860107421875
24.08 2.12164306640625
24.12 2.1146240234375
24.16 2.10739135742188
24.2 2.10000610351562
24.24 2.09246826171875
24.28 2.0845947265625
24.32 2.07647705078125
24.36 2.06793212890625
24.4 2.05899047851562
24.44 2.049560546875
24.48 2.03948974609375
24.52 2.0289306640625
24.56 2.01821899414062
24.6 2.00741577148438
24.64 1.99658203125
24.68 1.98562622070312
24.72 1.9747314453125
24.76 1.96383666992188
24.8 1.95297241210938
24.84 1.94207763671875
24.88 1.9312744140625
24.92 1.92044067382812
24.96 1.90966796875
25 1.89892578125
25.04 1.88821411132812
25.08 1.87750244140625
25.12 1.86691284179688
25.16 1.85629272460938
25.2 1.845703125
25.24 1.83517456054688
25.28 1.82473754882812
25.32 1.8143310546875
25.36 1.803955078125
25.4 1.79364013671875
25.44 1.78338623046875
25.48 1.77316284179688
25.52 1.762939453125
25.56 1.75283813476562
25.6 1.74270629882812
25.64 1.73269653320312
25.68 1.72271728515625
25.72 1.71279907226562
25.76 1.702880859375
25.8 1.69305419921875
25.84 1.68331909179688
25.88 1.67361450195312
25.92 1.6639404296875
25.96 1.65435791015625
26 1.644775390625
26.04 1.63534545898438
26.08 1.62600708007812
26.12 1.61676025390625
26.16 1.60757446289062
26.2 1.59854125976562
26.24 1.589599609375
26.28 1.58078002929688
26.32 1.5721435546875
26.36 1.56369018554688
26.4 1.55532836914062
26.44 1.54714965820312
26.48 1.5391845703125
26.52 1.5313720703125
26.56 1.5238037109375
26.6 1.51641845703125
26.64 1.50918579101562
26.68 1.502197265625
26.72 1.49545288085938
26.76 1.48886108398438
26.8 1.48245239257812
26.84 1.47634887695312
26.88 1.47048950195312
26.92 1.46484375
26.96 1.45938110351562
27 1.45419311523438
27.04 1.44915771484375
27.08 1.4443359375
27.12 1.4395751953125
27.16 1.43502807617188
27.2 1.43060302734375
27.24 1.42623901367188
27.28 1.42208862304688
27.32 1.41802978515625
27.36 1.4140625
27.4 1.41021728515625
27.44 1.406494140625
27.48 1.40289306640625
27.52 1.39935302734375
27.56 1.39593505859375
27.6 1.39260864257812
27.64 1.389404296875
27.68 1.38623046875
27.72 1.38314819335938
27.76 1.38015747070312
27.8 1.37725830078125
27.84 1.37445068359375
27.88 1.3717041015625
27.92 1.36904907226562
27.96 1.366455078125
28 1.36398315429688
28.04 1.36148071289062
28.08 1.35919189453125
28.12 1.35690307617188
28.16 1.354736328125
28.2 1.35263061523438
28.24 1.35064697265625
28.28 1.34869384765625
28.32 1.34686279296875
28.36 1.34512329101562
28.4 1.34344482421875
28.44 1.34188842773438
28.48 1.34036254882812
28.52 1.33895874023438
28.56 1.33758544921875
28.6 1.33636474609375
28.64 1.33514404296875
28.68 1.33407592773438
28.72 1.33309936523438
28.76 1.33212280273438
28.8 1.33123779296875
28.84 1.33035278320312
28.88 1.32955932617188
28.92 1.32891845703125
28.96 1.32830810546875
29 1.32766723632812
29.04 1.32711791992188
29.08 1.32662963867188
29.12 1.32620239257812
29.16 1.32574462890625
29.2 1.32537841796875
29.24 1.3250732421875
29.28 1.32476806640625
29.32 1.3245849609375
29.36 1.32440185546875
29.4 1.32424926757812
29.44 1.32415771484375
29.48 1.32415771484375
29.52 1.32418823242188
29.56 1.32424926757812
29.6 1.32443237304688
29.64 1.32473754882812
29.68 1.32498168945312
29.72 1.32525634765625
29.76 1.32565307617188
29.8 1.3260498046875
29.84 1.3265380859375
29.88 1.3270263671875
29.92 1.32757568359375
29.96 1.32815551757812
30 1.32879638671875
30.04 1.32940673828125
30.08 1.33010864257812
30.12 1.33090209960938
30.16 1.33172607421875
30.2 1.33261108398438
30.24 1.33346557617188
30.28 1.33441162109375
30.32 1.33541870117188
30.36 1.33645629882812
30.4 1.3375244140625
30.44 1.33865356445312
30.48 1.33984375
30.52 1.341064453125
30.56 1.34228515625
30.6 1.34353637695312
30.64 1.34487915039062
30.68 1.34628295898438
30.72 1.34765625
30.76 1.34912109375
30.8 1.35064697265625
30.84 1.35214233398438
30.88 1.35369873046875
30.92 1.35531616210938
30.96 1.35693359375
31 1.358642578125
31.04 1.3603515625
31.08 1.362060546875
31.12 1.3638916015625
31.16 1.36569213867188
31.2 1.3675537109375
31.24 1.3695068359375
31.28 1.3714599609375
31.32 1.37347412109375
};
% \addlegendentry{other vehicle (model 0.95)}
\addplot [very thick, brown, dash pattern = on 1pt off 3pt on 3pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9317321777344
0.12 30.9573059082031
0.16 30.9817810058594
0.2 31.0052490234375
0.24 31.0277404785156
0.28 31.0491333007812
0.32 31.069580078125
0.36 31.0890197753906
0.4 31.1074523925781
0.44 31.1249084472656
0.48 31.1414184570312
0.52 31.1569213867188
0.56 31.1715393066406
0.6 31.1852111816406
0.64 31.1979675292969
0.68 31.2098083496094
0.72 31.2207946777344
0.76 31.2308654785156
0.8 31.2400512695312
0.84 31.2483520507812
0.88 31.2557983398438
0.92 31.2623901367188
0.96 31.2680969238281
1 31.2729797363281
1.04 31.2770385742188
1.08 31.2802734375
1.12 31.2826538085938
1.16 31.2842407226562
1.2 31.2850646972656
1.24 31.2850646972656
1.28 31.2843933105469
1.32 31.282958984375
1.36 31.28076171875
1.4 31.2779235839844
1.44 31.2743530273438
1.48 31.2701416015625
1.52 31.2652587890625
1.56 31.2597351074219
1.6 31.2536010742188
1.64 31.2468566894531
1.68 31.2394714355469
1.72 31.2315063476562
1.76 31.2229919433594
1.8 31.2138366699219
1.84 31.2041625976562
1.88 31.1939697265625
1.92 31.1832580566406
1.96 31.1719665527344
2 31.1601257324219
2.04 31.1477661132812
2.08 31.1348571777344
2.12 31.1214904785156
2.16 31.1074829101562
2.2 31.093017578125
2.24 31.0779418945312
2.28 31.0623474121094
2.32 31.0461730957031
2.36 31.0293884277344
2.4 31.0120849609375
2.44 30.9942016601562
2.48 30.9757385253906
2.52 30.9566040039062
2.56 30.9368591308594
2.6 30.9165344238281
2.64 30.8955688476562
2.68 30.8739318847656
2.72 30.8515930175781
2.76 30.82861328125
2.8 30.8048706054688
2.84 30.7804260253906
2.88 30.7552490234375
2.92 30.7293090820312
2.96 30.7026062011719
3 30.6750793457031
3.04 30.6467590332031
3.08 30.6176147460938
3.12 30.5876159667969
3.16 30.5567626953125
3.2 30.5249328613281
3.24 30.4923095703125
3.28 30.4586791992188
3.32 30.4241027832031
3.36 30.3886413574219
3.4 30.3521728515625
3.44 30.314697265625
3.48 30.2762145996094
3.52 30.2367248535156
3.56 30.1961669921875
3.6 30.1545715332031
3.64 30.1119384765625
3.68 30.0682067871094
3.72 30.0233459472656
3.76 29.9773864746094
3.8 29.9303283691406
3.84 29.8821411132812
3.88 29.8328247070312
3.92 29.7823181152344
3.96 29.730712890625
4 29.6779174804688
4.04 29.6239624023438
4.08 29.5688781738281
4.12 29.5126342773438
4.16 29.4552001953125
4.2 29.3966369628906
4.24 29.3369750976562
4.28 29.276123046875
4.32 29.2141418457031
4.36 29.1510620117188
4.4 29.0867614746094
4.44 29.0214233398438
4.48 28.9550170898438
4.52 28.887451171875
4.56 28.8187866210938
4.6 28.7490844726562
4.64 28.6783752441406
4.68 28.6065673828125
4.72 28.53369140625
4.76 28.4598083496094
4.8 28.3849182128906
4.84 28.3090209960938
4.88 28.232177734375
4.92 28.1543273925781
4.96 28.0755310058594
5 27.9958801269531
5.04 27.9153137207031
5.08 27.8339538574219
5.12 27.7517700195312
5.16 27.6688537597656
5.2 27.5852661132812
5.24 27.5009155273438
5.28 27.4159545898438
5.32 27.3304138183594
5.36 27.2442626953125
5.4 27.1575622558594
5.44 27.0703430175781
5.48 26.9827270507812
5.52 26.8946533203125
5.56 26.8062438964844
5.6 26.7174682617188
5.64 26.62841796875
5.68 26.5390625
5.72 26.4495849609375
5.76 26.3598937988281
5.8 26.2701110839844
5.84 26.18017578125
5.88 26.0902099609375
5.92 26.0001831054688
5.96 25.9100952148438
6 25.820068359375
6.04 25.7300415039062
6.08 25.6400451660156
6.12 25.5501708984375
6.16 25.4603271484375
6.2 25.37060546875
6.24 25.2809143066406
6.28 25.1913757324219
6.32 25.1019287109375
6.36 25.0125732421875
6.4 24.92333984375
6.44 24.8341979980469
6.48 24.7450866699219
6.52 24.6561279296875
6.56 24.5672302246094
6.6 24.4784240722656
6.64 24.3896179199219
6.68 24.3009033203125
6.72 24.2121887207031
6.76 24.12353515625
6.8 24.0348815917969
6.84 23.9461669921875
6.88 23.8573913574219
6.92 23.7687072753906
6.96 23.6799011230469
7 23.5909729003906
7.04 23.5020446777344
7.08 23.4129638671875
7.12 23.3238220214844
7.16 23.2345275878906
7.2 23.1451416015625
7.24 23.0556335449219
7.28 22.9660034179688
7.32 22.8761901855469
7.36 22.7862548828125
7.4 22.6960754394531
7.44 22.6056823730469
7.48 22.51513671875
7.52 22.4243774414062
7.56 22.3333740234375
7.6 22.2420654296875
7.64 22.1505126953125
7.68 22.0586853027344
7.72 21.966552734375
7.76 21.8740844726562
7.8 21.78125
7.84 21.6881103515625
7.88 21.5946044921875
7.92 21.5007019042969
7.96 21.4064331054688
8 21.3117065429688
8.04 21.216552734375
8.08 21.1209411621094
8.12 21.0249633789062
8.16 20.9284362792969
8.2 20.8314514160156
8.24 20.7339477539062
8.28 20.6358947753906
8.32 20.5372314453125
8.36 20.4379577636719
8.4 20.3380126953125
8.44 20.2374267578125
8.48 20.1361389160156
8.52 20.0341491699219
8.56 19.9315185546875
8.6 19.828125
8.64 19.7240295410156
8.68 19.6192321777344
8.72 19.5137023925781
8.76 19.407470703125
8.8 19.3004150390625
8.84 19.1926879882812
8.88 19.0841979980469
8.92 18.9749145507812
8.96 18.8648376464844
9 18.7540283203125
9.04 18.6425170898438
9.08 18.5301818847656
9.12 18.4171752929688
9.16 18.3034973144531
9.2 18.1891174316406
9.24 18.0740661621094
9.28 17.9584350585938
9.32 17.8422241210938
9.36 17.7254333496094
9.4 17.6080932617188
9.44 17.4902954101562
9.48 17.3719177246094
9.52 17.2531127929688
9.56 17.1339111328125
9.6 17.0142517089844
9.64 16.8942260742188
9.68 16.7737426757812
9.72 16.6529541015625
9.76 16.5317993164062
9.8 16.4103088378906
9.84 16.2885131835938
9.88 16.1664123535156
9.92 16.0440368652344
9.96 15.92138671875
10 15.7985229492188
10.04 15.6754150390625
10.08 15.5520935058594
10.12 15.4285888671875
10.16 15.3048706054688
10.2 15.1810302734375
10.24 15.0570373535156
10.28 14.9328308105469
10.32 14.8085327148438
10.36 14.6842041015625
10.4 14.5598449707031
10.44 14.4355773925781
10.48 14.3113708496094
10.52 14.1872863769531
10.56 14.0634155273438
10.6 13.9397583007812
10.64 13.8163452148438
10.68 13.6932983398438
10.72 13.5704650878906
10.76 13.4479370117188
10.8 13.3255615234375
10.84 13.203125
10.88 13.0804748535156
10.92 12.9574584960938
10.96 12.8339538574219
11 12.7099609375
11.04 12.5857238769531
11.08 12.4614868164062
11.12 12.3372802734375
11.16 12.2132873535156
11.2 12.0896301269531
11.24 11.9663696289062
11.28 11.8436889648438
11.32 11.7216491699219
11.36 11.6002807617188
11.4 11.4797058105469
11.44 11.3599548339844
11.48 11.2410888671875
11.52 11.1231079101562
11.56 11.0059509277344
11.6 10.8895263671875
11.64 10.7738342285156
11.68 10.6587829589844
11.72 10.5442810058594
11.76 10.4303283691406
11.8 10.31689453125
11.84 10.2038879394531
11.88 10.0914001464844
11.92 9.97930908203125
11.96 9.86764526367188
12 9.75634765625
12.04 9.64535522460938
12.08 9.53469848632812
12.12 9.42431640625
12.16 9.31417846679688
12.2 9.20425415039062
12.24 9.0946044921875
12.28 8.98513793945312
12.32 8.8758544921875
12.36 8.76675415039062
12.4 8.65780639648438
12.44 8.54910278320312
12.48 8.44064331054688
12.52 8.33255004882812
12.56 8.2247314453125
12.6 8.11724853515625
12.64 8.01007080078125
12.68 7.90310668945312
12.72 7.79647827148438
12.76 7.68997192382812
12.8 7.58355712890625
12.84 7.4771728515625
12.88 7.3707275390625
12.92 7.26406860351562
12.96 7.15716552734375
13 7.050048828125
13.04 6.9425048828125
13.08 6.83453369140625
13.12 6.72610473632812
13.16 6.61691284179688
13.2 6.50701904296875
13.24 6.396484375
13.28 6.28536987304688
13.32 6.17379760742188
13.36 6.06167602539062
13.4 5.94912719726562
13.44 5.83602905273438
13.48 5.72247314453125
13.52 5.6083984375
13.56 5.49383544921875
13.6 5.37893676757812
13.64 5.26382446289062
13.68 5.1484375
13.72 5.0328369140625
13.76 4.91696166992188
13.8 4.80078125
13.84 4.68426513671875
13.88 4.56744384765625
13.92 4.45034790039062
13.96 4.33294677734375
14 4.2154541015625
14.04 4.09805297851562
14.08 3.98114013671875
14.12 3.86480712890625
14.16 3.74911499023438
14.2 3.63424682617188
14.24 3.52017211914062
14.28 3.40679931640625
14.32 3.29403686523438
14.36 3.18197631835938
14.4 3.07052612304688
14.44 2.959716796875
14.48 2.84939575195312
14.52 2.74041748046875
14.56 2.6334228515625
14.6 2.52853393554688
14.64 2.42572021484375
14.68 2.32464599609375
14.72 2.22515869140625
14.76 2.12713623046875
14.8 2.03030395507812
14.84 1.93453979492188
14.88 1.83984375
14.92 1.74594116210938
14.96 1.65277099609375
15 1.56036376953125
15.04 1.46856689453125
15.08 1.37747192382812
15.12 1.28713989257812
15.16 1.19754028320312
15.2 1.10873413085938
15.24 1.02078247070312
15.28 0.933563232421875
15.32 0.847259521484375
15.36 0.76177978515625
15.4 0.67718505859375
15.44 0.59344482421875
15.48 0.510498046875
15.52 0.4283447265625
15.56 0.346954345703125
15.6 0.2662353515625
15.64 0.18621826171875
15.68 0.106781005859375
15.72 0.02801513671875
};
% \addlegendentry{other vehicle (model 0.99)}
\end{axis}

\end{tikzpicture}


==> images/dhwvstimeqr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\footnotesize
},
height=0.18\textheight,
width=0.9\columnwidth,
tick align=outside,
tick pos=left,
% title={DHW vs time},
x grid style={darkgray176},
xlabel={time},
xmin=-1.566, xmax=32.886,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DHW},
ymin=0.757841491699219, ymax=41.7359634399414,
ytick style={color=black},
]
\addplot [very thick, orange]
table {%
0 30.75
0.04 30.85
0.08 30.9
0.12 30.94
0.16 30.95
0.2 30.98
0.24 30.99
0.28 31.01
0.32 31.03
0.36 31.04
0.4 31.05
0.44 31.06
0.48 31.07
0.52 31.09
0.56 31.1
0.6 31.11
0.64 31.11
0.68 31.13
0.72 31.16
0.76 31.22
0.8 31.28
0.84 31.35
0.88 31.41
0.92 31.48
0.96 31.54
1 31.61
1.04 31.68
1.08 31.75
1.12 31.77
1.16 31.76
1.2 31.72
1.24 31.72
1.28 31.76
1.32 31.8
1.36 31.83
1.4 31.88
1.44 31.92
1.48 31.96
1.52 32
1.56 32.04
1.6 32.08
1.64 32.12
1.68 32.16
1.72 32.2
1.76 32.25
1.8 32.29
1.84 32.33
1.88 32.38
1.92 32.42
1.96 32.47
2 32.51
2.04 32.56
2.08 32.59
2.12 32.64
2.16 32.68
2.2 32.73
2.24 32.77
2.28 32.8
2.32 32.84
2.36 32.88
2.4 32.91
2.44 32.95
2.48 33
2.52 33.04
2.56 33.08
2.6 33.13
2.64 33.18
2.68 33.23
2.72 33.29
2.76 33.34
2.8 33.39
2.84 33.44
2.88 33.48
2.92 33.54
2.96 33.59
3 33.65
3.04 33.7
3.08 33.75
3.12 33.8
3.16 33.86
3.2 33.91
3.24 33.97
3.28 34.01
3.32 34.06
3.36 34.12
3.4 34.17
3.44 34.21
3.48 34.25
3.52 34.3
3.56 34.35
3.6 34.4
3.64 34.44
3.68 34.48
3.72 34.52
3.76 34.56
3.8 34.6
3.84 34.63
3.88 34.66
3.92 34.69
3.96 34.72
4 34.75
4.04 34.78
4.08 34.8
4.12 34.83
4.16 34.85
4.2 34.87
4.24 34.89
4.28 34.91
4.32 34.93
4.36 34.94
4.4 34.95
4.44 34.96
4.48 34.97
4.52 34.99
4.56 35
4.6 35.02
4.64 35.04
4.68 35.06
4.72 35.07
4.76 35.09
4.8 35.1
4.84 35.11
4.88 35.11
4.92 35.12
4.96 35.12
5 35.13
5.04 35.14
5.08 35.14
5.12 35.14
5.16 35.15
5.2 35.16
5.24 35.17
5.28 35.18
5.32 35.19
5.36 35.2
5.4 35.21
5.44 35.22
5.48 35.23
5.52 35.25
5.56 35.27
5.6 35.28
5.64 35.3
5.68 35.32
5.72 35.34
5.76 35.35
5.8 35.38
5.84 35.4
5.88 35.42
5.92 35.44
5.96 35.46
6 35.48
6.04 35.51
6.08 35.55
6.12 35.58
6.16 35.61
6.2 35.64
6.24 35.67
6.28 35.7
6.32 35.73
6.36 35.76
6.4 35.79
6.44 35.82
6.48 35.86
6.52 35.89
6.56 35.94
6.6 35.98
6.64 36.02
6.68 36.06
6.72 36.1
6.76 36.14
6.8 36.19
6.84 36.23
6.88 36.26
6.92 36.29
6.96 36.33
7 36.37
7.04 36.41
7.08 36.45
7.12 36.48
7.16 36.52
7.2 36.56
7.24 36.6
7.28 36.64
7.32 36.68
7.36 36.72
7.4 36.76
7.44 36.79
7.48 36.83
7.52 36.86
7.56 36.9
7.6 36.94
7.64 36.98
7.68 37.01
7.72 37.04
7.76 37.09
7.8 37.13
7.84 37.16
7.88 37.19
7.92 37.23
7.96 37.25
8 37.27
8.04 37.3
8.08 37.33
8.12 37.35
8.16 37.37
8.2 37.39
8.24 37.42
8.28 37.44
8.32 37.47
8.36 37.49
8.4 37.51
8.44 37.53
8.48 37.55
8.52 37.56
8.56 37.58
8.6 37.6
8.64 37.61
8.68 37.62
8.72 37.63
8.76 37.64
8.8 37.65
8.84 37.67
8.88 37.68
8.92 37.69
8.96 37.7
9 37.71
9.04 37.72
9.08 37.72
9.12 37.72
9.16 37.72
9.2 37.72
9.24 37.73
9.28 37.73
9.32 37.74
9.36 37.75
9.4 37.75
9.44 37.75
9.48 37.75
9.52 37.76
9.56 37.76
9.6 37.73
9.64 37.71
9.68 37.7
9.72 37.68
9.76 37.66
9.8 37.64
9.84 37.61
9.88 37.59
9.92 37.56
9.96 37.53
10 37.5
10.04 37.48
10.08 37.46
10.12 37.44
10.16 37.42
10.2 37.4
10.24 37.38
10.28 37.36
10.32 37.33
10.36 37.31
10.4 37.28
10.44 37.26
10.48 37.23
10.52 37.21
10.56 37.18
10.6 37.16
10.64 37.14
10.68 37.11
10.72 37.08
10.76 37.05
10.8 37.01
10.84 36.98
10.88 36.95
10.92 36.92
10.96 36.89
11 36.86
11.04 36.83
11.08 36.8
11.12 36.77
11.16 36.73
11.2 36.7
11.24 36.67
11.28 36.64
11.32 36.61
11.36 36.58
11.4 36.55
11.44 36.52
11.48 36.5
11.52 36.47
11.56 36.44
11.6 36.41
11.64 36.38
11.68 36.35
11.72 36.32
11.76 36.29
11.8 36.26
11.84 36.23
11.88 36.21
11.92 36.19
11.96 36.17
12 36.15
12.04 36.12
12.08 36.09
12.12 36.06
12.16 36.04
12.2 36.01
12.24 35.99
12.28 35.96
12.32 35.93
12.36 35.9
12.4 35.88
12.44 35.86
12.48 35.83
12.52 35.8
12.56 35.77
12.6 35.75
12.64 35.73
12.68 35.7
12.72 35.68
12.76 35.66
12.8 35.63
12.84 35.61
12.88 35.59
12.92 35.57
12.96 35.55
13 35.53
13.04 35.5
13.08 35.48
13.12 35.47
13.16 35.45
13.2 35.43
13.24 35.41
13.28 35.4
13.32 35.37
13.36 35.36
13.4 35.34
13.44 35.31
13.48 35.28
13.52 35.25
13.56 35.22
13.6 35.19
13.64 35.18
13.68 35.15
13.72 35.13
13.76 35.11
13.8 35.08
13.84 35.06
13.88 35.04
13.92 35.02
13.96 35
14 34.97
14.04 34.94
14.08 34.91
14.12 34.87
14.16 34.84
14.2 34.81
14.24 34.78
14.28 34.74
14.32 34.71
14.36 34.67
14.4 34.64
14.44 34.61
14.48 34.58
14.52 34.55
14.56 34.51
14.6 34.48
14.64 34.45
14.68 34.42
14.72 34.38
14.76 34.34
14.8 34.3
14.84 34.26
14.88 34.22
14.92 34.19
14.96 34.15
15 34.09
15.04 34.01
15.08 33.93
15.12 33.82
15.16 33.77
15.2 33.71
15.24 33.65
15.28 33.6
15.32 33.54
15.36 33.48
15.4 33.43
15.44 33.39
15.48 33.38
15.52 33.34
15.56 33.34
15.6 33.3
15.64 33.22
15.68 33.13
15.72 33.06
15.76 33
15.8 32.97
15.84 32.94
15.88 32.89
15.92 32.84
15.96 32.8
16 32.76
16.04 32.74
16.08 32.74
16.12 32.75
16.16 32.73
16.2 32.66
16.24 32.56
16.28 32.48
16.32 32.43
16.36 32.38
16.4 32.33
16.44 32.28
16.48 32.23
16.52 32.19
16.56 32.14
16.6 32.11
16.64 32.08
16.68 32.04
16.72 32.01
16.76 31.97
16.8 31.93
16.84 31.9
16.88 31.86
16.92 31.85
16.96 31.82
17 31.81
17.04 31.8
17.08 31.74
17.12 31.7
17.16 31.67
17.2 31.66
17.24 31.65
17.28 31.65
17.32 31.62
17.36 31.6
17.4 31.55
17.44 31.5
17.48 31.45
17.52 31.42
17.56 31.39
17.6 31.36
17.64 31.33
17.68 31.31
17.72 31.29
17.76 31.28
17.8 31.26
17.84 31.24
17.88 31.24
17.92 31.22
17.96 31.19
18 31.17
18.04 31.16
18.08 31.14
18.12 31.12
18.16 31.1
18.2 31.08
18.24 31.07
18.28 31.06
18.32 31.05
18.36 31.05
18.4 31.02
18.44 31.01
18.48 30.98
18.52 30.96
18.56 30.94
18.6 30.92
18.64 30.9
18.68 30.88
18.72 30.86
18.76 30.83
18.8 30.82
18.84 30.8
18.88 30.78
18.92 30.76
18.96 30.75
19 30.73
19.04 30.71
19.08 30.69
19.12 30.67
19.16 30.65
19.2 30.63
19.24 30.62
19.28 30.6
19.32 30.57
19.36 30.55
19.4 30.52
19.44 30.5
19.48 30.47
19.52 30.44
19.56 30.41
19.6 30.38
19.64 30.35
19.68 30.33
19.72 30.31
19.76 30.28
19.8 30.25
19.84 30.23
19.88 30.21
19.92 30.19
19.96 30.17
20 30.14
20.04 30.12
20.08 30.09
20.12 30.06
20.16 30.03
20.2 30.01
20.24 29.98
20.28 29.95
20.32 29.93
20.36 29.9
20.4 29.87
20.44 29.83
20.48 29.81
20.52 29.79
20.56 29.77
20.6 29.73
20.64 29.71
20.68 29.68
20.72 29.65
20.76 29.62
20.8 29.59
20.84 29.56
20.88 29.54
20.92 29.52
20.96 29.49
21 29.48
21.04 29.46
21.08 29.44
21.12 29.43
21.16 29.42
21.2 29.4
21.24 29.38
21.28 29.36
21.32 29.35
21.36 29.33
21.4 29.32
21.44 29.32
21.48 29.32
21.52 29.31
21.56 29.31
21.6 29.31
21.64 29.32
21.68 29.32
21.72 29.31
21.76 29.3
21.8 29.3
21.84 29.3
21.88 29.3
21.92 29.3
21.96 29.3
22 29.31
22.04 29.31
22.08 29.31
22.12 29.31
22.16 29.33
22.2 29.34
22.24 29.37
22.28 29.39
22.32 29.41
22.36 29.43
22.4 29.42
22.44 29.41
22.48 29.4
22.52 29.4
22.56 29.43
22.6 29.46
22.64 29.49
22.68 29.51
22.72 29.53
22.76 29.54
22.8 29.54
22.84 29.56
22.88 29.6
22.92 29.62
22.96 29.63
23 29.65
23.04 29.66
23.08 29.69
23.12 29.72
23.16 29.76
23.2 29.8
23.24 29.83
23.28 29.87
23.32 29.9
23.36 29.93
23.4 29.96
23.44 30
23.48 30.03
23.52 30.07
23.56 30.11
23.6 30.14
23.64 30.19
23.68 30.23
23.72 30.27
23.76 30.31
23.8 30.35
23.84 30.39
23.88 30.44
23.92 30.49
23.96 30.53
24 30.58
24.04 30.62
24.08 30.67
24.12 30.71
24.16 30.76
24.2 30.82
24.24 30.88
24.28 30.94
24.32 30.99
24.36 31.05
24.4 31.11
24.44 31.17
24.48 31.23
24.52 31.29
24.56 31.35
24.6 31.41
24.64 31.48
24.68 31.54
24.72 31.61
24.76 31.67
24.8 31.71
24.84 31.75
24.88 31.79
24.92 31.83
24.96 31.87
25 31.91
25.04 31.95
25.08 31.99
25.12 32.01
25.16 32.04
25.2 32.08
25.24 32.11
25.28 32.14
25.32 32.18
25.36 32.21
25.4 32.24
25.44 32.27
25.48 32.29
25.52 32.31
25.56 32.35
25.6 32.38
25.64 32.42
25.68 32.46
25.72 32.5
25.76 32.54
25.8 32.67
25.84 32.8
25.88 32.94
25.92 33.07
25.96 33.16
26 33.24
26.04 33.29
26.08 33.34
26.12 33.43
26.16 33.51
26.2 33.58
26.24 33.64
26.28 33.69
26.32 33.73
26.36 33.77
26.4 33.83
26.44 33.87
26.48 33.95
26.52 34.02
26.56 34.09
26.6 34.14
26.64 34.19
26.68 34.23
26.72 34.28
26.76 34.31
26.8 34.33
26.84 34.37
26.88 34.39
26.92 34.39
26.96 34.39
27 34.4
27.04 34.42
27.08 34.44
27.12 34.48
27.16 34.52
27.2 34.58
27.24 34.64
27.28 34.68
27.32 34.72
27.36 34.77
27.4 34.82
27.44 34.87
27.48 34.93
27.52 34.99
27.56 35.05
27.6 35.1
27.64 35.14
27.68 35.19
27.72 35.26
27.76 35.34
27.8 35.44
27.84 35.54
27.88 35.6
27.92 35.61
27.96 35.64
28 35.69
28.04 35.77
28.08 35.88
28.12 35.95
28.16 35.99
28.2 36.01
28.24 36
28.28 35.99
28.32 35.97
28.36 35.98
28.4 35.99
28.44 36.03
28.48 36.07
28.52 36.1
28.56 36.08
28.6 36.08
28.64 36.08
28.68 36.11
28.72 36.15
28.76 36.15
28.8 36.17
28.84 36.14
28.88 36.11
28.92 36.1
28.96 36.1
29 36.12
29.04 36.17
29.08 36.23
29.12 36.29
29.16 36.36
29.2 36.39
29.24 36.42
29.28 36.42
29.32 36.42
29.36 36.4
29.4 36.38
29.44 36.34
29.48 36.28
29.52 36.2
29.56 36.13
29.6 36.05
29.64 36.01
29.68 36.01
29.72 36.05
29.76 36.05
29.8 36.08
29.84 36.09
29.88 36.09
29.92 36.07
29.96 36.05
30 36.02
30.04 35.98
30.08 35.94
30.12 35.88
30.16 35.81
30.2 35.73
30.24 35.64
30.28 35.61
30.32 35.6
30.36 35.59
30.4 35.56
30.44 35.53
30.48 35.48
30.52 35.43
30.56 35.39
30.6 35.35
30.64 35.31
30.68 35.28
30.72 35.25
30.76 35.21
30.8 35.18
30.84 35.14
30.88 35.1
30.92 35.06
30.96 35.02
31 34.99
31.04 34.95
31.08 34.92
31.12 34.88
31.16 34.85
31.2 34.81
31.24 34.77
31.28 34.73
31.32 34.69
};
\addlegendentry{True}
\addplot [very thick, green, dashed]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9331665039062
0.12 30.9615173339844
0.16 30.9902038574219
0.2 31.0191650390625
0.24 31.0485534667969
0.28 31.0782775878906
0.32 31.1082763671875
0.36 31.1385803222656
0.4 31.1692199707031
0.44 31.2002258300781
0.48 31.2315063476562
0.52 31.2630615234375
0.56 31.2949829101562
0.6 31.3271789550781
0.64 31.3597412109375
0.68 31.392578125
0.72 31.42578125
0.76 31.4592590332031
0.8 31.4930419921875
0.84 31.527099609375
0.88 31.5614624023438
0.92 31.5960693359375
0.96 31.6310119628906
1 31.6661376953125
1.04 31.7015686035156
1.08 31.7372741699219
1.12 31.7732238769531
1.16 31.8094177246094
1.2 31.8458251953125
1.24 31.8825073242188
1.28 31.91943359375
1.32 31.9566040039062
1.36 31.9940490722656
1.4 32.0317993164062
1.44 32.0697631835938
1.48 32.1079711914062
1.52 32.1464538574219
1.56 32.1852722167969
1.6 32.2242736816406
1.64 32.2635498046875
1.68 32.3031005859375
1.72 32.3429260253906
1.76 32.3829956054688
1.8 32.42333984375
1.84 32.4639587402344
1.88 32.5048217773438
1.92 32.5459594726562
1.96 32.5873107910156
2 32.62890625
2.04 32.6707763671875
2.08 32.7128601074219
2.12 32.7552490234375
2.16 32.7978210449219
2.2 32.8406677246094
2.24 32.8836975097656
2.28 32.927001953125
2.32 32.970458984375
2.36 33.0141296386719
2.4 33.0580444335938
2.44 33.1021118164062
2.48 33.1463623046875
2.52 33.1907348632812
2.56 33.2352905273438
2.6 33.2799682617188
2.64 33.3247985839844
2.68 33.3696594238281
2.72 33.4146423339844
2.76 33.4596557617188
2.8 33.5046997070312
2.84 33.5498352050781
2.88 33.5949401855469
2.92 33.6399841308594
2.96 33.6849975585938
3 33.7300415039062
3.04 33.77490234375
3.08 33.8197021484375
3.12 33.8643798828125
3.16 33.9089050292969
3.2 33.9532775878906
3.24 33.9974365234375
3.28 34.0414123535156
3.32 34.0851440429688
3.36 34.128662109375
3.4 34.1719055175781
3.44 34.2148742675781
3.48 34.2575378417969
3.52 34.2998657226562
3.56 34.3418579101562
3.6 34.3834838867188
3.64 34.4248046875
3.68 34.4656982421875
3.72 34.5062255859375
3.76 34.54638671875
3.8 34.5860900878906
3.84 34.6253967285156
3.88 34.6642456054688
3.92 34.7026672363281
3.96 34.7406921386719
4 34.7782287597656
4.04 34.8153076171875
4.08 34.8519592285156
4.12 34.88818359375
4.16 34.9239501953125
4.2 34.9593505859375
4.24 34.9942626953125
4.28 35.02880859375
4.32 35.0628662109375
4.36 35.0965881347656
4.4 35.1299133300781
4.44 35.1628723144531
4.48 35.1954650878906
4.52 35.2277221679688
4.56 35.2596435546875
4.6 35.291259765625
4.64 35.3226013183594
4.68 35.3536682128906
4.72 35.3844604492188
4.76 35.4150695800781
4.8 35.4454650878906
4.84 35.4756774902344
4.88 35.5057373046875
4.92 35.53564453125
4.96 35.5653991699219
5 35.5951232910156
5.04 35.6247863769531
5.08 35.6544189453125
5.12 35.6840209960938
5.16 35.7135925292969
5.2 35.7432556152344
5.24 35.7729797363281
5.28 35.8027954101562
5.32 35.8326721191406
5.36 35.8626708984375
5.4 35.892822265625
5.44 35.9231872558594
5.48 35.9536743164062
5.52 35.9844360351562
5.56 36.0153503417969
5.6 36.0465393066406
5.64 36.0779724121094
5.68 36.1097412109375
5.72 36.1417541503906
5.76 36.174072265625
5.8 36.2067565917969
5.84 36.2397155761719
5.88 36.2730712890625
5.92 36.3067626953125
5.96 36.3407897949219
6 36.375244140625
6.04 36.4100341796875
6.08 36.4452209472656
6.12 36.4808044433594
6.16 36.5168151855469
6.2 36.5532531738281
6.24 36.5899963378906
6.28 36.627197265625
6.32 36.6647338867188
6.36 36.7026977539062
6.4 36.7410278320312
6.44 36.7797241210938
6.48 36.8188171386719
6.52 36.8582153320312
6.56 36.8980102539062
6.6 36.9380798339844
6.64 36.978515625
6.68 37.0192260742188
6.72 37.0602416992188
6.76 37.1015319824219
6.8 37.14306640625
6.84 37.1848754882812
6.88 37.2268981933594
6.92 37.2691345214844
6.96 37.3115539550781
7 37.3541564941406
7.04 37.3968811035156
7.08 37.4397583007812
7.12 37.4827575683594
7.16 37.5258178710938
7.2 37.5689392089844
7.24 37.6120910644531
7.28 37.6552429199219
7.32 37.6983947753906
7.36 37.7415161132812
7.4 37.7845764160156
7.44 37.8275146484375
7.48 37.8703918457031
7.52 37.9131469726562
7.56 37.9557189941406
7.6 37.9981689453125
7.64 38.0403747558594
7.68 38.0823669433594
7.72 38.1241455078125
7.76 38.1656494140625
7.8 38.2068176269531
7.84 38.2477111816406
7.88 38.2882690429688
7.92 38.3285522460938
7.96 38.3683776855469
8 38.4078674316406
8.04 38.4469909667969
8.08 38.4856567382812
8.12 38.52392578125
8.16 38.5617370605469
8.2 38.59912109375
8.24 38.6360473632812
8.28 38.6724548339844
8.32 38.7083740234375
8.36 38.7438049316406
8.4 38.7787475585938
8.44 38.8131103515625
8.48 38.8469848632812
8.52 38.8803100585938
8.56 38.9130554199219
8.6 38.9452819824219
8.64 38.9769287109375
8.68 39.0080871582031
8.72 39.03857421875
8.76 39.0685424804688
8.8 39.097900390625
8.84 39.126708984375
8.88 39.1549072265625
8.92 39.1825256347656
8.96 39.2095031738281
9 39.2359313964844
9.04 39.2617492675781
9.08 39.2869262695312
9.12 39.3114929199219
9.16 39.3355102539062
9.2 39.3589172363281
9.24 39.3816833496094
9.28 39.40380859375
9.32 39.4253845214844
9.36 39.4463500976562
9.4 39.4667358398438
9.44 39.4864807128906
9.48 39.5056457519531
9.52 39.5242004394531
9.56 39.5422058105469
9.6 39.5596008300781
9.64 39.576416015625
9.68 39.5926208496094
9.72 39.6083068847656
9.76 39.6234130859375
9.8 39.6380004882812
9.84 39.6520080566406
9.88 39.6654968261719
9.92 39.678466796875
9.96 39.69091796875
10 39.702880859375
10.04 39.7143249511719
10.08 39.725341796875
10.12 39.73583984375
10.16 39.745849609375
10.2 39.7554321289062
10.24 39.7645874023438
10.28 39.7732849121094
10.32 39.7815246582031
10.36 39.7893981933594
10.4 39.796875
10.44 39.8039245605469
10.48 39.8106079101562
10.52 39.8169250488281
10.56 39.8228759765625
10.6 39.8284606933594
10.64 39.8336486816406
10.68 39.8385314941406
10.72 39.8430786132812
10.76 39.8472595214844
10.8 39.8511352539062
10.84 39.8547058105469
10.88 39.8579406738281
10.92 39.8608093261719
10.96 39.8634033203125
11 39.8657531738281
11.04 39.8677673339844
11.08 39.8694152832031
11.12 39.8708190917969
11.16 39.8719177246094
11.2 39.8726806640625
11.24 39.8731689453125
11.28 39.8733215332031
11.32 39.8731689453125
11.36 39.8727416992188
11.4 39.8720092773438
11.44 39.8709411621094
11.48 39.8695983886719
11.52 39.8679504394531
11.56 39.8659973144531
11.6 39.8636474609375
11.64 39.8610534667969
11.68 39.8580627441406
11.72 39.8547973632812
11.76 39.8511962890625
11.8 39.8472290039062
11.84 39.8428649902344
11.88 39.8382263183594
11.92 39.833251953125
11.96 39.827880859375
12 39.8221435546875
12.04 39.8161010742188
12.08 39.8096008300781
12.12 39.802734375
12.16 39.7955627441406
12.2 39.7879333496094
12.24 39.7799377441406
12.28 39.7715759277344
12.32 39.7627258300781
12.36 39.7535400390625
12.4 39.743896484375
12.44 39.7338256835938
12.48 39.7233276367188
12.52 39.7123413085938
12.56 39.700927734375
12.6 39.6890563964844
12.64 39.6766967773438
12.68 39.6638488769531
12.72 39.6505126953125
12.76 39.6366577148438
12.8 39.6222534179688
12.84 39.6073913574219
12.88 39.5919494628906
12.92 39.5759582519531
12.96 39.5594787597656
13 39.5423889160156
13.04 39.5246887207031
13.08 39.5064697265625
13.12 39.4876098632812
13.16 39.4681396484375
13.2 39.4481201171875
13.24 39.4273681640625
13.28 39.4060363769531
13.32 39.3840637207031
13.36 39.3614501953125
13.4 39.3381958007812
13.44 39.3142395019531
13.48 39.2896423339844
13.52 39.2643737792969
13.56 39.2383422851562
13.6 39.2116394042969
13.64 39.1842651367188
13.68 39.1561584472656
13.72 39.1273193359375
13.76 39.0977783203125
13.8 39.0674743652344
13.84 39.0364379882812
13.88 39.0046081542969
13.92 38.9720458984375
13.96 38.938720703125
14 38.9046630859375
14.04 38.8697509765625
14.08 38.8340759277344
14.12 38.797607421875
14.16 38.7603759765625
14.2 38.722412109375
14.24 38.6835327148438
14.28 38.6439514160156
14.32 38.6035461425781
14.36 38.5623168945312
14.4 38.5202941894531
14.44 38.4774780273438
14.48 38.433837890625
14.52 38.389404296875
14.56 38.3442077636719
14.6 38.2982177734375
14.64 38.2513427734375
14.68 38.2037353515625
14.72 38.1553344726562
14.76 38.1061096191406
14.8 38.0561828613281
14.84 38.0054321289062
14.88 37.9540100097656
14.92 37.9018249511719
14.96 37.8489379882812
15 37.7953186035156
15.04 37.7410583496094
15.08 37.6861267089844
15.12 37.6305541992188
15.16 37.5744018554688
15.2 37.5176086425781
15.24 37.4602661132812
15.28 37.4024047851562
15.32 37.343994140625
15.36 37.2850952148438
15.4 37.225830078125
15.44 37.1660461425781
15.48 37.1059265136719
15.52 37.04541015625
15.56 36.984619140625
15.6 36.9234313964844
15.64 36.8619995117188
15.68 36.80029296875
15.72 36.7383728027344
15.76 36.6762084960938
15.8 36.6138305664062
15.84 36.5513305664062
15.88 36.4887084960938
15.92 36.4259033203125
15.96 36.3630065917969
16 36.300048828125
16.04 36.2369995117188
16.08 36.1739196777344
16.12 36.1108093261719
16.16 36.0476684570312
16.2 35.9845275878906
16.24 35.92138671875
16.28 35.8583374023438
16.32 35.7952880859375
16.36 35.7323303222656
16.4 35.6694641113281
16.44 35.6067504882812
16.48 35.5440979003906
16.52 35.4816284179688
16.56 35.4193115234375
16.6 35.3572082519531
16.64 35.2952270507812
16.68 35.2334594726562
16.72 35.171875
16.76 35.1105346679688
16.8 35.0493774414062
16.84 34.9884948730469
16.88 34.9278259277344
16.92 34.8674011230469
16.96 34.8072509765625
17 34.747314453125
17.04 34.6875915527344
17.08 34.628173828125
17.12 34.5689697265625
17.16 34.5099792480469
17.2 34.4512939453125
17.24 34.392822265625
17.28 34.3345642089844
17.32 34.276611328125
17.36 34.2188720703125
17.4 34.1614074707031
17.44 34.1041259765625
17.48 34.047119140625
17.52 33.9903259277344
17.56 33.9337463378906
17.6 33.8773803710938
17.64 33.8212890625
17.68 33.7653503417969
17.72 33.7096862792969
17.76 33.6541748046875
17.8 33.5988464355469
17.84 33.5436706542969
17.88 33.4886779785156
17.92 33.433837890625
17.96 33.3790893554688
18 33.3246154785156
18.04 33.2701110839844
18.08 33.2157897949219
18.12 33.1615600585938
18.16 33.1074523925781
18.2 33.0533447265625
18.24 32.9993286132812
18.28 32.9453735351562
18.32 32.8915100097656
18.36 32.837646484375
18.4 32.7837829589844
18.44 32.72998046875
18.48 32.6761779785156
18.52 32.6224060058594
18.56 32.5685424804688
18.6 32.5147399902344
18.64 32.4608764648438
18.68 32.4070129394531
18.72 32.3530578613281
18.76 32.2991027832031
18.8 32.2450256347656
18.84 32.1909790039062
18.88 32.1368103027344
18.92 32.0826110839844
18.96 32.0282592773438
19 31.9739074707031
19.04 31.9195251464844
19.08 31.8649291992188
19.12 31.8103332519531
19.16 31.7556457519531
19.2 31.7008972167969
19.24 31.64599609375
19.28 31.5910339355469
19.32 31.5359497070312
19.36 31.4808044433594
19.4 31.425537109375
19.44 31.3702087402344
19.48 31.3147888183594
19.52 31.2592468261719
19.56 31.2036743164062
19.6 31.1480102539062
19.64 31.0923461914062
19.68 31.0365905761719
19.72 30.9808044433594
19.76 30.9249572753906
19.8 30.8690185546875
19.84 30.8131103515625
19.88 30.7572631835938
19.92 30.7012939453125
19.96 30.6453247070312
20 30.5894165039062
20.04 30.5335083007812
20.08 30.4776306152344
20.12 30.4217834472656
20.16 30.3659973144531
20.2 30.3102722167969
20.24 30.2546691894531
20.28 30.1990966796875
20.32 30.1436767578125
20.36 30.0883483886719
20.4 30.033203125
20.44 29.9781799316406
20.48 29.9233703613281
20.52 29.8687438964844
20.56 29.8142395019531
20.6 29.7599792480469
20.64 29.7059936523438
20.68 29.6521606445312
20.72 29.5986633300781
20.76 29.5454406738281
20.8 29.492431640625
20.84 29.4398498535156
20.88 29.3875427246094
20.92 29.3355407714844
20.96 29.2839965820312
21 29.2327575683594
21.04 29.1819763183594
21.08 29.131591796875
21.12 29.0816040039062
21.16 29.031982421875
21.2 28.98291015625
21.24 28.9342346191406
21.28 28.8860473632812
21.32 28.8383483886719
21.36 28.7911376953125
21.4 28.7444152832031
21.44 28.6981506347656
21.48 28.6525268554688
21.52 28.6073913574219
21.56 28.5627746582031
21.6 28.5187377929688
21.64 28.4751892089844
21.68 28.4322814941406
21.72 28.389892578125
21.76 28.3481140136719
21.8 28.3069152832031
21.84 28.2662963867188
21.88 28.226318359375
21.92 28.1868896484375
21.96 28.1481628417969
22 28.1099548339844
22.04 28.0724182128906
22.08 28.0354919433594
22.12 27.9992980957031
22.16 27.9636535644531
22.2 27.9287109375
22.24 27.8944091796875
22.28 27.8607788085938
22.32 27.8278198242188
22.36 27.7954711914062
22.4 27.763916015625
22.44 27.7330017089844
22.48 27.7027587890625
22.52 27.6732788085938
22.56 27.6445007324219
22.6 27.616455078125
22.64 27.589111328125
22.68 27.5625
22.72 27.5365905761719
22.76 27.5114135742188
22.8 27.4870300292969
22.84 27.46337890625
22.88 27.4404907226562
22.92 27.4183654785156
22.96 27.3969421386719
23 27.3762817382812
23.04 27.3563232421875
23.08 27.337158203125
23.12 27.3187561035156
23.16 27.3010559082031
23.2 27.2840881347656
23.24 27.2678527832031
23.28 27.2524108886719
23.32 27.2376708984375
23.36 27.2236328125
23.4 27.2102355957031
23.44 27.1976318359375
23.48 27.1856994628906
23.52 27.1744079589844
23.56 27.1638488769531
23.6 27.1539306640625
23.64 27.1446838378906
23.68 27.1361083984375
23.72 27.1281127929688
23.76 27.1207580566406
23.8 27.114013671875
23.84 27.1078491210938
23.88 27.1022644042969
23.92 27.0971984863281
23.96 27.0927429199219
24 27.0888366699219
24.04 27.0854187011719
24.08 27.0824890136719
24.12 27.080078125
24.16 27.0780334472656
24.2 27.0765075683594
24.24 27.0753784179688
24.28 27.0746459960938
24.32 27.0743713378906
24.36 27.0743713378906
24.4 27.07470703125
24.44 27.0753784179688
24.48 27.0763549804688
24.52 27.0775756835938
24.56 27.0791015625
24.6 27.0808715820312
24.64 27.0828247070312
24.68 27.0849304199219
24.72 27.0872802734375
24.76 27.0897216796875
24.8 27.0923461914062
24.84 27.0950317382812
24.88 27.0979309082031
24.92 27.1008605957031
24.96 27.1038818359375
25 27.1070251464844
25.04 27.1101989746094
25.08 27.1133728027344
25.12 27.1166381835938
25.16 27.1199035644531
25.2 27.1231994628906
25.24 27.12646484375
25.28 27.1297302246094
25.32 27.1329650878906
25.36 27.1361389160156
25.4 27.1393127441406
25.44 27.1423645019531
25.48 27.1452941894531
25.52 27.1481018066406
25.56 27.1508178710938
25.6 27.1532897949219
25.64 27.1556396484375
25.68 27.1577453613281
25.72 27.1596374511719
25.76 27.1612243652344
25.8 27.1624755859375
25.84 27.1634521484375
25.88 27.1640625
25.92 27.1641845703125
25.96 27.1639099121094
26 27.1630859375
26.04 27.1618041992188
26.08 27.1600036621094
26.12 27.1575927734375
26.16 27.1545715332031
26.2 27.1509399414062
26.24 27.1466369628906
26.28 27.1416625976562
26.32 27.135986328125
26.36 27.129638671875
26.4 27.1224975585938
26.44 27.1146850585938
26.48 27.1060791015625
26.52 27.0967407226562
26.56 27.0866394042969
26.6 27.0757751464844
26.64 27.064208984375
26.68 27.0518798828125
26.72 27.0387878417969
26.76 27.0249938964844
26.8 27.0104370117188
26.84 26.9952392578125
26.88 26.9793395996094
26.92 26.962890625
26.96 26.9456787109375
27 26.927978515625
27.04 26.9096374511719
27.08 26.8907470703125
27.12 26.871337890625
27.16 26.8513488769531
27.2 26.8308715820312
27.24 26.8099060058594
27.28 26.7884826660156
27.32 26.7666015625
27.36 26.7442626953125
27.4 26.7214660644531
27.44 26.6982727050781
27.48 26.6746215820312
27.52 26.6506042480469
27.56 26.626220703125
27.6 26.6013488769531
27.64 26.5761108398438
27.68 26.5505065917969
27.72 26.5245056152344
27.76 26.4981689453125
27.8 26.4713745117188
27.84 26.4442138671875
27.88 26.4166564941406
27.92 26.3887329101562
27.96 26.3603820800781
28 26.3316955566406
28.04 26.3025207519531
28.08 26.2730407714844
28.12 26.2431335449219
28.16 26.212890625
28.2 26.1821899414062
28.24 26.1511535644531
28.28 26.1197814941406
28.32 26.0880432128906
28.36 26.0559387207031
28.4 26.0234985351562
28.44 25.99072265625
28.48 25.9576416015625
28.52 25.9242248535156
28.56 25.8905029296875
28.6 25.8564758300781
28.64 25.8221740722656
28.68 25.7875671386719
28.72 25.7527160644531
28.76 25.717529296875
28.8 25.68212890625
28.84 25.6463623046875
28.88 25.6103515625
28.92 25.5741271972656
28.96 25.5375671386719
29 25.5007629394531
29.04 25.4636535644531
29.08 25.4262084960938
29.12 25.3885498046875
29.16 25.3505249023438
29.2 25.3121948242188
29.24 25.2735900878906
29.28 25.234619140625
29.32 25.1953735351562
29.36 25.1557922363281
29.4 25.1158752441406
29.44 25.0755920410156
29.48 25.0350646972656
29.52 24.9942016601562
29.56 24.9530029296875
29.6 24.91162109375
29.64 24.8699035644531
29.68 24.827880859375
29.72 24.7855529785156
29.76 24.7429809570312
29.8 24.7001342773438
29.84 24.6570129394531
29.88 24.6135559082031
29.92 24.5698547363281
29.96 24.52587890625
30 24.4815979003906
30.04 24.43701171875
30.08 24.3922119140625
30.12 24.3471069335938
30.16 24.3017272949219
30.2 24.2561340332031
30.24 24.2102355957031
30.28 24.1641540527344
30.32 24.1178588867188
30.36 24.0712890625
30.4 24.0245056152344
30.44 23.9775085449219
30.48 23.9302673339844
30.52 23.8828735351562
30.56 23.835205078125
30.6 23.787353515625
30.64 23.7393188476562
30.68 23.6911315917969
30.72 23.6427001953125
30.76 23.5941162109375
30.8 23.5453796386719
30.84 23.4964599609375
30.88 23.4473266601562
30.92 23.3980712890625
30.96 23.3486633300781
31 23.2990417480469
31.04 23.2493286132812
31.08 23.1994323730469
31.12 23.1493835449219
31.16 23.0991821289062
31.2 23.0488891601562
31.24 22.9984741210938
31.28 22.9478759765625
31.32 22.8971862792969
};
\addlegendentry{QR 0.50}
\addplot [very thick, red, dash pattern = on 1pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9326782226562
0.12 30.9600830078125
0.16 30.9873657226562
0.2 31.0144958496094
0.24 31.04150390625
0.28 31.0683898925781
0.32 31.0951232910156
0.36 31.1217346191406
0.4 31.1481628417969
0.44 31.1744995117188
0.48 31.2007141113281
0.52 31.2267456054688
0.56 31.2526550292969
0.6 31.2784729003906
0.64 31.3041687011719
0.68 31.3297424316406
0.72 31.3551635742188
0.76 31.3804626464844
0.8 31.4056396484375
0.84 31.4306640625
0.88 31.4555358886719
0.92 31.4802856445312
0.96 31.5049133300781
1 31.5293579101562
1.04 31.5536499023438
1.08 31.5777893066406
1.12 31.6017761230469
1.16 31.6256408691406
1.2 31.6493225097656
1.24 31.6728820800781
1.28 31.6962890625
1.32 31.7196044921875
1.36 31.7428283691406
1.4 31.7658996582031
1.44 31.7888793945312
1.48 31.8117980957031
1.52 31.8345642089844
1.56 31.8573608398438
1.6 31.8799743652344
1.64 31.9025573730469
1.68 31.9250793457031
1.72 31.9475708007812
1.76 31.9700012207031
1.8 31.9924011230469
1.84 32.0147399902344
1.88 32.0370178222656
1.92 32.0592651367188
1.96 32.0814514160156
2 32.1036376953125
2.04 32.1258239746094
2.08 32.1479187011719
2.12 32.1700134277344
2.16 32.1920471191406
2.2 32.2140808105469
2.24 32.2360534667969
2.28 32.2579956054688
2.32 32.2798461914062
2.36 32.3016662597656
2.4 32.323486328125
2.44 32.3451843261719
2.48 32.3668212890625
2.52 32.3883972167969
2.56 32.4098510742188
2.6 32.4312133789062
2.64 32.4524536132812
2.68 32.4735717773438
2.72 32.4945983886719
2.76 32.5154113769531
2.8 32.5359802246094
2.84 32.5564575195312
2.88 32.5767517089844
2.92 32.5967407226562
2.96 32.6165466308594
3 32.6360473632812
3.04 32.6552429199219
3.08 32.6742248535156
3.12 32.6928405761719
3.16 32.7111206054688
3.2 32.72900390625
3.24 32.7465515136719
3.28 32.7637023925781
3.32 32.7804260253906
3.36 32.7967529296875
3.4 32.8125915527344
3.44 32.8279724121094
3.48 32.8428955078125
3.52 32.8572998046875
3.56 32.8711853027344
3.6 32.8845825195312
3.64 32.8974304199219
3.68 32.9096984863281
3.72 32.92138671875
3.76 32.9325256347656
3.8 32.9430847167969
3.84 32.9530029296875
3.88 32.9623413085938
3.92 32.9711303710938
3.96 32.979248046875
4 32.9867858886719
4.04 32.99365234375
4.08 32.9999084472656
4.12 33.0055847167969
4.16 33.0106201171875
4.2 33.0151062011719
4.24 33.0189208984375
4.28 33.022216796875
4.32 33.02490234375
4.36 33.0270080566406
4.4 33.028564453125
4.44 33.0296020507812
4.48 33.0300903320312
4.52 33.030029296875
4.56 33.0296325683594
4.6 33.0287170410156
4.64 33.0273742675781
4.68 33.0255737304688
4.72 33.0233764648438
4.76 33.0207824707031
4.8 33.017822265625
4.84 33.0144958496094
4.88 33.0108642578125
4.92 33.0069580078125
4.96 33.0027465820312
5 32.9983215332031
5.04 32.99365234375
5.08 32.9888305664062
5.12 32.9838256835938
5.16 32.9786682128906
5.2 32.9734191894531
5.24 32.9681091308594
5.28 32.9627380371094
5.32 32.9573059082031
5.36 32.9518127441406
5.4 32.9464111328125
5.44 32.9410095214844
5.48 32.9356384277344
5.52 32.930419921875
5.56 32.92529296875
5.6 32.9202575683594
5.64 32.9153747558594
5.68 32.9106750488281
5.72 32.9061889648438
5.76 32.9018249511719
5.8 32.8977661132812
5.84 32.8939208984375
5.88 32.8903503417969
5.92 32.886962890625
5.96 32.8839416503906
6 32.8811645507812
6.04 32.8786926269531
6.08 32.8766174316406
6.12 32.8747863769531
6.16 32.8733215332031
6.2 32.8721923828125
6.24 32.8713684082031
6.28 32.8709411621094
6.32 32.870849609375
6.36 32.87109375
6.4 32.8716125488281
6.44 32.87255859375
6.48 32.873779296875
6.52 32.8753356933594
6.56 32.877197265625
6.6 32.8793029785156
6.64 32.8817443847656
6.68 32.8844299316406
6.72 32.8874206542969
6.76 32.890625
6.8 32.89404296875
6.84 32.8976745605469
6.88 32.9015197753906
6.92 32.9055480957031
6.96 32.9096984863281
7 32.9140014648438
7.04 32.91845703125
7.08 32.9230041503906
7.12 32.9275817871094
7.16 32.9322204589844
7.2 32.9369201660156
7.24 32.9415588378906
7.28 32.9462585449219
7.32 32.9508361816406
7.36 32.9553833007812
7.4 32.9598388671875
7.44 32.9642028808594
7.48 32.9683837890625
7.52 32.9725036621094
7.56 32.9763488769531
7.6 32.9800415039062
7.64 32.9834594726562
7.68 32.9866333007812
7.72 32.9895629882812
7.76 32.9921875
7.8 32.9944458007812
7.84 32.9963989257812
7.88 32.9980163574219
7.92 32.9992370605469
7.96 33.0000305175781
8 33.0004577636719
8.04 33.0004577636719
8.08 33.0000305175781
8.12 32.9991760253906
8.16 32.997802734375
8.2 32.9959716796875
8.24 32.99365234375
8.28 32.9907836914062
8.32 32.9873962402344
8.36 32.9834594726562
8.4 32.97900390625
8.44 32.9739685058594
8.48 32.9683532714844
8.52 32.9621887207031
8.56 32.9553833007812
8.6 32.9480285644531
8.64 32.9400329589844
8.68 32.9314880371094
8.72 32.9223022460938
8.76 32.9124755859375
8.8 32.9020690917969
8.84 32.8910827636719
8.88 32.87939453125
8.92 32.8671264648438
8.96 32.8542175292969
9 32.8406677246094
9.04 32.8265075683594
9.08 32.8116455078125
9.12 32.7962646484375
9.16 32.7801818847656
9.2 32.7634582519531
9.24 32.74609375
9.28 32.7281188964844
9.32 32.7095336914062
9.36 32.6902770996094
9.4 32.6704406738281
9.44 32.6499633789062
9.48 32.6288452148438
9.52 32.6071472167969
9.56 32.5848083496094
9.6 32.5619506835938
9.64 32.5383911132812
9.68 32.5142822265625
9.72 32.4895629882812
9.76 32.4642333984375
9.8 32.4383239746094
9.84 32.4118957519531
9.88 32.3848571777344
9.92 32.3572387695312
9.96 32.3291625976562
10 32.3004455566406
10.04 32.2712707519531
10.08 32.2415161132812
10.12 32.2113037109375
10.16 32.1805114746094
10.2 32.1492919921875
10.24 32.1175537109375
10.28 32.0853576660156
10.32 32.0526428222656
10.36 32.01953125
10.4 31.98583984375
10.44 31.9517822265625
10.48 31.9172668457031
10.52 31.8822631835938
10.56 31.8469543457031
10.6 31.8111267089844
10.64 31.7748413085938
10.68 31.7381896972656
10.72 31.7011413574219
10.76 31.6636657714844
10.8 31.6257629394531
10.84 31.5874938964844
10.88 31.5488586425781
10.92 31.5097961425781
10.96 31.4703369140625
11 31.4305725097656
11.04 31.390380859375
11.08 31.3498229980469
11.12 31.3089294433594
11.16 31.2676086425781
11.2 31.2259826660156
11.24 31.1839294433594
11.28 31.1415100097656
11.32 31.0987548828125
11.36 31.0556030273438
11.4 31.0120849609375
11.44 30.9682006835938
11.48 30.9239196777344
11.52 30.8793029785156
11.56 30.8342895507812
11.6 30.7888793945312
11.64 30.7431335449219
11.68 30.6969909667969
11.72 30.6504516601562
11.76 30.6035461425781
11.8 30.5562133789062
11.84 30.5085144042969
11.88 30.4604187011719
11.92 30.4119567871094
11.96 30.3630065917969
12 30.3137512207031
12.04 30.2640075683594
12.08 30.2138671875
12.12 30.1632995605469
12.16 30.1123352050781
12.2 30.0608825683594
12.24 30.0090637207031
12.28 29.9567565917969
12.32 29.9039916992188
12.36 29.8507995605469
12.4 29.7971801757812
12.44 29.7430419921875
12.48 29.6884460449219
12.52 29.6333923339844
12.56 29.5778198242188
12.6 29.5218200683594
12.64 29.4652709960938
12.68 29.4082336425781
12.72 29.3506469726562
12.76 29.2926025390625
12.8 29.2339477539062
12.84 29.1748046875
12.88 29.1151123046875
12.92 29.0549011230469
12.96 28.9941711425781
13 28.9328308105469
13.04 28.8709411621094
13.08 28.8085327148438
13.12 28.7455139160156
13.16 28.6819763183594
13.2 28.617919921875
13.24 28.5532531738281
13.28 28.488037109375
13.32 28.4223022460938
13.36 28.3560485839844
13.4 28.2891845703125
13.44 28.2217712402344
13.48 28.1538391113281
13.52 28.0852966308594
13.56 28.0162048339844
13.6 27.9465637207031
13.64 27.8763732910156
13.68 27.8056030273438
13.72 27.7343444824219
13.76 27.6624755859375
13.8 27.5900573730469
13.84 27.5170288085938
13.88 27.4435119628906
13.92 27.3694152832031
13.96 27.2947082519531
14 27.219482421875
14.04 27.1436157226562
14.08 27.0671691894531
14.12 26.9902038574219
14.16 26.91259765625
14.2 26.8344421386719
14.24 26.7556457519531
14.28 26.6763305664062
14.32 26.5964050292969
14.36 26.515869140625
14.4 26.4347839355469
14.44 26.3530578613281
14.48 26.270751953125
14.52 26.1878662109375
14.56 26.1043701171875
14.6 26.0202941894531
14.64 25.9356079101562
14.68 25.8503723144531
14.72 25.7645263671875
14.76 25.6781616210938
14.8 25.5912170410156
14.84 25.5037536621094
14.88 25.4157104492188
14.92 25.3272094726562
14.96 25.2381591796875
15 25.1486511230469
15.04 25.0586853027344
15.08 24.9682922363281
15.12 24.8775024414062
15.16 24.7862548828125
15.2 24.6947021484375
15.24 24.6027221679688
15.28 24.510498046875
15.32 24.4179077148438
15.36 24.3250427246094
15.4 24.2319946289062
15.44 24.1386413574219
15.48 24.0451354980469
15.52 23.9513854980469
15.56 23.8575439453125
15.6 23.7635192871094
15.64 23.6693725585938
15.68 23.5751342773438
15.72 23.4808044433594
15.76 23.386474609375
15.8 23.2921142578125
15.84 23.1977233886719
15.88 23.1033935546875
15.92 23.009033203125
15.96 22.9147338867188
16 22.8204956054688
16.04 22.7263793945312
16.08 22.6323852539062
16.12 22.5385437011719
16.16 22.4448852539062
16.2 22.3514404296875
16.24 22.2582397460938
16.28 22.1653137207031
16.32 22.0726928710938
16.36 21.9804382324219
16.4 21.8884887695312
16.44 21.7969055175781
16.48 21.7056884765625
16.52 21.6149291992188
16.56 21.5245666503906
16.6 21.4346313476562
16.64 21.3451538085938
16.68 21.2560424804688
16.72 21.1674194335938
16.76 21.079345703125
16.8 20.9917297363281
16.84 20.9046325683594
16.88 20.8180541992188
16.92 20.7319946289062
16.96 20.6465148925781
17 20.5615234375
17.04 20.4771118164062
17.08 20.3932800292969
17.12 20.3099975585938
17.16 20.227294921875
17.2 20.1452331542969
17.24 20.063720703125
17.28 19.9828186035156
17.32 19.9025573730469
17.36 19.8229064941406
17.4 19.7438659667969
17.44 19.6654357910156
17.48 19.5875549316406
17.52 19.5101928710938
17.56 19.4333190917969
17.6 19.3568725585938
17.64 19.2809143066406
17.68 19.2054138183594
17.72 19.1303405761719
17.76 19.0555419921875
17.8 18.9812622070312
17.84 18.9071655273438
17.88 18.83349609375
17.92 18.7600402832031
17.96 18.6868286132812
18 18.6139221191406
18.04 18.5411376953125
18.08 18.4685974121094
18.12 18.3961791992188
18.16 18.3238830566406
18.2 18.2517395019531
18.24 18.1797485351562
18.28 18.1077880859375
18.32 18.0360107421875
18.36 17.9642944335938
18.4 17.8927001953125
18.44 17.8211364746094
18.48 17.7497253417969
18.52 17.6783752441406
18.56 17.6071166992188
18.6 17.5359497070312
18.64 17.4647827148438
18.68 17.3937683105469
18.72 17.32275390625
18.76 17.2518310546875
18.8 17.1809692382812
18.84 17.1101989746094
18.88 17.0394897460938
18.92 16.9688110351562
18.96 16.8981323242188
19 16.8276062011719
19.04 16.7571105957031
19.08 16.6866455078125
19.12 16.6163024902344
19.16 16.5459899902344
19.2 16.4757385253906
19.24 16.405517578125
19.28 16.3353576660156
19.32 16.2652282714844
19.36 16.1951904296875
19.4 16.1251525878906
19.44 16.0552062988281
19.48 15.9853210449219
19.52 15.9154357910156
19.56 15.8455810546875
19.6 15.7757568359375
19.64 15.7059936523438
19.68 15.6362915039062
19.72 15.566650390625
19.76 15.4970092773438
19.8 15.427490234375
19.84 15.3580932617188
19.88 15.2888488769531
19.92 15.2196350097656
19.96 15.150634765625
20 15.0817565917969
20.04 15.0130310058594
20.08 14.9445190429688
20.12 14.8761291503906
20.16 14.8080444335938
20.2 14.7401123046875
20.24 14.6724548339844
20.28 14.6050720214844
20.32 14.5379028320312
20.36 14.4710388183594
20.4 14.4044799804688
20.44 14.3381042480469
20.48 14.2721252441406
20.52 14.2063903808594
20.56 14.1408386230469
20.6 14.07568359375
20.64 14.0108032226562
20.68 13.9462280273438
20.72 13.8819580078125
20.76 13.8180236816406
20.8 13.7544860839844
20.84 13.6913757324219
20.88 13.6285705566406
20.92 13.5662536621094
20.96 13.50439453125
21 13.4429626464844
21.04 13.3820495605469
21.08 13.3216247558594
21.12 13.26171875
21.16 13.2023315429688
21.2 13.1434936523438
21.24 13.0852355957031
21.28 13.0275573730469
21.32 12.970458984375
21.36 12.9140014648438
21.4 12.8581848144531
21.44 12.8030090332031
21.48 12.74853515625
21.52 12.6947631835938
21.56 12.6416320800781
21.6 12.5892333984375
21.64 12.5375366210938
21.68 12.4866333007812
21.72 12.4364624023438
21.76 12.3870849609375
21.8 12.3385009765625
21.84 12.2906494140625
21.88 12.2437438964844
21.92 12.1975402832031
21.96 12.1522827148438
22 12.1078186035156
22.04 12.0642700195312
22.08 12.0216064453125
22.12 11.9797668457031
22.16 11.9388427734375
22.2 11.8987731933594
22.24 11.8595581054688
22.28 11.8211975097656
22.32 11.7837219238281
22.36 11.7470703125
22.4 11.7112731933594
22.44 11.6763916015625
22.48 11.6423034667969
22.52 11.6090698242188
22.56 11.57666015625
22.6 11.5451354980469
22.64 11.5144653320312
22.68 11.4845581054688
22.72 11.4554748535156
22.76 11.4271545410156
22.8 11.3996887207031
22.84 11.3730163574219
22.88 11.3471069335938
22.92 11.3219909667969
22.96 11.297607421875
23 11.2739868164062
23.04 11.2510986328125
23.08 11.2289733886719
23.12 11.2075500488281
23.16 11.1868896484375
23.2 11.1669616699219
23.24 11.147705078125
23.28 11.1291198730469
23.32 11.1112365722656
23.36 11.0939636230469
23.4 11.0773620605469
23.44 11.0614318847656
23.48 11.0460815429688
23.52 11.0313110351562
23.56 11.0171813964844
23.6 11.003662109375
23.64 10.9906005859375
23.68 10.9781799316406
23.72 10.9662780761719
23.76 10.954833984375
23.8 10.9438781738281
23.84 10.9333801269531
23.88 10.9233093261719
23.92 10.9136352539062
23.96 10.9043273925781
24 10.8954467773438
24.04 10.8868408203125
24.08 10.8785705566406
24.12 10.8706665039062
24.16 10.8628845214844
24.2 10.85546875
24.24 10.8482360839844
24.28 10.8412475585938
24.32 10.8344116210938
24.36 10.8276977539062
24.4 10.8211669921875
24.44 10.8147888183594
24.48 10.8085021972656
24.52 10.80224609375
24.56 10.796142578125
24.6 10.7900085449219
24.64 10.7839050292969
24.68 10.7778015136719
24.72 10.771728515625
24.76 10.7655944824219
24.8 10.7594604492188
24.84 10.7532043457031
24.88 10.7469482421875
24.92 10.7405700683594
24.96 10.7341613769531
25 10.7276000976562
25.04 10.7210083007812
25.08 10.7142639160156
25.12 10.7074279785156
25.16 10.7003784179688
25.2 10.6932373046875
25.24 10.6859741210938
25.28 10.6785278320312
25.32 10.6708984375
25.36 10.6631469726562
25.4 10.6551818847656
25.44 10.64697265625
25.48 10.6385498046875
25.52 10.6299133300781
25.56 10.6209716796875
25.6 10.6117553710938
25.64 10.602294921875
25.68 10.5924987792969
25.72 10.5823974609375
25.76 10.5718383789062
25.8 10.5609741210938
25.84 10.5496826171875
25.88 10.5379028320312
25.92 10.5256958007812
25.96 10.512939453125
26 10.4996337890625
26.04 10.4858703613281
26.08 10.471435546875
26.12 10.4564514160156
26.16 10.4407958984375
26.2 10.4244689941406
26.24 10.4075317382812
26.28 10.3899230957031
26.32 10.37158203125
26.36 10.3525695800781
26.4 10.3328857421875
26.44 10.3124389648438
26.48 10.2913513183594
26.52 10.2695007324219
26.56 10.2470092773438
26.6 10.2237854003906
26.64 10.199951171875
26.68 10.1754150390625
26.72 10.1502380371094
26.76 10.1244812011719
26.8 10.0980224609375
26.84 10.0711059570312
26.88 10.0435791015625
26.92 10.015625
26.96 9.98712158203125
27 9.958251953125
27.04 9.92898559570312
27.08 9.89920043945312
27.12 9.869140625
27.16 9.83871459960938
27.2 9.80795288085938
27.24 9.77691650390625
27.28 9.74563598632812
27.32 9.71408081054688
27.36 9.6822509765625
27.4 9.65023803710938
27.44 9.61798095703125
27.48 9.58551025390625
27.52 9.55291748046875
27.56 9.5201416015625
27.6 9.4871826171875
27.64 9.45404052734375
27.68 9.4207763671875
27.72 9.3873291015625
27.76 9.35369873046875
27.8 9.32003784179688
27.84 9.28610229492188
27.88 9.25213623046875
27.92 9.218017578125
27.96 9.18380737304688
28 9.14944458007812
28.04 9.11495971679688
28.08 9.08038330078125
28.12 9.04574584960938
28.16 9.010986328125
28.2 8.9761962890625
28.24 8.9412841796875
28.28 8.90634155273438
28.32 8.87139892578125
28.36 8.83639526367188
28.4 8.80136108398438
28.44 8.76632690429688
28.48 8.73126220703125
28.52 8.6962890625
28.56 8.66122436523438
28.6 8.62628173828125
28.64 8.59133911132812
28.68 8.55645751953125
28.72 8.5216064453125
28.76 8.48675537109375
28.8 8.45199584960938
28.84 8.417236328125
28.88 8.38259887695312
28.92 8.34799194335938
28.96 8.31344604492188
29 8.2789306640625
29.04 8.24441528320312
29.08 8.2099609375
29.12 8.17556762695312
29.16 8.14114379882812
29.2 8.10675048828125
29.24 8.0723876953125
29.28 8.03802490234375
29.32 8.00369262695312
29.36 7.96929931640625
29.4 7.93499755859375
29.44 7.90057373046875
29.48 7.86627197265625
29.52 7.83197021484375
29.56 7.79763793945312
29.6 7.76333618164062
29.64 7.72906494140625
29.68 7.69476318359375
29.72 7.660400390625
29.76 7.62600708007812
29.8 7.59152221679688
29.84 7.55703735351562
29.88 7.5223388671875
29.92 7.48751831054688
29.96 7.45257568359375
30 7.41744995117188
30.04 7.38211059570312
30.08 7.34652709960938
30.12 7.31076049804688
30.16 7.2747802734375
30.2 7.23855590820312
30.24 7.20208740234375
30.28 7.16549682617188
30.32 7.12872314453125
30.36 7.09182739257812
30.4 7.05477905273438
30.44 7.01763916015625
30.48 6.98040771484375
30.52 6.943115234375
30.56 6.90560913085938
30.6 6.8680419921875
30.64 6.83035278320312
30.68 6.79257202148438
30.72 6.75457763671875
30.76 6.71652221679688
30.8 6.6783447265625
30.84 6.63998413085938
30.88 6.60147094726562
30.92 6.56280517578125
30.96 6.52398681640625
31 6.4849853515625
31.04 6.44589233398438
31.08 6.40658569335938
31.12 6.3671875
31.16 6.32760620117188
31.2 6.28787231445312
31.24 6.24798583984375
31.28 6.20791625976562
31.32 6.167724609375
};
\addlegendentry{QR 0.75}
\addplot [very thick, purple, dotted]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9319763183594
0.12 30.9580383300781
0.16 30.9832458496094
0.2 31.0076904296875
0.24 31.0314025878906
0.28 31.0543212890625
0.32 31.0764465332031
0.36 31.0978088378906
0.4 31.1184997558594
0.44 31.1383972167969
0.48 31.1575317382812
0.52 31.1759643554688
0.56 31.1937255859375
0.6 31.2107849121094
0.64 31.2272033691406
0.68 31.2428894042969
0.72 31.2579345703125
0.76 31.2723083496094
0.8 31.2860412597656
0.84 31.2991027832031
0.88 31.3114929199219
0.92 31.3232727050781
0.96 31.3344421386719
1 31.3449401855469
1.04 31.3547973632812
1.08 31.3640441894531
1.12 31.3727111816406
1.16 31.3807067871094
1.2 31.3881530761719
1.24 31.3949890136719
1.28 31.4012451171875
1.32 31.4070129394531
1.36 31.4122009277344
1.4 31.4168701171875
1.44 31.4209899902344
1.48 31.4246520996094
1.52 31.4278259277344
1.56 31.4305114746094
1.6 31.4327697753906
1.64 31.4345397949219
1.68 31.4358520507812
1.72 31.436767578125
1.76 31.4372253417969
1.8 31.437255859375
1.84 31.4369201660156
1.88 31.4361267089844
1.92 31.4350280761719
1.96 31.4334411621094
2 31.4315490722656
2.04 31.4292602539062
2.08 31.4265441894531
2.12 31.4235229492188
2.16 31.4201049804688
2.2 31.4163513183594
2.24 31.4122009277344
2.28 31.4076843261719
2.32 31.4028015136719
2.36 31.3975830078125
2.4 31.3919677734375
2.44 31.385986328125
2.48 31.379638671875
2.52 31.3728942871094
2.56 31.3657531738281
2.6 31.3582153320312
2.64 31.3502502441406
2.68 31.3419189453125
2.72 31.3330688476562
2.76 31.3237609863281
2.8 31.3139953613281
2.84 31.3037719726562
2.88 31.2930908203125
2.92 31.2818298339844
2.96 31.2700500488281
3 31.2576904296875
3.04 31.2448425292969
3.08 31.2313537597656
3.12 31.21728515625
3.16 31.2025756835938
3.2 31.1871643066406
3.24 31.171142578125
3.28 31.1544189453125
3.32 31.136962890625
3.36 31.1188354492188
3.4 31.0999145507812
3.44 31.0802612304688
3.48 31.0598449707031
3.52 31.03857421875
3.56 31.0165405273438
3.6 30.99365234375
3.64 30.969970703125
3.68 30.9454345703125
3.72 30.9199523925781
3.76 30.8936767578125
3.8 30.866455078125
3.84 30.8382873535156
3.88 30.8092651367188
3.92 30.779296875
3.96 30.7484436035156
4 30.7166442871094
4.04 30.6838989257812
4.08 30.6502075195312
4.12 30.6156005859375
4.16 30.580078125
4.2 30.5436096191406
4.24 30.5062255859375
4.28 30.4678955078125
4.32 30.4287109375
4.36 30.3886413574219
4.4 30.3476257324219
4.44 30.3057861328125
4.48 30.2630615234375
4.52 30.2195129394531
4.56 30.1751403808594
4.6 30.1299743652344
4.64 30.083984375
4.68 30.0372619628906
4.72 29.98974609375
4.76 29.9415588378906
4.8 29.8927307128906
4.84 29.8431701660156
4.88 29.7930908203125
4.92 29.7423095703125
4.96 29.6909790039062
5 29.6391296386719
5.04 29.5867614746094
5.08 29.533935546875
5.12 29.4806213378906
5.16 29.4269104003906
5.2 29.372802734375
5.24 29.318359375
5.28 29.2635498046875
5.32 29.2084655761719
5.36 29.1530456542969
5.4 29.0974731445312
5.44 29.0416259765625
5.48 28.985595703125
5.52 28.9293823242188
5.56 28.8730773925781
5.6 28.816650390625
5.64 28.7601013183594
5.68 28.7034912109375
5.72 28.6468811035156
5.76 28.5902404785156
5.8 28.5335998535156
5.84 28.4769592285156
5.88 28.42041015625
5.92 28.3638916015625
5.96 28.3074645996094
6 28.2510986328125
6.04 28.1948547363281
6.08 28.1387329101562
6.12 28.082763671875
6.16 28.0269470214844
6.2 27.9712829589844
6.24 27.915771484375
6.28 27.8604736328125
6.32 27.8052978515625
6.36 27.7503051757812
6.4 27.6955261230469
6.44 27.640869140625
6.48 27.58642578125
6.52 27.5321960449219
6.56 27.47802734375
6.6 27.4240112304688
6.64 27.3702087402344
6.68 27.3164978027344
6.72 27.262939453125
6.76 27.2094421386719
6.8 27.1560974121094
6.84 27.1027526855469
6.88 27.0494995117188
6.92 26.9963073730469
6.96 26.9431457519531
7 26.8899536132812
7.04 26.8368225097656
7.08 26.7835998535156
7.12 26.7303771972656
7.16 26.6770629882812
7.2 26.6236267089844
7.24 26.5700988769531
7.28 26.5163879394531
7.32 26.4625854492188
7.36 26.4085693359375
7.4 26.3543395996094
7.44 26.2998657226562
7.48 26.2451782226562
7.52 26.190185546875
7.56 26.1349792480469
7.6 26.0794067382812
7.64 26.0234985351562
7.68 25.9671936035156
7.72 25.9105224609375
7.76 25.8534545898438
7.8 25.7959289550781
7.84 25.7380065917969
7.88 25.6795349121094
7.92 25.62060546875
7.96 25.5611572265625
8 25.5012512207031
8.04 25.4407348632812
8.08 25.3796997070312
8.12 25.318115234375
8.16 25.2559814453125
8.2 25.1933288574219
8.24 25.1301879882812
8.28 25.0664978027344
8.32 25.0022583007812
8.36 24.9375610351562
8.4 24.8723754882812
8.44 24.8066101074219
8.48 24.7403869628906
8.52 24.6736450195312
8.56 24.6063842773438
8.6 24.5386352539062
8.64 24.4703979492188
8.68 24.4017333984375
8.72 24.3325805664062
8.76 24.2628784179688
8.8 24.1926574707031
8.84 24.1218872070312
8.88 24.0505065917969
8.92 23.9786071777344
8.96 23.9060974121094
9 23.8330078125
9.04 23.7593078613281
9.08 23.6850280761719
9.12 23.610107421875
9.16 23.5346374511719
9.2 23.45849609375
9.24 23.3816833496094
9.28 23.3042907714844
9.32 23.2262878417969
9.36 23.1476440429688
9.4 23.068359375
9.44 22.9884338378906
9.48 22.9078369140625
9.52 22.82666015625
9.56 22.7448120117188
9.6 22.662353515625
9.64 22.5792541503906
9.68 22.4955444335938
9.72 22.4111633300781
9.76 22.326171875
9.8 22.2406005859375
9.84 22.1544189453125
9.88 22.0676574707031
9.92 21.9803161621094
9.96 21.8924560546875
10 21.8040466308594
10.04 21.715087890625
10.08 21.6256408691406
10.12 21.5357055664062
10.16 21.4452514648438
10.2 21.3543701171875
10.24 21.2630310058594
10.28 21.1712341308594
10.32 21.0790710449219
10.36 20.9864501953125
10.4 20.8934326171875
10.44 20.8000183105469
10.48 20.7062377929688
10.52 20.6120910644531
10.56 20.5176391601562
10.6 20.4227600097656
10.64 20.3276062011719
10.68 20.2321472167969
10.72 20.1363525390625
10.76 20.0403442382812
10.8 19.9441528320312
10.84 19.8477783203125
10.88 19.7512512207031
10.92 19.654541015625
10.96 19.5576477050781
11 19.4606018066406
11.04 19.3632202148438
11.08 19.2656860351562
11.12 19.1678161621094
11.16 19.0696716308594
11.2 18.97119140625
11.24 18.8723754882812
11.28 18.7731628417969
11.32 18.6734924316406
11.36 18.5733947753906
11.4 18.4727478027344
11.44 18.3716735839844
11.48 18.270263671875
11.52 18.168701171875
11.56 18.0670471191406
11.6 17.9654235839844
11.64 17.8639221191406
11.68 17.7626037597656
11.72 17.6615600585938
11.76 17.5608215332031
11.8 17.4604797363281
11.84 17.3605346679688
11.88 17.2610778808594
11.92 17.162109375
11.96 17.0635681152344
12 16.9655151367188
12.04 16.8679809570312
12.08 16.7708435058594
12.12 16.6742858886719
12.16 16.578125
12.2 16.4824829101562
12.24 16.3872680664062
12.28 16.2925415039062
12.32 16.1982116699219
12.36 16.1042785644531
12.4 16.0107727050781
12.44 15.9175720214844
12.48 15.82470703125
12.52 15.7320556640625
12.56 15.6396179199219
12.6 15.5473327636719
12.64 15.4551696777344
12.68 15.3630981445312
12.72 15.2711486816406
12.76 15.1793212890625
12.8 15.0875854492188
12.84 14.9959411621094
12.88 14.9043884277344
12.92 14.8129272460938
12.96 14.7215270996094
13 14.6301879882812
13.04 14.5389404296875
13.08 14.4477844238281
13.12 14.3567810058594
13.16 14.2659301757812
13.2 14.1752014160156
13.24 14.0846862792969
13.28 13.9943542480469
13.32 13.9044494628906
13.36 13.8147888183594
13.4 13.7255859375
13.44 13.6367797851562
13.48 13.5484619140625
13.52 13.4605407714844
13.56 13.3730163574219
13.6 13.2858581542969
13.64 13.1990661621094
13.68 13.1126098632812
13.72 13.0264892578125
13.76 12.9406127929688
13.8 12.8550109863281
13.84 12.7696838378906
13.88 12.6846008300781
13.92 12.5997924804688
13.96 12.5152893066406
14 12.4310607910156
14.04 12.3471984863281
14.08 12.2637329101562
14.12 12.1803283691406
14.16 12.09716796875
14.2 12.0140991210938
14.24 11.9311828613281
14.28 11.8484802246094
14.32 11.7659301757812
14.36 11.6835632324219
14.4 11.6014099121094
14.44 11.5195007324219
14.48 11.4377746582031
14.52 11.3562927246094
14.56 11.275146484375
14.6 11.1943054199219
14.64 11.1137084960938
14.68 11.0335693359375
14.72 10.9537658691406
14.76 10.8743896484375
14.8 10.7955322265625
14.84 10.71728515625
14.88 10.6396179199219
14.92 10.5625915527344
14.96 10.4861450195312
15 10.4103393554688
15.04 10.3351440429688
15.08 10.2605895996094
15.12 10.1867065429688
15.16 10.1134338378906
15.2 10.0407409667969
15.24 9.96859741210938
15.28 9.8970947265625
15.32 9.82614135742188
15.36 9.75570678710938
15.4 9.68582153320312
15.44 9.61642456054688
15.48 9.54754638671875
15.52 9.47915649414062
15.56 9.41128540039062
15.6 9.34384155273438
15.64 9.27688598632812
15.68 9.21035766601562
15.72 9.144287109375
15.76 9.07864379882812
15.8 9.013427734375
15.84 8.9486083984375
15.88 8.88424682617188
15.92 8.82028198242188
15.96 8.75668334960938
16 8.69354248046875
16.04 8.6307373046875
16.08 8.568359375
16.12 8.50628662109375
16.16 8.44467163085938
16.2 8.38336181640625
16.24 8.32241821289062
16.28 8.26187133789062
16.32 8.20166015625
16.36 8.14181518554688
16.4 8.0823974609375
16.44 8.02334594726562
16.48 7.96475219726562
16.52 7.90658569335938
16.56 7.848876953125
16.6 7.7916259765625
16.64 7.73483276367188
16.68 7.67843627929688
16.72 7.62252807617188
16.76 7.56710815429688
16.8 7.51211547851562
16.84 7.45761108398438
16.88 7.403564453125
16.92 7.35003662109375
16.96 7.29690551757812
17 7.2442626953125
17.04 7.192138671875
17.08 7.14035034179688
17.12 7.08908081054688
17.16 7.03829956054688
17.2 6.9879150390625
17.24 6.93801879882812
17.28 6.8885498046875
17.32 6.8394775390625
17.36 6.79095458984375
17.4 6.7427978515625
17.44 6.69515991210938
17.48 6.64794921875
17.52 6.60122680664062
17.56 6.554931640625
17.6 6.50912475585938
17.64 6.46383666992188
17.68 6.4189453125
17.72 6.3746337890625
17.76 6.3306884765625
17.8 6.28729248046875
17.84 6.2442626953125
17.88 6.20181274414062
17.92 6.15975952148438
17.96 6.11813354492188
18 6.07705688476562
18.04 6.03631591796875
18.08 5.99609375
18.12 5.95620727539062
18.16 5.916748046875
18.2 5.87765502929688
18.24 5.83895874023438
18.28 5.80056762695312
18.32 5.76260375976562
18.36 5.72491455078125
18.4 5.68753051757812
18.44 5.65054321289062
18.48 5.61407470703125
18.52 5.57818603515625
18.56 5.5428466796875
18.6 5.50823974609375
18.64 5.47418212890625
18.68 5.4407958984375
18.72 5.40802001953125
18.76 5.37588500976562
18.8 5.34442138671875
18.84 5.31362915039062
18.88 5.28341674804688
18.92 5.25375366210938
18.96 5.22451782226562
19 5.19580078125
19.04 5.16744995117188
19.08 5.13934326171875
19.12 5.11154174804688
19.16 5.08395385742188
19.2 5.056640625
19.24 5.02947998046875
19.28 5.00238037109375
19.32 4.97540283203125
19.36 4.94857788085938
19.4 4.9217529296875
19.44 4.89511108398438
19.48 4.8685302734375
19.52 4.842041015625
19.56 4.815673828125
19.6 4.78948974609375
19.64 4.763427734375
19.68 4.73764038085938
19.72 4.71197509765625
19.76 4.68649291992188
19.8 4.66122436523438
19.84 4.63626098632812
19.88 4.611572265625
19.92 4.58709716796875
19.96 4.56295776367188
20 4.5390625
20.04 4.5155029296875
20.08 4.49221801757812
20.12 4.46914672851562
20.16 4.44638061523438
20.2 4.42385864257812
20.24 4.40151977539062
20.28 4.37936401367188
20.32 4.35748291015625
20.36 4.3358154296875
20.4 4.31436157226562
20.44 4.29315185546875
20.48 4.27218627929688
20.52 4.25146484375
20.56 4.23101806640625
20.6 4.2109375
20.64 4.19119262695312
20.68 4.17178344726562
20.72 4.15274047851562
20.76 4.13412475585938
20.8 4.11578369140625
20.84 4.09783935546875
20.88 4.08029174804688
20.92 4.06304931640625
20.96 4.04617309570312
21 4.0296630859375
21.04 4.01348876953125
21.08 3.99758911132812
21.12 3.9820556640625
21.16 3.96676635742188
21.2 3.95181274414062
21.24 3.9371337890625
21.28 3.92276000976562
21.32 3.90869140625
21.36 3.89495849609375
21.4 3.8814697265625
21.44 3.8682861328125
21.48 3.85546875
21.52 3.84295654296875
21.56 3.83074951171875
21.6 3.81884765625
21.64 3.80734252929688
21.68 3.79623413085938
21.72 3.78549194335938
21.76 3.77520751953125
21.8 3.765380859375
21.84 3.75604248046875
21.88 3.747314453125
21.92 3.73904418945312
21.96 3.73147583007812
22 3.7244873046875
22.04 3.71817016601562
22.08 3.71261596679688
22.12 3.70782470703125
22.16 3.70379638671875
22.2 3.70059204101562
22.24 3.69802856445312
22.28 3.69619750976562
22.32 3.695068359375
22.36 3.69451904296875
22.4 3.69461059570312
22.44 3.69534301757812
22.48 3.69662475585938
22.52 3.698486328125
22.56 3.70083618164062
22.6 3.70370483398438
22.64 3.70709228515625
22.68 3.71090698242188
22.72 3.71514892578125
22.76 3.7198486328125
22.8 3.72491455078125
22.84 3.73040771484375
22.88 3.73629760742188
22.92 3.74252319335938
22.96 3.74917602539062
23 3.75616455078125
23.04 3.76358032226562
23.08 3.77130126953125
23.12 3.77947998046875
23.16 3.78802490234375
23.2 3.79696655273438
23.24 3.80624389648438
23.28 3.81597900390625
23.32 3.82598876953125
23.36 3.83639526367188
23.4 3.84710693359375
23.44 3.858154296875
23.48 3.86959838867188
23.52 3.88131713867188
23.56 3.89340209960938
23.6 3.90570068359375
23.64 3.9183349609375
23.68 3.9312744140625
23.72 3.94442749023438
23.76 3.95785522460938
23.8 3.97149658203125
23.84 3.98538208007812
23.88 3.99942016601562
23.92 4.01364135742188
23.96 4.02804565429688
24 4.04257202148438
24.04 4.05722045898438
24.08 4.07199096679688
24.12 4.08685302734375
24.16 4.10171508789062
24.2 4.1165771484375
24.24 4.13137817382812
24.28 4.14608764648438
24.32 4.16064453125
24.36 4.17501831054688
24.4 4.18923950195312
24.44 4.20318603515625
24.48 4.21685791015625
24.52 4.23016357421875
24.56 4.2431640625
24.6 4.25576782226562
24.64 4.26788330078125
24.68 4.27957153320312
24.72 4.290771484375
24.76 4.301513671875
24.8 4.31182861328125
24.84 4.32150268554688
24.88 4.33074951171875
24.92 4.33938598632812
24.96 4.34756469726562
25 4.35513305664062
25.04 4.36212158203125
25.08 4.3685302734375
25.12 4.37432861328125
25.16 4.37957763671875
25.2 4.38412475585938
25.24 4.3880615234375
25.28 4.39144897460938
25.32 4.39422607421875
25.36 4.39639282226562
25.4 4.39804077148438
25.44 4.399169921875
25.48 4.39974975585938
25.52 4.39984130859375
25.56 4.3994140625
25.6 4.39846801757812
25.64 4.39715576171875
25.68 4.39529418945312
25.72 4.39300537109375
25.76 4.39022827148438
25.8 4.38693237304688
25.84 4.38327026367188
25.88 4.37908935546875
25.92 4.3743896484375
25.96 4.36920166015625
26 4.363525390625
26.04 4.357421875
26.08 4.35076904296875
26.12 4.34368896484375
26.16 4.3360595703125
26.2 4.32785034179688
26.24 4.31906127929688
26.28 4.30963134765625
26.32 4.29949951171875
26.36 4.28875732421875
26.4 4.27737426757812
26.44 4.265380859375
26.48 4.25286865234375
26.52 4.23977661132812
26.56 4.2261962890625
26.6 4.21206665039062
26.64 4.19744873046875
26.68 4.18246459960938
26.72 4.1669921875
26.76 4.15118408203125
26.8 4.13497924804688
26.84 4.1185302734375
26.88 4.10174560546875
26.92 4.08480834960938
26.96 4.06759643554688
27 4.05023193359375
27.04 4.03274536132812
27.08 4.01513671875
27.12 3.99749755859375
27.16 3.97976684570312
27.2 3.96197509765625
27.24 3.9442138671875
27.28 3.92648315429688
27.32 3.90875244140625
27.36 3.89111328125
27.4 3.87344360351562
27.44 3.85589599609375
27.48 3.83840942382812
27.52 3.82107543945312
27.56 3.80377197265625
27.6 3.7864990234375
27.64 3.76934814453125
27.68 3.75228881835938
27.72 3.73532104492188
27.76 3.71847534179688
27.8 3.70172119140625
27.84 3.6849365234375
27.88 3.6683349609375
27.92 3.65176391601562
27.96 3.63528442382812
28 3.61886596679688
28.04 3.60247802734375
28.08 3.58627319335938
28.12 3.57003784179688
28.16 3.553955078125
28.2 3.53793334960938
28.24 3.52194213867188
28.28 3.50604248046875
28.32 3.49032592773438
28.36 3.47467041015625
28.4 3.45907592773438
28.44 3.44363403320312
28.48 3.42825317382812
28.52 3.41299438476562
28.56 3.39788818359375
28.6 3.38284301757812
28.64 3.367919921875
28.68 3.35311889648438
28.72 3.3385009765625
28.76 3.32388305664062
28.8 3.30941772460938
28.84 3.29501342773438
28.88 3.28073120117188
28.92 3.26657104492188
28.96 3.25250244140625
29 3.2384033203125
29.04 3.2244873046875
29.08 3.21054077148438
29.12 3.19677734375
29.16 3.1829833984375
29.2 3.1693115234375
29.24 3.15570068359375
29.28 3.1422119140625
29.32 3.12884521484375
29.36 3.11553955078125
29.4 3.10235595703125
29.44 3.08929443359375
29.48 3.07635498046875
29.52 3.0635986328125
29.56 3.05093383789062
29.6 3.0384521484375
29.64 3.02609252929688
29.68 3.01382446289062
29.72 3.001708984375
29.76 2.98968505859375
29.8 2.97781372070312
29.84 2.96603393554688
29.88 2.95428466796875
29.92 2.94271850585938
29.96 2.93118286132812
30 2.9197998046875
30.04 2.908447265625
30.08 2.89715576171875
30.12 2.88607788085938
30.16 2.87506103515625
30.2 2.86422729492188
30.24 2.85345458984375
30.28 2.84286499023438
30.32 2.83245849609375
30.36 2.8221435546875
30.4 2.81201171875
30.44 2.80206298828125
30.48 2.792236328125
30.52 2.78256225585938
30.56 2.77297973632812
30.6 2.7635498046875
30.64 2.75430297851562
30.68 2.74520874023438
30.72 2.7362060546875
30.76 2.7274169921875
30.8 2.71881103515625
30.84 2.71035766601562
30.88 2.70199584960938
30.92 2.69378662109375
30.96 2.68582153320312
31 2.67794799804688
31.04 2.67022705078125
31.08 2.66265869140625
31.12 2.6552734375
31.16 2.64797973632812
31.2 2.64089965820312
31.24 2.63397216796875
31.28 2.62713623046875
31.32 2.6204833984375
};
\addlegendentry{QR 0.95}
\addplot [very thick, brown, dash pattern = on 1pt off 3pt on 3pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9315795898438
0.12 30.9568176269531
0.16 30.9808044433594
0.2 31.0036010742188
0.24 31.0252380371094
0.28 31.0457153320312
0.32 31.0650329589844
0.36 31.0830993652344
0.4 31.1001281738281
0.44 31.115966796875
0.48 31.1306762695312
0.52 31.1441955566406
0.56 31.1567077636719
0.6 31.1680603027344
0.64 31.1783142089844
0.68 31.1875
0.72 31.195556640625
0.76 31.2025756835938
0.8 31.2084350585938
0.84 31.2132263183594
0.88 31.2168884277344
0.92 31.219482421875
0.96 31.2209777832031
1 31.2213745117188
1.04 31.220703125
1.08 31.2188720703125
1.12 31.2160034179688
1.16 31.2120361328125
1.2 31.2070007324219
1.24 31.2009582519531
1.28 31.1937561035156
1.32 31.1856079101562
1.36 31.1763610839844
1.4 31.1661376953125
1.44 31.1549072265625
1.48 31.1427001953125
1.52 31.1294860839844
1.56 31.1153259277344
1.6 31.1001586914062
1.64 31.0840759277344
1.68 31.0670166015625
1.72 31.0491027832031
1.76 31.0301818847656
1.8 31.0103454589844
1.84 30.9896545410156
1.88 30.9680480957031
1.92 30.9456176757812
1.96 30.9222717285156
2 30.8981018066406
2.04 30.8730773925781
2.08 30.8472900390625
2.12 30.8205871582031
2.16 30.7931213378906
2.2 30.7648315429688
2.24 30.7357482910156
2.28 30.7058715820312
2.32 30.6752014160156
2.36 30.643798828125
2.4 30.6115417480469
2.44 30.57861328125
2.48 30.5448303222656
2.52 30.5102844238281
2.56 30.4749450683594
2.6 30.4388122558594
2.64 30.4018859863281
2.68 30.3641052246094
2.72 30.325439453125
2.76 30.2859802246094
2.8 30.2455749511719
2.84 30.2043762207031
2.88 30.1622009277344
2.92 30.119140625
2.96 30.0751037597656
3 30.0301208496094
3.04 29.9842224121094
3.08 29.9373168945312
3.12 29.889404296875
3.16 29.8404846191406
3.2 29.79052734375
3.24 29.739501953125
3.28 29.6874694824219
3.32 29.6343383789062
3.36 29.580078125
3.4 29.5247497558594
3.44 29.4683532714844
3.48 29.4107666015625
3.52 29.3520812988281
3.56 29.2922973632812
3.6 29.2314453125
3.64 29.1695251464844
3.68 29.1065063476562
3.72 29.04248046875
3.76 28.9773864746094
3.8 28.9111633300781
3.84 28.8439636230469
3.88 28.7756958007812
3.92 28.7064208984375
3.96 28.6360778808594
4 28.5647888183594
4.04 28.4924926757812
4.08 28.4192199707031
4.12 28.3450012207031
4.16 28.2698059082031
4.2 28.1937255859375
4.24 28.11669921875
4.28 28.0387268066406
4.32 27.9598999023438
4.36 27.880126953125
4.4 27.7994995117188
4.44 27.7179565429688
4.48 27.6355895996094
4.52 27.5524291992188
4.56 27.4684448242188
4.6 27.3836364746094
4.64 27.2980651855469
4.68 27.2117004394531
4.72 27.1246032714844
4.76 27.0367431640625
4.8 26.9482116699219
4.84 26.8589172363281
4.88 26.7689819335938
4.92 26.6784057617188
4.96 26.587158203125
5 26.4953918457031
5.04 26.4031066894531
5.08 26.3104248046875
5.12 26.2173767089844
5.16 26.1240234375
5.2 26.0304260253906
5.24 25.9365234375
5.28 25.8424377441406
5.32 25.7482299804688
5.36 25.6538391113281
5.4 25.5593566894531
5.44 25.4647216796875
5.48 25.3701171875
5.52 25.2754516601562
5.56 25.1808166503906
5.6 25.086181640625
5.64 24.9916076660156
5.68 24.8971557617188
5.72 24.8027648925781
5.76 24.70849609375
5.8 24.6143798828125
5.84 24.5204162597656
5.88 24.4266662597656
5.92 24.3330078125
5.96 24.2395629882812
6 24.1462707519531
6.04 24.0532531738281
6.08 23.9603881835938
6.12 23.8677673339844
6.16 23.775390625
6.2 23.6833190917969
6.24 23.5914611816406
6.28 23.4999694824219
6.32 23.4087219238281
6.36 23.31787109375
6.4 23.2272644042969
6.44 23.1370239257812
6.48 23.0470581054688
6.52 22.9573974609375
6.56 22.8681030273438
6.6 22.7791137695312
6.64 22.6903991699219
6.68 22.6020202636719
6.72 22.5139465332031
6.76 22.4261779785156
6.8 22.3386840820312
6.84 22.2514953613281
6.88 22.16455078125
6.92 22.0779418945312
6.96 21.9916076660156
7 21.9055480957031
7.04 21.81982421875
7.08 21.734375
7.12 21.6492004394531
7.16 21.5642395019531
7.2 21.4795837402344
7.24 21.3952026367188
7.28 21.3109130859375
7.32 21.2268981933594
7.36 21.1430358886719
7.4 21.0592651367188
7.44 20.9756469726562
7.48 20.8920593261719
7.52 20.80859375
7.56 20.72509765625
7.6 20.6416320800781
7.64 20.5581359863281
7.68 20.4745788574219
7.72 20.3908996582031
7.76 20.3070678710938
7.8 20.2231140136719
7.84 20.1388854980469
7.88 20.054443359375
7.92 19.9697265625
7.96 19.8846435546875
8 19.7991943359375
8.04 19.71337890625
8.08 19.6271057128906
8.12 19.5403442382812
8.16 19.4530944824219
8.2 19.3654174804688
8.24 19.2771911621094
8.28 19.1885070800781
8.32 19.0993041992188
8.36 19.0096130371094
8.4 18.9194946289062
8.44 18.828857421875
8.48 18.7378540039062
8.52 18.6465148925781
8.56 18.5548095703125
8.6 18.4628295898438
8.64 18.37060546875
8.68 18.2781982421875
8.72 18.1855773925781
8.76 18.0928039550781
8.8 17.9998779296875
8.84 17.9068603515625
8.88 17.8137512207031
8.92 17.7205200195312
8.96 17.6271667480469
9 17.5337219238281
9.04 17.4401245117188
9.08 17.3463745117188
9.12 17.2525634765625
9.16 17.15869140625
9.2 17.0647583007812
9.24 16.9707641601562
9.28 16.876708984375
9.32 16.7826843261719
9.36 16.6887512207031
9.4 16.5948486328125
9.44 16.5010070800781
9.48 16.4071655273438
9.52 16.3134765625
9.56 16.2197875976562
9.6 16.1261291503906
9.64 16.0325927734375
9.68 15.9389953613281
9.72 15.8454284667969
9.76 15.7518920898438
9.8 15.6583862304688
9.84 15.5648498535156
9.88 15.4714050292969
9.92 15.3779296875
9.96 15.2845458984375
10 15.1912231445312
10.04 15.0979919433594
10.08 15.0048217773438
10.12 14.9117126464844
10.16 14.8187561035156
10.2 14.7258911132812
10.24 14.6332092285156
10.28 14.5407104492188
10.32 14.4483337402344
10.36 14.356201171875
10.4 14.2642517089844
10.44 14.1725769042969
10.48 14.0811157226562
10.52 13.9899597167969
10.56 13.8990478515625
10.6 13.8083801269531
10.64 13.718017578125
10.68 13.6279907226562
10.72 13.5382080078125
10.76 13.44873046875
10.8 13.3595275878906
10.84 13.2705993652344
10.88 13.1819458007812
10.92 13.0936279296875
10.96 13.0056457519531
11 12.91796875
11.04 12.8306274414062
11.08 12.7435302734375
11.12 12.6568298339844
11.16 12.5704040527344
11.2 12.4843139648438
11.24 12.3984680175781
11.28 12.3129272460938
11.32 12.2277526855469
11.36 12.1428527832031
11.4 12.0582580566406
11.44 11.9739990234375
11.48 11.8900146484375
11.52 11.8063354492188
11.56 11.7229614257812
11.6 11.6398315429688
11.64 11.5569763183594
11.68 11.4743347167969
11.72 11.3919677734375
11.76 11.309814453125
11.8 11.2278442382812
11.84 11.1460266113281
11.88 11.064453125
11.92 10.9830932617188
11.96 10.9017639160156
12 10.8206176757812
12.04 10.7396240234375
12.08 10.65869140625
12.12 10.5779418945312
12.16 10.4971923828125
12.2 10.4165649414062
12.24 10.3359985351562
12.28 10.2554626464844
12.32 10.1749572753906
12.36 10.094482421875
12.4 10.0140075683594
12.44 9.9334716796875
12.48 9.85293579101562
12.52 9.7723388671875
12.56 9.69168090820312
12.6 9.61093139648438
12.64 9.53005981445312
12.68 9.44906616210938
12.72 9.36788940429688
12.76 9.28659057617188
12.8 9.20501708984375
12.84 9.123291015625
12.88 9.0413818359375
12.92 8.95913696289062
12.96 8.87661743164062
13 8.79379272460938
13.04 8.71054077148438
13.08 8.62698364257812
13.12 8.54306030273438
13.16 8.45883178710938
13.2 8.37423706054688
13.24 8.28933715820312
13.28 8.20419311523438
13.32 8.11880493164062
13.36 8.03323364257812
13.4 7.947509765625
13.44 7.861572265625
13.48 7.77554321289062
13.52 7.68939208984375
13.56 7.60317993164062
13.6 7.5169677734375
13.64 7.43069458007812
13.68 7.34457397460938
13.72 7.25848388671875
13.76 7.17257690429688
13.8 7.08685302734375
13.84 7.00131225585938
13.88 6.91607666015625
13.92 6.83111572265625
13.96 6.7464599609375
14 6.66220092773438
14.04 6.57833862304688
14.08 6.4949951171875
14.12 6.41220092773438
14.16 6.33004760742188
14.2 6.24853515625
14.24 6.16763305664062
14.28 6.08743286132812
14.32 6.00790405273438
14.36 5.9290771484375
14.4 5.85092163085938
14.44 5.77349853515625
14.48 5.69677734375
14.52 5.62075805664062
14.56 5.5455322265625
14.6 5.4710693359375
14.64 5.39739990234375
14.68 5.32449340820312
14.72 5.25250244140625
14.76 5.18133544921875
14.8 5.11105346679688
14.84 5.04168701171875
14.88 4.97335815429688
14.92 4.90594482421875
14.96 4.83953857421875
15 4.77420043945312
15.04 4.70980834960938
15.08 4.646484375
15.12 4.58425903320312
15.16 4.52301025390625
15.2 4.46286010742188
15.24 4.40374755859375
15.28 4.345703125
15.32 4.2886962890625
15.36 4.23269653320312
15.4 4.17779541015625
15.44 4.1239013671875
15.48 4.07107543945312
15.52 4.01919555664062
15.56 3.96841430664062
15.6 3.91867065429688
15.64 3.86993408203125
15.68 3.82229614257812
15.72 3.77569580078125
15.76 3.73025512695312
15.8 3.68600463867188
15.84 3.64315795898438
15.88 3.60174560546875
15.92 3.56192016601562
15.96 3.52374267578125
16 3.48739624023438
16.04 3.45278930664062
16.08 3.42007446289062
16.12 3.38934326171875
16.16 3.36056518554688
16.2 3.33383178710938
16.24 3.30908203125
16.28 3.28646850585938
16.32 3.26583862304688
16.36 3.2470703125
16.4 3.22994995117188
16.44 3.2142333984375
16.48 3.19973754882812
16.52 3.18646240234375
16.56 3.1741943359375
16.6 3.162841796875
16.64 3.15243530273438
16.68 3.142822265625
16.72 3.13400268554688
16.76 3.12594604492188
16.8 3.11865234375
16.84 3.11212158203125
16.88 3.10635375976562
16.92 3.10137939453125
16.96 3.09716796875
17 3.09378051757812
17.04 3.09124755859375
17.08 3.08953857421875
17.12 3.08895874023438
17.16 3.089599609375
17.2 3.0916748046875
17.24 3.09515380859375
17.28 3.09979248046875
17.32 3.10513305664062
17.36 3.11099243164062
17.4 3.1173095703125
17.44 3.12405395507812
17.48 3.13107299804688
17.52 3.13845825195312
17.56 3.14608764648438
17.6 3.15386962890625
17.64 3.161865234375
17.68 3.16998291015625
17.72 3.17825317382812
17.76 3.18649291992188
17.8 3.19482421875
17.84 3.20306396484375
17.88 3.21142578125
17.92 3.21963500976562
17.96 3.22781372070312
18 3.23602294921875
18.04 3.24404907226562
18.08 3.25204467773438
18.12 3.25991821289062
18.16 3.2677001953125
18.2 3.27532958984375
18.24 3.2828369140625
18.28 3.2901611328125
18.32 3.29739379882812
18.36 3.304443359375
18.4 3.311279296875
18.44 3.31802368164062
18.48 3.32452392578125
18.52 3.3309326171875
18.56 3.3370361328125
18.6 3.34304809570312
18.64 3.348876953125
18.68 3.3544921875
18.72 3.35986328125
18.76 3.3651123046875
18.8 3.37014770507812
18.84 3.37496948242188
18.88 3.37960815429688
18.92 3.38412475585938
18.96 3.38836669921875
19 3.39242553710938
19.04 3.39639282226562
19.08 3.40008544921875
19.12 3.40365600585938
19.16 3.40704345703125
19.2 3.41030883789062
19.24 3.41339111328125
19.28 3.416259765625
19.32 3.41900634765625
19.36 3.42160034179688
19.4 3.42404174804688
19.44 3.4263916015625
19.48 3.42852783203125
19.52 3.43060302734375
19.56 3.43255615234375
19.6 3.43435668945312
19.64 3.43612670898438
19.68 3.43777465820312
19.72 3.43939208984375
19.76 3.44085693359375
19.8 3.4422607421875
19.84 3.44363403320312
19.88 3.44500732421875
19.92 3.4462890625
19.96 3.447509765625
20 3.44866943359375
20.04 3.44985961914062
20.08 3.45108032226562
20.12 3.45220947265625
20.16 3.453369140625
20.2 3.45452880859375
20.24 3.45574951171875
20.28 3.45700073242188
20.32 3.45822143554688
20.36 3.45953369140625
20.4 3.46090698242188
20.44 3.46231079101562
20.48 3.46383666992188
20.52 3.46539306640625
20.56 3.46701049804688
20.6 3.46871948242188
20.64 3.47052001953125
20.68 3.47247314453125
20.72 3.4744873046875
20.76 3.47662353515625
20.8 3.4788818359375
20.84 3.48126220703125
20.88 3.4837646484375
20.92 3.48641967773438
20.96 3.48919677734375
21 3.4920654296875
21.04 3.49514770507812
21.08 3.49838256835938
21.12 3.501708984375
21.16 3.50518798828125
21.2 3.5087890625
21.24 3.51254272460938
21.28 3.51641845703125
21.32 3.52047729492188
21.36 3.52462768554688
21.4 3.52886962890625
21.44 3.53329467773438
21.48 3.537841796875
21.52 3.54248046875
21.56 3.54721069335938
21.6 3.55206298828125
21.64 3.55694580078125
21.68 3.56198120117188
21.72 3.56710815429688
21.76 3.57229614257812
21.8 3.57760620117188
21.84 3.58297729492188
21.88 3.58856201171875
21.92 3.59417724609375
21.96 3.60000610351562
22 3.60586547851562
22.04 3.61187744140625
22.08 3.61807250976562
22.12 3.62442016601562
22.16 3.63088989257812
22.2 3.63754272460938
22.24 3.64431762695312
22.28 3.65127563476562
22.32 3.65841674804688
22.36 3.6656494140625
22.4 3.67312622070312
22.44 3.6807861328125
22.48 3.68856811523438
22.52 3.696533203125
22.56 3.70474243164062
22.6 3.71310424804688
22.64 3.72164916992188
22.68 3.7303466796875
22.72 3.7392578125
22.76 3.74832153320312
22.8 3.75762939453125
22.84 3.76708984375
22.88 3.77664184570312
22.92 3.78616333007812
22.96 3.79568481445312
23 3.80511474609375
23.04 3.81451416015625
23.08 3.82379150390625
23.12 3.83297729492188
23.16 3.84207153320312
23.2 3.85107421875
23.24 3.85992431640625
23.28 3.86871337890625
23.32 3.87741088867188
23.36 3.88595581054688
23.4 3.8944091796875
23.44 3.90274047851562
23.48 3.91094970703125
23.52 3.9190673828125
23.56 3.92703247070312
23.6 3.93490600585938
23.64 3.94256591796875
23.68 3.95013427734375
23.72 3.95758056640625
23.76 3.96484375
23.8 3.97189331054688
23.84 3.97882080078125
23.88 3.98556518554688
23.92 3.9920654296875
23.96 3.99844360351562
24 4.00454711914062
24.04 4.01046752929688
24.08 4.01611328125
24.12 4.02154541015625
24.16 4.0267333984375
24.2 4.03170776367188
24.24 4.03646850585938
24.28 4.041015625
24.32 4.04541015625
24.36 4.04959106445312
24.4 4.05364990234375
24.44 4.05758666992188
24.48 4.06134033203125
24.52 4.06491088867188
24.56 4.06832885742188
24.6 4.0716552734375
24.64 4.07476806640625
24.68 4.07769775390625
24.72 4.08059692382812
24.76 4.08334350585938
24.8 4.08596801757812
24.84 4.08840942382812
24.88 4.09091186523438
24.92 4.09310913085938
24.96 4.09530639648438
25 4.09732055664062
25.04 4.09915161132812
25.08 4.10089111328125
25.12 4.10244750976562
25.16 4.10382080078125
25.2 4.10491943359375
25.24 4.10586547851562
25.28 4.10659790039062
25.32 4.10708618164062
25.36 4.10733032226562
25.4 4.10733032226562
25.44 4.10733032226562
25.48 4.10699462890625
25.52 4.10635375976562
25.56 4.10540771484375
25.6 4.10415649414062
25.64 4.10269165039062
25.68 4.10089111328125
25.72 4.09872436523438
25.76 4.09622192382812
25.8 4.0933837890625
25.84 4.09017944335938
25.88 4.08660888671875
25.92 4.0826416015625
25.96 4.07830810546875
26 4.07351684570312
26.04 4.068359375
26.08 4.06280517578125
26.12 4.056884765625
26.16 4.050537109375
26.2 4.04379272460938
26.24 4.03665161132812
26.28 4.0291748046875
26.32 4.0213623046875
26.36 4.01315307617188
26.4 4.00457763671875
26.44 3.99569702148438
26.48 3.9864501953125
26.52 3.97686767578125
26.56 3.96701049804688
26.6 3.956787109375
26.64 3.94619750976562
26.68 3.93527221679688
26.72 3.92404174804688
26.76 3.91244506835938
26.8 3.90057373046875
26.84 3.88851928710938
26.88 3.87619018554688
26.92 3.86373901367188
26.96 3.85101318359375
27 3.83822631835938
27.04 3.82534790039062
27.08 3.81234741210938
27.12 3.79934692382812
27.16 3.78631591796875
27.2 3.77325439453125
27.24 3.76022338867188
27.28 3.74725341796875
27.32 3.73431396484375
27.36 3.72146606445312
27.4 3.70864868164062
27.44 3.69598388671875
27.48 3.68338012695312
27.52 3.67092895507812
27.56 3.65859985351562
27.6 3.64633178710938
27.64 3.63421630859375
27.68 3.62222290039062
27.72 3.61041259765625
27.76 3.59872436523438
27.8 3.58712768554688
27.84 3.57565307617188
27.88 3.56436157226562
27.92 3.55316162109375
27.96 3.54208374023438
28 3.53118896484375
28.04 3.52032470703125
28.08 3.50967407226562
28.12 3.49911499023438
28.16 3.48880004882812
28.2 3.47854614257812
28.24 3.468505859375
28.28 3.45864868164062
28.32 3.44900512695312
28.36 3.4395751953125
28.4 3.43035888671875
28.44 3.42135620117188
28.48 3.41256713867188
28.52 3.40399169921875
28.56 3.39566040039062
28.6 3.3875732421875
28.64 3.37966918945312
28.68 3.37197875976562
28.72 3.3646240234375
28.76 3.35739135742188
28.8 3.35043334960938
28.84 3.34368896484375
28.88 3.33718872070312
28.92 3.33099365234375
28.96 3.32498168945312
29 3.3192138671875
29.04 3.31369018554688
29.08 3.308349609375
29.12 3.30322265625
29.16 3.29827880859375
29.2 3.29348754882812
29.24 3.2889404296875
29.28 3.2845458984375
29.32 3.28033447265625
29.36 3.27618408203125
29.4 3.27224731445312
29.44 3.26837158203125
29.48 3.2646484375
29.52 3.26107788085938
29.56 3.257568359375
29.6 3.25424194335938
29.64 3.25106811523438
29.68 3.24795532226562
29.72 3.24490356445312
29.76 3.24203491210938
29.8 3.23919677734375
29.84 3.2364501953125
29.88 3.2337646484375
29.92 3.23114013671875
29.96 3.22854614257812
30 3.22604370117188
30.04 3.2235107421875
30.08 3.22100830078125
30.12 3.21856689453125
30.16 3.2161865234375
30.2 3.21377563476562
30.24 3.21139526367188
30.28 3.208984375
30.32 3.20663452148438
30.36 3.20428466796875
30.4 3.20196533203125
30.44 3.19961547851562
30.48 3.197265625
30.52 3.19491577148438
30.56 3.1925048828125
30.6 3.19012451171875
30.64 3.18768310546875
30.68 3.18527221679688
30.72 3.18283081054688
30.76 3.18035888671875
30.8 3.17791748046875
30.84 3.17535400390625
30.88 3.17276000976562
30.92 3.17013549804688
30.96 3.16748046875
31 3.164794921875
31.04 3.162109375
31.08 3.15927124023438
31.12 3.156494140625
31.16 3.15362548828125
31.2 3.15069580078125
31.24 3.147705078125
31.28 3.14468383789062
31.32 3.1416015625
};
\addlegendentry{QR 0.99}
\end{axis}

\end{tikzpicture}


==> images/dhwvstimesqfsnlsq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={DHW vs time},
x grid style={darkgray176},
xlabel={time},
xmin=-1.566, xmax=32.886,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DHW},
ymin=-1.86512145996094, ymax=40.8393035888672,
ytick style={color=black}
]
\addplot [very thick, orange]
table {%
0 30.75
0.04 30.85
0.08 30.9
0.12 30.94
0.16 30.95
0.2 30.98
0.24 30.99
0.28 31.01
0.32 31.03
0.36 31.04
0.4 31.05
0.44 31.06
0.48 31.07
0.52 31.09
0.56 31.1
0.6 31.11
0.64 31.11
0.68 31.13
0.72 31.16
0.76 31.22
0.8 31.28
0.84 31.35
0.88 31.41
0.92 31.48
0.96 31.54
1 31.61
1.04 31.68
1.08 31.75
1.12 31.77
1.16 31.76
1.2 31.72
1.24 31.72
1.28 31.76
1.32 31.8
1.36 31.83
1.4 31.88
1.44 31.92
1.48 31.96
1.52 32
1.56 32.04
1.6 32.08
1.64 32.12
1.68 32.16
1.72 32.2
1.76 32.25
1.8 32.29
1.84 32.33
1.88 32.38
1.92 32.42
1.96 32.47
2 32.51
2.04 32.56
2.08 32.59
2.12 32.64
2.16 32.68
2.2 32.73
2.24 32.77
2.28 32.8
2.32 32.84
2.36 32.88
2.4 32.91
2.44 32.95
2.48 33
2.52 33.04
2.56 33.08
2.6 33.13
2.64 33.18
2.68 33.23
2.72 33.29
2.76 33.34
2.8 33.39
2.84 33.44
2.88 33.48
2.92 33.54
2.96 33.59
3 33.65
3.04 33.7
3.08 33.75
3.12 33.8
3.16 33.86
3.2 33.91
3.24 33.97
3.28 34.01
3.32 34.06
3.36 34.12
3.4 34.17
3.44 34.21
3.48 34.25
3.52 34.3
3.56 34.35
3.6 34.4
3.64 34.44
3.68 34.48
3.72 34.52
3.76 34.56
3.8 34.6
3.84 34.63
3.88 34.66
3.92 34.69
3.96 34.72
4 34.75
4.04 34.78
4.08 34.8
4.12 34.83
4.16 34.85
4.2 34.87
4.24 34.89
4.28 34.91
4.32 34.93
4.36 34.94
4.4 34.95
4.44 34.96
4.48 34.97
4.52 34.99
4.56 35
4.6 35.02
4.64 35.04
4.68 35.06
4.72 35.07
4.76 35.09
4.8 35.1
4.84 35.11
4.88 35.11
4.92 35.12
4.96 35.12
5 35.13
5.04 35.14
5.08 35.14
5.12 35.14
5.16 35.15
5.2 35.16
5.24 35.17
5.28 35.18
5.32 35.19
5.36 35.2
5.4 35.21
5.44 35.22
5.48 35.23
5.52 35.25
5.56 35.27
5.6 35.28
5.64 35.3
5.68 35.32
5.72 35.34
5.76 35.35
5.8 35.38
5.84 35.4
5.88 35.42
5.92 35.44
5.96 35.46
6 35.48
6.04 35.51
6.08 35.55
6.12 35.58
6.16 35.61
6.2 35.64
6.24 35.67
6.28 35.7
6.32 35.73
6.36 35.76
6.4 35.79
6.44 35.82
6.48 35.86
6.52 35.89
6.56 35.94
6.6 35.98
6.64 36.02
6.68 36.06
6.72 36.1
6.76 36.14
6.8 36.19
6.84 36.23
6.88 36.26
6.92 36.29
6.96 36.33
7 36.37
7.04 36.41
7.08 36.45
7.12 36.48
7.16 36.52
7.2 36.56
7.24 36.6
7.28 36.64
7.32 36.68
7.36 36.72
7.4 36.76
7.44 36.79
7.48 36.83
7.52 36.86
7.56 36.9
7.6 36.94
7.64 36.98
7.68 37.01
7.72 37.04
7.76 37.09
7.8 37.13
7.84 37.16
7.88 37.19
7.92 37.23
7.96 37.25
8 37.27
8.04 37.3
8.08 37.33
8.12 37.35
8.16 37.37
8.2 37.39
8.24 37.42
8.28 37.44
8.32 37.47
8.36 37.49
8.4 37.51
8.44 37.53
8.48 37.55
8.52 37.56
8.56 37.58
8.6 37.6
8.64 37.61
8.68 37.62
8.72 37.63
8.76 37.64
8.8 37.65
8.84 37.67
8.88 37.68
8.92 37.69
8.96 37.7
9 37.71
9.04 37.72
9.08 37.72
9.12 37.72
9.16 37.72
9.2 37.72
9.24 37.73
9.28 37.73
9.32 37.74
9.36 37.75
9.4 37.75
9.44 37.75
9.48 37.75
9.52 37.76
9.56 37.76
9.6 37.73
9.64 37.71
9.68 37.7
9.72 37.68
9.76 37.66
9.8 37.64
9.84 37.61
9.88 37.59
9.92 37.56
9.96 37.53
10 37.5
10.04 37.48
10.08 37.46
10.12 37.44
10.16 37.42
10.2 37.4
10.24 37.38
10.28 37.36
10.32 37.33
10.36 37.31
10.4 37.28
10.44 37.26
10.48 37.23
10.52 37.21
10.56 37.18
10.6 37.16
10.64 37.14
10.68 37.11
10.72 37.08
10.76 37.05
10.8 37.01
10.84 36.98
10.88 36.95
10.92 36.92
10.96 36.89
11 36.86
11.04 36.83
11.08 36.8
11.12 36.77
11.16 36.73
11.2 36.7
11.24 36.67
11.28 36.64
11.32 36.61
11.36 36.58
11.4 36.55
11.44 36.52
11.48 36.5
11.52 36.47
11.56 36.44
11.6 36.41
11.64 36.38
11.68 36.35
11.72 36.32
11.76 36.29
11.8 36.26
11.84 36.23
11.88 36.21
11.92 36.19
11.96 36.17
12 36.15
12.04 36.12
12.08 36.09
12.12 36.06
12.16 36.04
12.2 36.01
12.24 35.99
12.28 35.96
12.32 35.93
12.36 35.9
12.4 35.88
12.44 35.86
12.48 35.83
12.52 35.8
12.56 35.77
12.6 35.75
12.64 35.73
12.68 35.7
12.72 35.68
12.76 35.66
12.8 35.63
12.84 35.61
12.88 35.59
12.92 35.57
12.96 35.55
13 35.53
13.04 35.5
13.08 35.48
13.12 35.47
13.16 35.45
13.2 35.43
13.24 35.41
13.28 35.4
13.32 35.37
13.36 35.36
13.4 35.34
13.44 35.31
13.48 35.28
13.52 35.25
13.56 35.22
13.6 35.19
13.64 35.18
13.68 35.15
13.72 35.13
13.76 35.11
13.8 35.08
13.84 35.06
13.88 35.04
13.92 35.02
13.96 35
14 34.97
14.04 34.94
14.08 34.91
14.12 34.87
14.16 34.84
14.2 34.81
14.24 34.78
14.28 34.74
14.32 34.71
14.36 34.67
14.4 34.64
14.44 34.61
14.48 34.58
14.52 34.55
14.56 34.51
14.6 34.48
14.64 34.45
14.68 34.42
14.72 34.38
14.76 34.34
14.8 34.3
14.84 34.26
14.88 34.22
14.92 34.19
14.96 34.15
15 34.09
15.04 34.01
15.08 33.93
15.12 33.82
15.16 33.77
15.2 33.71
15.24 33.65
15.28 33.6
15.32 33.54
15.36 33.48
15.4 33.43
15.44 33.39
15.48 33.38
15.52 33.34
15.56 33.34
15.6 33.3
15.64 33.22
15.68 33.13
15.72 33.06
15.76 33
15.8 32.97
15.84 32.94
15.88 32.89
15.92 32.84
15.96 32.8
16 32.76
16.04 32.74
16.08 32.74
16.12 32.75
16.16 32.73
16.2 32.66
16.24 32.56
16.28 32.48
16.32 32.43
16.36 32.38
16.4 32.33
16.44 32.28
16.48 32.23
16.52 32.19
16.56 32.14
16.6 32.11
16.64 32.08
16.68 32.04
16.72 32.01
16.76 31.97
16.8 31.93
16.84 31.9
16.88 31.86
16.92 31.85
16.96 31.82
17 31.81
17.04 31.8
17.08 31.74
17.12 31.7
17.16 31.67
17.2 31.66
17.24 31.65
17.28 31.65
17.32 31.62
17.36 31.6
17.4 31.55
17.44 31.5
17.48 31.45
17.52 31.42
17.56 31.39
17.6 31.36
17.64 31.33
17.68 31.31
17.72 31.29
17.76 31.28
17.8 31.26
17.84 31.24
17.88 31.24
17.92 31.22
17.96 31.19
18 31.17
18.04 31.16
18.08 31.14
18.12 31.12
18.16 31.1
18.2 31.08
18.24 31.07
18.28 31.06
18.32 31.05
18.36 31.05
18.4 31.02
18.44 31.01
18.48 30.98
18.52 30.96
18.56 30.94
18.6 30.92
18.64 30.9
18.68 30.88
18.72 30.86
18.76 30.83
18.8 30.82
18.84 30.8
18.88 30.78
18.92 30.76
18.96 30.75
19 30.73
19.04 30.71
19.08 30.69
19.12 30.67
19.16 30.65
19.2 30.63
19.24 30.62
19.28 30.6
19.32 30.57
19.36 30.55
19.4 30.52
19.44 30.5
19.48 30.47
19.52 30.44
19.56 30.41
19.6 30.38
19.64 30.35
19.68 30.33
19.72 30.31
19.76 30.28
19.8 30.25
19.84 30.23
19.88 30.21
19.92 30.19
19.96 30.17
20 30.14
20.04 30.12
20.08 30.09
20.12 30.06
20.16 30.03
20.2 30.01
20.24 29.98
20.28 29.95
20.32 29.93
20.36 29.9
20.4 29.87
20.44 29.83
20.48 29.81
20.52 29.79
20.56 29.77
20.6 29.73
20.64 29.71
20.68 29.68
20.72 29.65
20.76 29.62
20.8 29.59
20.84 29.56
20.88 29.54
20.92 29.52
20.96 29.49
21 29.48
21.04 29.46
21.08 29.44
21.12 29.43
21.16 29.42
21.2 29.4
21.24 29.38
21.28 29.36
21.32 29.35
21.36 29.33
21.4 29.32
21.44 29.32
21.48 29.32
21.52 29.31
21.56 29.31
21.6 29.31
21.64 29.32
21.68 29.32
21.72 29.31
21.76 29.3
21.8 29.3
21.84 29.3
21.88 29.3
21.92 29.3
21.96 29.3
22 29.31
22.04 29.31
22.08 29.31
22.12 29.31
22.16 29.33
22.2 29.34
22.24 29.37
22.28 29.39
22.32 29.41
22.36 29.43
22.4 29.42
22.44 29.41
22.48 29.4
22.52 29.4
22.56 29.43
22.6 29.46
22.64 29.49
22.68 29.51
22.72 29.53
22.76 29.54
22.8 29.54
22.84 29.56
22.88 29.6
22.92 29.62
22.96 29.63
23 29.65
23.04 29.66
23.08 29.69
23.12 29.72
23.16 29.76
23.2 29.8
23.24 29.83
23.28 29.87
23.32 29.9
23.36 29.93
23.4 29.96
23.44 30
23.48 30.03
23.52 30.07
23.56 30.11
23.6 30.14
23.64 30.19
23.68 30.23
23.72 30.27
23.76 30.31
23.8 30.35
23.84 30.39
23.88 30.44
23.92 30.49
23.96 30.53
24 30.58
24.04 30.62
24.08 30.67
24.12 30.71
24.16 30.76
24.2 30.82
24.24 30.88
24.28 30.94
24.32 30.99
24.36 31.05
24.4 31.11
24.44 31.17
24.48 31.23
24.52 31.29
24.56 31.35
24.6 31.41
24.64 31.48
24.68 31.54
24.72 31.61
24.76 31.67
24.8 31.71
24.84 31.75
24.88 31.79
24.92 31.83
24.96 31.87
25 31.91
25.04 31.95
25.08 31.99
25.12 32.01
25.16 32.04
25.2 32.08
25.24 32.11
25.28 32.14
25.32 32.18
25.36 32.21
25.4 32.24
25.44 32.27
25.48 32.29
25.52 32.31
25.56 32.35
25.6 32.38
25.64 32.42
25.68 32.46
25.72 32.5
25.76 32.54
25.8 32.67
25.84 32.8
25.88 32.94
25.92 33.07
25.96 33.16
26 33.24
26.04 33.29
26.08 33.34
26.12 33.43
26.16 33.51
26.2 33.58
26.24 33.64
26.28 33.69
26.32 33.73
26.36 33.77
26.4 33.83
26.44 33.87
26.48 33.95
26.52 34.02
26.56 34.09
26.6 34.14
26.64 34.19
26.68 34.23
26.72 34.28
26.76 34.31
26.8 34.33
26.84 34.37
26.88 34.39
26.92 34.39
26.96 34.39
27 34.4
27.04 34.42
27.08 34.44
27.12 34.48
27.16 34.52
27.2 34.58
27.24 34.64
27.28 34.68
27.32 34.72
27.36 34.77
27.4 34.82
27.44 34.87
27.48 34.93
27.52 34.99
27.56 35.05
27.6 35.1
27.64 35.14
27.68 35.19
27.72 35.26
27.76 35.34
27.8 35.44
27.84 35.54
27.88 35.6
27.92 35.61
27.96 35.64
28 35.69
28.04 35.77
28.08 35.88
28.12 35.95
28.16 35.99
28.2 36.01
28.24 36
28.28 35.99
28.32 35.97
28.36 35.98
28.4 35.99
28.44 36.03
28.48 36.07
28.52 36.1
28.56 36.08
28.6 36.08
28.64 36.08
28.68 36.11
28.72 36.15
28.76 36.15
28.8 36.17
28.84 36.14
28.88 36.11
28.92 36.1
28.96 36.1
29 36.12
29.04 36.17
29.08 36.23
29.12 36.29
29.16 36.36
29.2 36.39
29.24 36.42
29.28 36.42
29.32 36.42
29.36 36.4
29.4 36.38
29.44 36.34
29.48 36.28
29.52 36.2
29.56 36.13
29.6 36.05
29.64 36.01
29.68 36.01
29.72 36.05
29.76 36.05
29.8 36.08
29.84 36.09
29.88 36.09
29.92 36.07
29.96 36.05
30 36.02
30.04 35.98
30.08 35.94
30.12 35.88
30.16 35.81
30.2 35.73
30.24 35.64
30.28 35.61
30.32 35.6
30.36 35.59
30.4 35.56
30.44 35.53
30.48 35.48
30.52 35.43
30.56 35.39
30.6 35.35
30.64 35.31
30.68 35.28
30.72 35.25
30.76 35.21
30.8 35.18
30.84 35.14
30.88 35.1
30.92 35.06
30.96 35.02
31 34.99
31.04 34.95
31.08 34.92
31.12 34.88
31.16 34.85
31.2 34.81
31.24 34.77
31.28 34.73
31.32 34.69
};
\addlegendentry{True}
\addplot [very thick, green, dashed]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9330444335938
0.12 30.9611511230469
0.16 30.989501953125
0.2 31.0180969238281
0.24 31.0469360351562
0.28 31.0759582519531
0.32 31.1052551269531
0.36 31.1347351074219
0.4 31.1643981933594
0.44 31.1943054199219
0.48 31.224365234375
0.52 31.2546691894531
0.56 31.2852172851562
0.6 31.3159484863281
0.64 31.3468933105469
0.68 31.3780822753906
0.72 31.4094543457031
0.76 31.4410400390625
0.8 31.4728088378906
0.84 31.5047607421875
0.88 31.5369262695312
0.92 31.5692138671875
0.96 31.6017150878906
1 31.6344299316406
1.04 31.6672668457031
1.08 31.7003173828125
1.12 31.7334594726562
1.16 31.766845703125
1.2 31.8003234863281
1.24 31.833984375
1.28 31.8678588867188
1.32 31.9019165039062
1.36 31.9361267089844
1.4 31.9705505371094
1.44 32.0051879882812
1.48 32.0400085449219
1.52 32.0750427246094
1.56 32.1102905273438
1.6 32.145751953125
1.64 32.181396484375
1.68 32.2173156738281
1.72 32.2534484863281
1.76 32.2897644042969
1.8 32.3263549804688
1.84 32.3631591796875
1.88 32.4001770019531
1.92 32.4374084472656
1.96 32.4748840332031
2 32.5125732421875
2.04 32.5504455566406
2.08 32.5885925292969
2.12 32.626953125
2.16 32.6655578613281
2.2 32.7043151855469
2.24 32.7433166503906
2.28 32.7825317382812
2.32 32.8218994140625
2.36 32.8615112304688
2.4 32.9012451171875
2.44 32.941162109375
2.48 32.9812622070312
2.52 33.021484375
2.56 33.0618896484375
2.6 33.1023559570312
2.64 33.1429748535156
2.68 33.1836853027344
2.72 33.2245178222656
2.76 33.2653198242188
2.8 33.3062133789062
2.84 33.3471374511719
2.88 33.3880310058594
2.92 33.428955078125
2.96 33.4698181152344
3 33.5106201171875
3.04 33.5513305664062
3.08 33.5920104980469
3.12 33.6325073242188
3.16 33.6728820800781
3.2 33.7131042480469
3.24 33.7532043457031
3.28 33.7930297851562
3.32 33.8326110839844
3.36 33.8720092773438
3.4 33.9111633300781
3.44 33.9500122070312
3.48 33.9885864257812
3.52 34.0267944335938
3.56 34.0647277832031
3.6 34.1023254394531
3.64 34.1394958496094
3.68 34.1763000488281
3.72 34.2127685546875
3.76 34.248779296875
3.8 34.284423828125
3.84 34.3196105957031
3.88 34.3543701171875
3.92 34.3887329101562
3.96 34.422607421875
4 34.4560241699219
4.04 34.489013671875
4.08 34.5215148925781
4.12 34.5535888671875
4.16 34.585205078125
4.2 34.6163940429688
4.24 34.6471252441406
4.28 34.6774291992188
4.32 34.7073364257812
4.36 34.73681640625
4.4 34.7658996582031
4.44 34.7945861816406
4.48 34.8228759765625
4.52 34.8508605957031
4.56 34.8784484863281
4.6 34.9057312011719
4.64 34.9327087402344
4.68 34.9594116210938
4.72 34.9857788085938
4.76 35.0119934082031
4.8 35.0379333496094
4.84 35.0636901855469
4.88 35.0892028808594
4.92 35.1146240234375
4.96 35.139892578125
5 35.1650695800781
5.04 35.1901550292969
5.08 35.2151794433594
5.12 35.2402038574219
5.16 35.2651672363281
5.2 35.2901306152344
5.24 35.3152160644531
5.28 35.3403015136719
5.32 35.3655090332031
5.36 35.3908386230469
5.4 35.4162292480469
5.44 35.4418640136719
5.48 35.4676208496094
5.52 35.4935607910156
5.56 35.519775390625
5.6 35.546142578125
5.64 35.5728454589844
5.68 35.5998229980469
5.72 35.6271057128906
5.76 35.6546630859375
5.8 35.6825561523438
5.84 35.7108154296875
5.88 35.7394104003906
5.92 35.7684020996094
5.96 35.7977600097656
6 35.8274841308594
6.04 35.8576354980469
6.08 35.88818359375
6.12 35.9192199707031
6.16 35.9505920410156
6.2 35.982421875
6.24 36.0147399902344
6.28 36.04736328125
6.32 36.0805053710938
6.36 36.1141052246094
6.4 36.1480712890625
6.44 36.1824645996094
6.48 36.2172546386719
6.52 36.2525024414062
6.56 36.2880859375
6.6 36.3240661621094
6.64 36.3603820800781
6.68 36.3970947265625
6.72 36.43408203125
6.76 36.4714660644531
6.8 36.5090942382812
6.84 36.5470275878906
6.88 36.5852661132812
6.92 36.6237182617188
6.96 36.6624145507812
7 36.7013244628906
7.04 36.7404479980469
7.08 36.7796936035156
7.12 36.8190612792969
7.16 36.8586120605469
7.2 36.898193359375
7.24 36.9379272460938
7.28 36.9776916503906
7.32 37.0174255371094
7.36 37.0571899414062
7.4 37.096923828125
7.44 37.1366271972656
7.48 37.1762084960938
7.52 37.2156982421875
7.56 37.2551574707031
7.6 37.2944030761719
7.64 37.3334350585938
7.68 37.3723449707031
7.72 37.4110717773438
7.76 37.449462890625
7.8 37.4876403808594
7.84 37.5255126953125
7.88 37.5631103515625
7.92 37.600341796875
7.96 37.6372985839844
8 37.6738586425781
8.04 37.7100219726562
8.08 37.745849609375
8.12 37.7811889648438
8.16 37.8161926269531
8.2 37.8507080078125
8.24 37.884765625
8.28 37.9183349609375
8.32 37.9514770507812
8.36 37.9840698242188
8.4 38.0162048339844
8.44 38.0478210449219
8.48 38.0788879394531
8.52 38.1094055175781
8.56 38.139404296875
8.6 38.1688232421875
8.64 38.1977233886719
8.68 38.2260131835938
8.72 38.2537841796875
8.76 38.2809143066406
8.8 38.3074951171875
8.84 38.33349609375
8.88 38.3588562011719
8.92 38.3836364746094
8.96 38.4077758789062
9 38.431396484375
9.04 38.4543151855469
9.08 38.4765930175781
9.12 38.498291015625
9.16 38.5194091796875
9.2 38.5398864746094
9.24 38.5596923828125
9.28 38.5788879394531
9.32 38.5975341796875
9.36 38.6154479980469
9.4 38.6328125
9.44 38.6495361328125
9.48 38.6655883789062
9.52 38.6810913085938
9.56 38.6960144042969
9.6 38.7102355957031
9.64 38.7239074707031
9.68 38.7369995117188
9.72 38.74951171875
9.76 38.7614135742188
9.8 38.7727966308594
9.84 38.7835388183594
9.88 38.7937927246094
9.92 38.803466796875
9.96 38.8126220703125
10 38.8212585449219
10.04 38.8293762207031
10.08 38.8370056152344
10.12 38.8441467285156
10.16 38.8507995605469
10.2 38.8569641113281
10.24 38.8626708984375
10.28 38.8678894042969
10.32 38.8726806640625
10.36 38.8770446777344
10.4 38.8810119628906
10.44 38.8844604492188
10.48 38.8876037597656
10.52 38.8902893066406
10.56 38.8925476074219
10.6 38.8944396972656
10.64 38.8959655761719
10.68 38.8970642089844
10.72 38.8978271484375
10.76 38.898193359375
10.8 38.898193359375
10.84 38.8979187011719
10.88 38.8971862792969
10.92 38.8961486816406
10.96 38.894775390625
11 38.89306640625
11.04 38.8910522460938
11.08 38.888671875
11.12 38.885986328125
11.16 38.8829650878906
11.2 38.879638671875
11.24 38.8759765625
11.28 38.8719482421875
11.32 38.8676147460938
11.36 38.8629760742188
11.4 38.8579711914062
11.44 38.8526916503906
11.48 38.8470153808594
11.52 38.841064453125
11.56 38.8348083496094
11.6 38.8281555175781
11.64 38.8211669921875
11.68 38.8138427734375
11.72 38.8061828613281
11.76 38.7982177734375
11.8 38.789794921875
11.84 38.7810974121094
11.88 38.7720031738281
11.92 38.7625122070312
11.96 38.752685546875
12 38.7424926757812
12.04 38.7318725585938
12.08 38.7208251953125
12.12 38.7094421386719
12.16 38.6976318359375
12.2 38.6853637695312
12.24 38.6726989746094
12.28 38.6596069335938
12.32 38.6460571289062
12.36 38.632080078125
12.4 38.6176452636719
12.44 38.6027526855469
12.48 38.5873413085938
12.52 38.5715026855469
12.56 38.5552062988281
12.6 38.5383911132812
12.64 38.5210266113281
12.68 38.5031433105469
12.72 38.4847717285156
12.76 38.4657897949219
12.8 38.4462890625
12.84 38.42626953125
12.88 38.4056701660156
12.92 38.3844604492188
12.96 38.3627319335938
13 38.34033203125
13.04 38.3173217773438
13.08 38.293701171875
13.12 38.2694091796875
13.16 38.2445373535156
13.2 38.2189636230469
13.24 38.1927185058594
13.28 38.1658020019531
13.32 38.1382446289062
13.36 38.1099243164062
13.4 38.0809631347656
13.44 38.05126953125
13.48 38.0208435058594
13.52 37.9896545410156
13.56 37.9577331542969
13.6 37.925048828125
13.64 37.8916015625
13.68 37.8573913574219
13.72 37.8223876953125
13.76 37.78662109375
13.8 37.75
13.84 37.7126159667969
13.88 37.6744079589844
13.92 37.6354064941406
13.96 37.5955200195312
14 37.5548095703125
14.04 37.5132446289062
14.08 37.4708862304688
14.12 37.4276733398438
14.16 37.3836059570312
14.2 37.3387145996094
14.24 37.2929382324219
14.28 37.246337890625
14.32 37.1988830566406
14.36 37.1506042480469
14.4 37.1014709472656
14.44 37.051513671875
14.48 37.000732421875
14.52 36.9491882324219
14.56 36.8967895507812
14.6 36.8435974121094
14.64 36.7896118164062
14.68 36.7348022460938
14.72 36.6792907714844
14.76 36.623046875
14.8 36.5660095214844
14.84 36.5082702636719
14.88 36.4498596191406
14.92 36.3907775878906
14.96 36.3309936523438
15 36.2706298828125
15.04 36.2096557617188
15.08 36.1481018066406
15.12 36.0859985351562
15.16 36.0233764648438
15.2 35.9602355957031
15.24 35.8966369628906
15.28 35.8325805664062
15.32 35.7681579589844
15.36 35.7032775878906
15.4 35.6380920410156
15.44 35.5726013183594
15.48 35.5067749023438
15.52 35.4406433105469
15.56 35.374267578125
15.6 35.3076782226562
15.64 35.2408752441406
15.68 35.1739196777344
15.72 35.1067504882812
15.76 35.0394592285156
15.8 34.9720458984375
15.84 34.9045715332031
15.88 34.8370056152344
15.92 34.7694091796875
15.96 34.7017822265625
16 34.6341247558594
16.04 34.5664367675781
16.08 34.4988403320312
16.12 34.4312438964844
16.16 34.3637084960938
16.2 34.2962036132812
16.24 34.2288513183594
16.28 34.1615600585938
16.32 34.0943908691406
16.36 34.0273742675781
16.4 33.9605102539062
16.44 33.893798828125
16.48 33.8273315429688
16.52 33.7610168457031
16.56 33.6949462890625
16.6 33.6290588378906
16.64 33.5633544921875
16.68 33.4979553222656
16.72 33.4328002929688
16.76 33.367919921875
16.8 33.3032531738281
16.84 33.2388610839844
16.88 33.1747436523438
16.92 33.1109619140625
16.96 33.0474243164062
17 32.984130859375
17.04 32.921142578125
17.08 32.8584289550781
17.12 32.7960205078125
17.16 32.7338256835938
17.2 32.6719055175781
17.24 32.6103210449219
17.28 32.5489807128906
17.32 32.4878845214844
17.36 32.4270935058594
17.4 32.3665771484375
17.44 32.3063354492188
17.48 32.2463073730469
17.52 32.1865234375
17.56 32.1269836425781
17.6 32.0678100585938
17.64 32.0088195800781
17.68 31.9499816894531
17.72 31.8914794921875
17.76 31.8331604003906
17.8 31.7749938964844
17.84 31.7170715332031
17.88 31.6593627929688
17.92 31.6018371582031
17.96 31.54443359375
18 31.4872741699219
18.04 31.4302368164062
18.08 31.373291015625
18.12 31.3165283203125
18.16 31.2598571777344
18.2 31.2033386230469
18.24 31.1469421386719
18.28 31.090576171875
18.32 31.0342712402344
18.36 30.9781799316406
18.4 30.9220275878906
18.44 30.865966796875
18.48 30.8099365234375
18.52 30.7539367675781
18.56 30.6980285644531
18.6 30.64208984375
18.64 30.5862426757812
18.68 30.5302734375
18.72 30.4743957519531
18.76 30.4185485839844
18.8 30.3625793457031
18.84 30.3066711425781
18.88 30.2507629394531
18.92 30.1947326660156
18.96 30.1387939453125
19 30.082763671875
19.04 30.0266723632812
19.08 29.9706115722656
19.12 29.9144287109375
19.16 29.8582763671875
19.2 29.8020324707031
19.24 29.7457580566406
19.28 29.6894226074219
19.32 29.633056640625
19.36 29.57666015625
19.4 29.5201721191406
19.44 29.463623046875
19.48 29.4070739746094
19.52 29.3505249023438
19.56 29.2938537597656
19.6 29.2372131347656
19.64 29.1805725097656
19.68 29.1238708496094
19.72 29.0672302246094
19.76 29.0105895996094
19.8 28.9539184570312
19.84 28.8972778320312
19.88 28.8406372070312
19.92 28.7840881347656
19.96 28.7275390625
20 28.6710815429688
20.04 28.6146850585938
20.08 28.5583801269531
20.12 28.5021667480469
20.16 28.4460144042969
20.2 28.3900146484375
20.24 28.3341369628906
20.28 28.2784118652344
20.32 28.2228393554688
20.36 28.16748046875
20.4 28.1123046875
20.44 28.0573120117188
20.48 28.0026245117188
20.52 27.9480590820312
20.56 27.8938293457031
20.6 27.83984375
20.64 27.7861938476562
20.68 27.7327575683594
20.72 27.6797485351562
20.76 27.6270141601562
20.8 27.5746459960938
20.84 27.5226440429688
20.88 27.4710388183594
20.92 27.4198608398438
20.96 27.369140625
21 27.3187866210938
21.04 27.2688903808594
21.08 27.219482421875
21.12 27.1705017089844
21.16 27.1221008300781
21.2 27.0740661621094
21.24 27.0266723632812
21.28 26.979736328125
21.32 26.9333190917969
21.36 26.887451171875
21.4 26.8421630859375
21.44 26.7974853515625
21.48 26.7532958984375
21.52 26.7096862792969
21.56 26.666748046875
21.6 26.6243591308594
21.64 26.5825805664062
21.68 26.5414123535156
21.72 26.5007934570312
21.76 26.4608764648438
21.8 26.4215698242188
21.84 26.3829040527344
21.88 26.3448791503906
21.92 26.3075561523438
21.96 26.2707824707031
22 26.2347717285156
22.04 26.1994323730469
22.08 26.1647338867188
22.12 26.1307678222656
22.16 26.0974426269531
22.2 26.0647888183594
22.24 26.0329284667969
22.28 26.0017395019531
22.32 25.97119140625
22.36 25.9414672851562
22.4 25.9124450683594
22.44 25.8840942382812
22.48 25.8565368652344
22.52 25.8296508789062
22.56 25.8035583496094
22.6 25.7781677246094
22.64 25.7536010742188
22.68 25.729736328125
22.72 25.7066650390625
22.76 25.6842956542969
22.8 25.6626892089844
22.84 25.6418762207031
22.88 25.6217651367188
22.92 25.6024780273438
22.96 25.5838317871094
23 25.5660705566406
23.04 25.5489501953125
23.08 25.5326232910156
23.12 25.5169982910156
23.16 25.5021362304688
23.2 25.4880065917969
23.24 25.4745483398438
23.28 25.4617919921875
23.32 25.4498291015625
23.36 25.4384765625
23.4 25.4278869628906
23.44 25.4179077148438
23.48 25.4086303710938
23.52 25.3999633789062
23.56 25.3919677734375
23.6 25.3845825195312
23.64 25.3777770996094
23.68 25.3716430664062
23.72 25.3659973144531
23.76 25.3610229492188
23.8 25.3565673828125
23.84 25.3526000976562
23.88 25.3491821289062
23.92 25.3463134765625
23.96 25.3439025878906
24 25.3419494628906
24.04 25.3404541015625
24.08 25.33935546875
24.12 25.3386840820312
24.16 25.33837890625
24.2 25.3384399414062
24.24 25.3388366699219
24.28 25.3395690917969
24.32 25.3406372070312
24.36 25.3419189453125
24.4 25.3435363769531
24.44 25.3452758789062
24.48 25.3473815917969
24.52 25.3495788574219
24.56 25.3520202636719
24.6 25.3545837402344
24.64 25.3572692871094
24.68 25.360107421875
24.72 25.3629760742188
24.76 25.3659973144531
24.8 25.3690490722656
24.84 25.3721313476562
24.88 25.375244140625
24.92 25.37841796875
24.96 25.3816528320312
25 25.3848266601562
25.04 25.3880004882812
25.08 25.3911437988281
25.12 25.3943176269531
25.16 25.3973388671875
25.2 25.4003601074219
25.24 25.4032897949219
25.28 25.4061889648438
25.32 25.4089050292969
25.36 25.41162109375
25.4 25.4140930175781
25.44 25.4164428710938
25.48 25.418701171875
25.52 25.4207458496094
25.56 25.4225463867188
25.6 25.4242248535156
25.64 25.4255981445312
25.68 25.4266662597656
25.72 25.4274291992188
25.76 25.4279174804688
25.8 25.4280700683594
25.84 25.427734375
25.88 25.4270629882812
25.92 25.4258728027344
25.96 25.4242248535156
26 25.4220275878906
26.04 25.4192199707031
26.08 25.4158630371094
26.12 25.4118957519531
26.16 25.4073181152344
26.2 25.4020385742188
26.24 25.3960571289062
26.28 25.389404296875
26.32 25.3820495605469
26.36 25.3739318847656
26.4 25.3650817871094
26.44 25.3554382324219
26.48 25.3451232910156
26.52 25.333984375
26.56 25.3221740722656
26.6 25.3095703125
26.64 25.2961730957031
26.68 25.2820739746094
26.72 25.2672729492188
26.76 25.2517700195312
26.8 25.2355651855469
26.84 25.2186889648438
26.88 25.2012023925781
26.92 25.1830139160156
26.96 25.164306640625
27 25.1449279785156
27.04 25.1250610351562
27.08 25.1046752929688
27.12 25.083740234375
27.16 25.0622863769531
27.2 25.0404968261719
27.24 25.0181579589844
27.28 24.9953308105469
27.32 24.9722290039062
27.36 24.9486083984375
27.4 24.924560546875
27.44 24.9002685546875
27.48 24.8755493164062
27.52 24.8504028320312
27.56 24.8250122070312
27.6 24.7992553710938
27.64 24.7731018066406
27.68 24.7466430664062
27.72 24.7198791503906
27.76 24.6927490234375
27.8 24.665283203125
27.84 24.6375122070312
27.88 24.6094055175781
27.92 24.5809631347656
27.96 24.5521240234375
28 24.5230407714844
28.04 24.4936218261719
28.08 24.4638061523438
28.12 24.4337463378906
28.16 24.4033508300781
28.2 24.3726501464844
28.24 24.3416748046875
28.28 24.3103332519531
28.32 24.2787170410156
28.36 24.2468566894531
28.4 24.2146911621094
28.44 24.1822814941406
28.48 24.1496276855469
28.52 24.1167297363281
28.56 24.0836181640625
28.6 24.0502624511719
28.64 24.0166931152344
28.68 23.9828796386719
28.72 23.9488525390625
28.76 23.9147033691406
28.8 23.8802185058594
28.84 23.8456726074219
28.88 23.8108825683594
28.92 23.7758178710938
28.96 23.7406311035156
29 23.7052612304688
29.04 23.669677734375
29.08 23.6339111328125
29.12 23.5978698730469
29.16 23.5616149902344
29.2 23.525146484375
29.24 23.4884338378906
29.28 23.4515075683594
29.32 23.4143371582031
29.36 23.376953125
29.4 23.3393249511719
29.44 23.3014831542969
29.48 23.2633666992188
29.52 23.2250366210938
29.56 23.1865234375
29.6 23.1478271484375
29.64 23.1089172363281
29.68 23.06982421875
29.72 23.030517578125
29.76 22.9910278320312
29.8 22.9513549804688
29.84 22.9114990234375
29.88 22.8714294433594
29.92 22.8311157226562
29.96 22.7906799316406
30 22.7500610351562
30.04 22.709228515625
30.08 22.6681518554688
30.12 22.626953125
30.16 22.5855102539062
30.2 22.5439758300781
30.24 22.5022277832031
30.28 22.4603271484375
30.32 22.4183044433594
30.36 22.3760681152344
30.4 22.3337097167969
30.44 22.2911376953125
30.48 22.2484741210938
30.52 22.2055969238281
30.56 22.16259765625
30.6 22.1194763183594
30.64 22.076171875
30.68 22.0327758789062
30.72 21.9891662597656
30.76 21.9454956054688
30.8 21.9015808105469
30.84 21.857666015625
30.88 21.8135681152344
30.92 21.769287109375
30.96 21.7249145507812
31 21.680419921875
31.04 21.6358032226562
31.08 21.5910949707031
31.12 21.5462036132812
31.16 21.5012512207031
31.2 21.4561462402344
31.24 21.4109191894531
31.28 21.3656311035156
31.32 21.3201599121094
};
\addlegendentry{AQFs-NL}
\addplot [very thick, red, dash pattern = on 1pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9327087402344
0.12 30.9600830078125
0.16 30.9873657226562
0.2 31.0145263671875
0.24 31.0416259765625
0.28 31.0685424804688
0.32 31.0953369140625
0.36 31.1220092773438
0.4 31.1485595703125
0.44 31.1749572753906
0.48 31.2012329101562
0.52 31.2274475097656
0.56 31.2534790039062
0.6 31.2794494628906
0.64 31.3052978515625
0.68 31.3310546875
0.72 31.3566589355469
0.76 31.3822326660156
0.8 31.4076538085938
0.84 31.4329223632812
0.88 31.4580688476562
0.92 31.483154296875
0.96 31.5080871582031
1 31.5328979492188
1.04 31.5575866699219
1.08 31.5821228027344
1.12 31.6065063476562
1.16 31.630859375
1.2 31.6549987792969
1.24 31.6791076660156
1.28 31.7030639648438
1.32 31.7268981933594
1.36 31.7507019042969
1.4 31.7743530273438
1.44 31.7980041503906
1.48 31.821533203125
1.52 31.8450317382812
1.56 31.8684997558594
1.6 31.891845703125
1.64 31.9151611328125
1.68 31.9384765625
1.72 31.9617614746094
1.76 31.9849548339844
1.8 32.0081787109375
1.84 32.0313415527344
1.88 32.0544738769531
1.92 32.0775756835938
1.96 32.1007080078125
2 32.123779296875
2.04 32.1468505859375
2.08 32.1698608398438
2.12 32.19287109375
2.16 32.2159118652344
2.2 32.2388610839844
2.24 32.2618103027344
2.28 32.28466796875
2.32 32.3075866699219
2.36 32.3303833007812
2.4 32.3531494140625
2.44 32.3758850097656
2.48 32.3985595703125
2.52 32.4210815429688
2.56 32.443603515625
2.6 32.4660034179688
2.64 32.48828125
2.68 32.5104370117188
2.72 32.5324096679688
2.76 32.5542602539062
2.8 32.5759582519531
2.84 32.5974731445312
2.88 32.6187438964844
2.92 32.6398010253906
2.96 32.6606140136719
3 32.68115234375
3.04 32.7014465332031
3.08 32.721435546875
3.12 32.7410583496094
3.16 32.7603759765625
3.2 32.779296875
3.24 32.7979125976562
3.28 32.8161010742188
3.32 32.8338317871094
3.36 32.8511962890625
3.4 32.8680419921875
3.44 32.8844604492188
3.48 32.9004516601562
3.52 32.9158935546875
3.56 32.9308471679688
3.6 32.9452819824219
3.64 32.9591064453125
3.68 32.9724426269531
3.72 32.9851989746094
3.76 32.9973754882812
3.8 33.0090026855469
3.84 33.02001953125
3.88 33.0304260253906
3.92 33.040283203125
3.96 33.0494689941406
4 33.0581359863281
4.04 33.0661315917969
4.08 33.0735168457031
4.12 33.080322265625
4.16 33.0865173339844
4.2 33.0921630859375
4.24 33.0971374511719
4.28 33.1015930175781
4.32 33.1054382324219
4.36 33.1087646484375
4.4 33.1115417480469
4.44 33.1138000488281
4.48 33.1155090332031
4.52 33.1167907714844
4.56 33.1175537109375
4.6 33.1177978515625
4.64 33.1177062988281
4.68 33.1171264648438
4.72 33.1161499023438
4.76 33.1148376464844
4.8 33.1131286621094
4.84 33.1111145019531
4.88 33.1087646484375
4.92 33.1061401367188
4.96 33.1033020019531
5 33.1001586914062
5.04 33.0968933105469
5.08 33.0934143066406
5.12 33.0898132324219
5.16 33.0860290527344
5.2 33.0821838378906
5.24 33.0782165527344
5.28 33.0742492675781
5.32 33.0702514648438
5.36 33.0662536621094
5.4 33.0622253417969
5.44 33.0582885742188
5.48 33.0543823242188
5.52 33.0505981445312
5.56 33.046875
5.6 33.0433349609375
5.64 33.0398864746094
5.68 33.0366821289062
5.72 33.0336303710938
5.76 33.03076171875
5.8 33.0281677246094
5.84 33.0257873535156
5.88 33.0236206054688
5.92 33.0217590332031
5.96 33.0201416015625
6 33.0188293457031
6.04 33.017822265625
6.08 33.0171203613281
6.12 33.0167236328125
6.16 33.0166320800781
6.2 33.0169372558594
6.24 33.0175170898438
6.28 33.0184020996094
6.32 33.0196533203125
6.36 33.0211791992188
6.4 33.0231018066406
6.44 33.0252990722656
6.48 33.0277709960938
6.52 33.0305786132812
6.56 33.0336303710938
6.6 33.0370178222656
6.64 33.0406188964844
6.68 33.04443359375
6.72 33.0485534667969
6.76 33.0528564453125
6.8 33.0574035644531
6.84 33.0621032714844
6.88 33.0669250488281
6.92 33.0718994140625
6.96 33.0770568847656
7 33.0823364257812
7.04 33.0876159667969
7.08 33.0929870605469
7.12 33.0984191894531
7.16 33.1038208007812
7.2 33.1092529296875
7.24 33.1146850585938
7.28 33.1199951171875
7.32 33.125244140625
7.36 33.1304321289062
7.4 33.1354370117188
7.44 33.1403503417969
7.48 33.1450805664062
7.52 33.1495666503906
7.56 33.1538696289062
7.6 33.1579284667969
7.64 33.1617126464844
7.68 33.1652221679688
7.72 33.16845703125
7.76 33.1712646484375
7.8 33.1737670898438
7.84 33.1759338378906
7.88 33.1776733398438
7.92 33.1789855957031
7.96 33.1798706054688
8 33.1803283691406
8.04 33.1803283691406
8.08 33.1798706054688
8.12 33.1788940429688
8.16 33.1774291992188
8.2 33.1754455566406
8.24 33.1729431152344
8.28 33.1698608398438
8.32 33.1662292480469
8.36 33.1620483398438
8.4 33.1572570800781
8.44 33.1519165039062
8.48 33.1459655761719
8.52 33.139404296875
8.56 33.1322326660156
8.6 33.1244506835938
8.64 33.1159973144531
8.68 33.1069641113281
8.72 33.0973205566406
8.76 33.0870056152344
8.8 33.0760803222656
8.84 33.0644836425781
8.88 33.0522155761719
8.92 33.039306640625
8.96 33.0257873535156
9 33.0115661621094
9.04 32.9967041015625
9.08 32.9811401367188
9.12 32.9649658203125
9.16 32.9481201171875
9.2 32.9306030273438
9.24 32.9124450683594
9.28 32.8936157226562
9.32 32.8741149902344
9.36 32.8539428710938
9.4 32.8331604003906
9.44 32.8117065429688
9.48 32.7896118164062
9.52 32.766845703125
9.56 32.7434692382812
9.6 32.719482421875
9.64 32.69482421875
9.68 32.6695556640625
9.72 32.6437072753906
9.76 32.6172180175781
9.8 32.5901489257812
9.84 32.5624694824219
9.88 32.5342712402344
9.92 32.5054321289062
9.96 32.47607421875
10 32.4461669921875
10.04 32.4157104492188
10.08 32.3847045898438
10.12 32.3531799316406
10.16 32.3211669921875
10.2 32.2886352539062
10.24 32.2556457519531
10.28 32.2221069335938
10.32 32.1881408691406
10.36 32.1536865234375
10.4 32.1187744140625
10.44 32.0834045410156
10.48 32.0476379394531
10.52 32.0114135742188
10.56 31.9747009277344
10.6 31.9375915527344
10.64 31.9001159667969
10.68 31.8621826171875
10.72 31.8238830566406
10.76 31.78515625
10.8 31.7460632324219
10.84 31.7065734863281
10.88 31.6666870117188
10.92 31.62646484375
10.96 31.5858459472656
11 31.5448913574219
11.04 31.5035400390625
11.08 31.4618530273438
11.12 31.4197998046875
11.16 31.3775024414062
11.2 31.3347778320312
11.24 31.2916564941406
11.28 31.2482604980469
11.32 31.2044677734375
11.36 31.1603393554688
11.4 31.1158447265625
11.44 31.0710754394531
11.48 31.0259094238281
11.52 30.9804077148438
11.56 30.9346313476562
11.6 30.8883972167969
11.64 30.8418579101562
11.68 30.794921875
11.72 30.7476806640625
11.76 30.7000732421875
11.8 30.6520690917969
11.84 30.6036987304688
11.88 30.5549621582031
11.92 30.5058898925781
11.96 30.4563598632812
12 30.4065246582031
12.04 30.3562622070312
12.08 30.3056030273438
12.12 30.2545166015625
12.16 30.2030639648438
12.2 30.1511840820312
12.24 30.0988464355469
12.28 30.0461730957031
12.32 29.9930419921875
12.36 29.9394226074219
12.4 29.8854064941406
12.44 29.8309631347656
12.48 29.7760314941406
12.52 29.720703125
12.56 29.6648864746094
12.6 29.6085815429688
12.64 29.5518188476562
12.68 29.4945373535156
12.72 29.4368286132812
12.76 29.3785705566406
12.8 29.31982421875
12.84 29.2605895996094
12.88 29.2008056640625
12.92 29.1405029296875
12.96 29.0796508789062
13 29.0182495117188
13.04 28.9563293457031
13.08 28.893798828125
13.12 28.8307495117188
13.16 28.76708984375
13.2 28.7028503417969
13.24 28.6380004882812
13.28 28.5726013183594
13.32 28.5065612792969
13.36 28.43994140625
13.4 28.3727111816406
13.44 28.3048706054688
13.48 28.2363891601562
13.52 28.167236328125
13.56 28.0974731445312
13.6 28.0270385742188
13.64 27.9559936523438
13.68 27.8842468261719
13.72 27.8118591308594
13.76 27.73876953125
13.8 27.6650390625
13.84 27.590576171875
13.88 27.5154724121094
13.92 27.4396667480469
13.96 27.3631591796875
14 27.2859497070312
14.04 27.2080383300781
14.08 27.1294555664062
14.12 27.0501098632812
14.16 26.9701232910156
14.2 26.889404296875
14.24 26.8080444335938
14.28 26.7258911132812
14.32 26.6430969238281
14.36 26.5596008300781
14.4 26.4754333496094
14.44 26.3905944824219
14.48 26.3050537109375
14.52 26.2189025878906
14.56 26.132080078125
14.6 26.0445861816406
14.64 25.9564819335938
14.68 25.8677062988281
14.72 25.7784118652344
14.76 25.6884765625
14.8 25.5980224609375
14.84 25.5069580078125
14.88 25.4153747558594
14.92 25.3233032226562
14.96 25.2307739257812
15 25.1376953125
15.04 25.0442504882812
15.08 24.9504089355469
15.12 24.8561706542969
15.16 24.7615966796875
15.2 24.6666564941406
15.24 24.5714721679688
15.28 24.4759826660156
15.32 24.3802795410156
15.36 24.2843933105469
15.4 24.1882934570312
15.44 24.0920715332031
15.48 23.9957275390625
15.52 23.8992309570312
15.56 23.8027648925781
15.6 23.7061767578125
15.64 23.6095581054688
15.68 23.5129699707031
15.72 23.4164428710938
15.76 23.3199157714844
15.8 23.2234802246094
15.84 23.1271667480469
15.88 23.0309143066406
15.92 22.9348754882812
15.96 22.8389892578125
16 22.7431945800781
16.04 22.6476745605469
16.08 22.5523681640625
16.12 22.457275390625
16.16 22.3623962402344
16.2 22.2678527832031
16.24 22.1735229492188
16.28 22.07958984375
16.32 21.9859008789062
16.36 21.8926086425781
16.4 21.7995910644531
16.44 21.7069702148438
16.48 21.6147766113281
16.52 21.52294921875
16.56 21.4315185546875
16.6 21.3404846191406
16.64 21.2498779296875
16.68 21.1597595214844
16.72 21.070068359375
16.76 20.9808349609375
16.8 20.8920593261719
16.84 20.8037414550781
16.88 20.7158508300781
16.92 20.6285095214844
16.96 20.5416564941406
17 20.4552001953125
17.04 20.3692932128906
17.08 20.2838134765625
17.12 20.1988220214844
17.16 20.1142578125
17.2 20.0301818847656
17.24 19.9465942382812
17.28 19.8634643554688
17.32 19.7808227539062
17.36 19.6986083984375
17.4 19.6168518066406
17.44 19.5355529785156
17.48 19.4547119140625
17.52 19.374267578125
17.56 19.2943115234375
17.6 19.2147827148438
17.64 19.1356506347656
17.68 19.0569152832031
17.72 18.9786376953125
17.76 18.9007568359375
17.8 18.8232421875
17.84 18.7461242675781
17.88 18.6693420410156
17.92 18.5929870605469
17.96 18.5169372558594
18 18.4412231445312
18.04 18.3658752441406
18.08 18.2908020019531
18.12 18.216064453125
18.16 18.1415710449219
18.2 18.0674438476562
18.24 17.9935913085938
18.28 17.919921875
18.32 17.8465576171875
18.36 17.7734375
18.4 17.7005615234375
18.44 17.6279296875
18.48 17.5554504394531
18.52 17.4832153320312
18.56 17.4111633300781
18.6 17.3393249511719
18.64 17.2677307128906
18.68 17.1962280273438
18.72 17.1249084472656
18.76 17.0538024902344
18.8 16.9827880859375
18.84 16.9118957519531
18.88 16.8412475585938
18.92 16.7706604003906
18.96 16.7002258300781
19 16.6299438476562
19.04 16.5597534179688
19.08 16.4897766113281
19.12 16.4198303222656
19.16 16.3500366210938
19.2 16.2803344726562
19.24 16.2107849121094
19.28 16.1412963867188
19.32 16.0719909667969
19.36 16.0027160644531
19.4 15.9335632324219
19.44 15.8645629882812
19.48 15.7956237792969
19.52 15.7268676757812
19.56 15.658203125
19.6 15.5897216796875
19.64 15.5213317871094
19.68 15.453125
19.72 15.3850402832031
19.76 15.317138671875
19.8 15.2493591308594
19.84 15.1817932128906
19.88 15.1144104003906
19.92 15.0472106933594
19.96 14.9801330566406
20 14.9133911132812
20.04 14.8468017578125
20.08 14.7804260253906
20.12 14.71435546875
20.16 14.6484680175781
20.2 14.5828857421875
20.24 14.5175476074219
20.28 14.4525756835938
20.32 14.3878784179688
20.36 14.3234558105469
20.4 14.2594299316406
20.44 14.1957397460938
20.48 14.1323852539062
20.52 14.0694274902344
20.56 14.0068664550781
20.6 13.9447631835938
20.64 13.8830261230469
20.68 13.8217468261719
20.72 13.7608947753906
20.76 13.7005615234375
20.8 13.6406860351562
20.84 13.5813293457031
20.88 13.5224609375
20.92 13.4641723632812
20.96 13.4064025878906
21 13.3492126464844
21.04 13.2925720214844
21.08 13.2365112304688
21.12 13.1810607910156
21.16 13.126220703125
21.2 13.0719909667969
21.24 13.0183715820312
21.28 12.9654235839844
21.32 12.9130859375
21.36 12.8614196777344
21.4 12.8103942871094
21.44 12.7601013183594
21.48 12.7105102539062
21.52 12.6614685058594
21.56 12.6132202148438
21.6 12.565673828125
21.64 12.5188598632812
21.68 12.4727172851562
21.72 12.42724609375
21.76 12.3825378417969
21.8 12.3385620117188
21.84 12.2952880859375
21.88 12.2527160644531
21.92 12.2109985351562
21.96 12.1699829101562
22 12.1296997070312
22.04 12.0901794433594
22.08 12.0513916015625
22.12 12.0133666992188
22.16 11.9761352539062
22.2 11.9396362304688
22.24 11.9039611816406
22.28 11.8689575195312
22.32 11.8347473144531
22.36 11.8013000488281
22.4 11.7686462402344
22.44 11.7367553710938
22.48 11.7056579589844
22.52 11.6752624511719
22.56 11.6456909179688
22.6 11.6168518066406
22.64 11.5888061523438
22.68 11.5615234375
22.72 11.5349731445312
22.76 11.5092163085938
22.8 11.4841918945312
22.84 11.4598999023438
22.88 11.4364013671875
22.92 11.4136352539062
22.96 11.3915405273438
23 11.3702087402344
23.04 11.349609375
23.08 11.3297119140625
23.12 11.3104858398438
23.16 11.2919616699219
23.2 11.2741394042969
23.24 11.2569274902344
23.28 11.2404174804688
23.32 11.2245178222656
23.36 11.2092895507812
23.4 11.1946716308594
23.44 11.1805725097656
23.48 11.1671447753906
23.52 11.1542053222656
23.56 11.1418762207031
23.6 11.1300354003906
23.64 11.1187133789062
23.68 11.10791015625
23.72 11.0975952148438
23.76 11.0877075195312
23.8 11.0783386230469
23.84 11.0692443847656
23.88 11.0606994628906
23.92 11.0524291992188
23.96 11.0446166992188
24 11.0370788574219
24.04 11.0298461914062
24.08 11.02294921875
24.12 11.0163269042969
24.16 11.0099182128906
24.2 11.0037536621094
24.24 10.997802734375
24.28 10.9919738769531
24.32 10.9863891601562
24.36 10.9809265136719
24.4 10.9755554199219
24.44 10.9702758789062
24.48 10.9651794433594
24.52 10.9600524902344
24.56 10.9550170898438
24.6 10.949951171875
24.64 10.9449157714844
24.68 10.9398803710938
24.72 10.9347839355469
24.76 10.9296569824219
24.8 10.9244384765625
24.84 10.919189453125
24.88 10.9138793945312
24.92 10.908447265625
24.96 10.9029235839844
25 10.8972473144531
25.04 10.8914794921875
25.08 10.8856201171875
25.12 10.8796081542969
25.16 10.8734130859375
25.2 10.8670349121094
25.24 10.8605346679688
25.28 10.8539123535156
25.32 10.8470153808594
25.36 10.8399658203125
25.4 10.8326416015625
25.44 10.8251647949219
25.48 10.8174438476562
25.52 10.8094177246094
25.56 10.8011474609375
25.6 10.7926635742188
25.64 10.7838134765625
25.68 10.7746276855469
25.72 10.7651062011719
25.76 10.7552185058594
25.8 10.7449035644531
25.84 10.7341613769531
25.88 10.7229614257812
25.92 10.7112731933594
25.96 10.6991577148438
26 10.6863403320312
26.04 10.6730651855469
26.08 10.6591186523438
26.12 10.6446228027344
26.16 10.6295166015625
26.2 10.6136779785156
26.24 10.5971984863281
26.28 10.5800476074219
26.32 10.5621948242188
26.36 10.5436706542969
26.4 10.5244750976562
26.44 10.5045471191406
26.48 10.4838562011719
26.52 10.4624938964844
26.56 10.4405212402344
26.6 10.4177856445312
26.64 10.3943786621094
26.68 10.3702697753906
26.72 10.3455810546875
26.76 10.3202209472656
26.8 10.2943115234375
26.84 10.2677917480469
26.88 10.2406921386719
26.92 10.2130432128906
26.96 10.1849975585938
27 10.1564025878906
27.04 10.1273193359375
27.08 10.097900390625
27.12 10.0679626464844
27.16 10.0377197265625
27.2 10.0071716308594
27.24 9.97622680664062
27.28 9.9449462890625
27.32 9.91348266601562
27.36 9.88165283203125
27.4 9.8494873046875
27.44 9.81719970703125
27.48 9.78460693359375
27.52 9.75173950195312
27.56 9.71871948242188
27.6 9.68548583984375
27.64 9.65194702148438
27.68 9.61825561523438
27.72 9.58441162109375
27.76 9.55032348632812
27.8 9.51602172851562
27.84 9.4815673828125
27.88 9.44686889648438
27.92 9.41201782226562
27.96 9.37686157226562
28 9.34164428710938
28.04 9.30621337890625
28.08 9.2705078125
28.12 9.23468017578125
28.16 9.19866943359375
28.2 9.16244506835938
28.24 9.12612915039062
28.28 9.08963012695312
28.32 9.05291748046875
28.36 9.01611328125
28.4 8.97915649414062
28.44 8.94216918945312
28.48 8.905029296875
28.52 8.86773681640625
28.56 8.83038330078125
28.6 8.79296875
28.64 8.75543212890625
28.68 8.7177734375
28.72 8.68014526367188
28.76 8.64242553710938
28.8 8.60464477539062
28.84 8.56680297851562
28.88 8.52886962890625
28.92 8.49093627929688
28.96 8.45291137695312
29 8.41488647460938
29.04 8.37677001953125
29.08 8.33865356445312
29.12 8.30038452148438
29.16 8.26205444335938
29.2 8.2236328125
29.24 8.1851806640625
29.28 8.1466064453125
29.32 8.10800170898438
29.36 8.06924438476562
29.4 8.03045654296875
29.44 7.9915771484375
29.48 7.95263671875
29.52 7.91354370117188
29.56 7.87448120117188
29.6 7.83538818359375
29.64 7.79617309570312
29.68 7.75701904296875
29.72 7.7177734375
29.76 7.67852783203125
29.8 7.6392822265625
29.84 7.60000610351562
29.88 7.56063842773438
29.92 7.521240234375
29.96 7.48196411132812
30 7.44256591796875
30.04 7.40316772460938
30.08 7.36373901367188
30.12 7.32427978515625
30.16 7.28485107421875
30.2 7.24545288085938
30.24 7.20611572265625
30.28 7.16671752929688
30.32 7.12734985351562
30.36 7.0880126953125
30.4 7.04873657226562
30.44 7.00946044921875
30.48 6.97021484375
30.52 6.9310302734375
30.56 6.89193725585938
30.6 6.85281372070312
30.64 6.81381225585938
30.68 6.77487182617188
30.72 6.73593139648438
30.76 6.69711303710938
30.8 6.65829467773438
30.84 6.61959838867188
30.88 6.58099365234375
30.92 6.54241943359375
30.96 6.50396728515625
31 6.465576171875
31.04 6.42727661132812
31.08 6.38909912109375
31.12 6.35101318359375
31.16 6.31298828125
31.2 6.27505493164062
31.24 6.23727416992188
31.28 6.19961547851562
31.32 6.16201782226562
};
\addlegendentry{AQF-NL 0.75}
\addplot [very thick, purple, dotted]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.93212890625
0.12 30.9584350585938
0.16 30.9841003417969
0.2 31.0091247558594
0.24 31.033447265625
0.28 31.0571594238281
0.32 31.0801696777344
0.36 31.1026000976562
0.4 31.1243591308594
0.44 31.1454772949219
0.48 31.166015625
0.52 31.1858825683594
0.56 31.2051391601562
0.6 31.2238159179688
0.64 31.241943359375
0.68 31.2594604492188
0.72 31.2763671875
0.76 31.292724609375
0.8 31.3084716796875
0.84 31.3236694335938
0.88 31.3382873535156
0.92 31.3523254394531
0.96 31.3657531738281
1 31.378662109375
1.04 31.3910217285156
1.08 31.4027709960938
1.12 31.4139404296875
1.16 31.4245910644531
1.2 31.4347229003906
1.24 31.4443054199219
1.28 31.4533386230469
1.32 31.4619445800781
1.36 31.4700012207031
1.4 31.4776000976562
1.44 31.4846801757812
1.48 31.4913330078125
1.52 31.4975280761719
1.56 31.5032958984375
1.6 31.5086059570312
1.64 31.5135192871094
1.68 31.5180053710938
1.72 31.5220642089844
1.76 31.5257263183594
1.8 31.529052734375
1.84 31.5319213867188
1.88 31.534423828125
1.92 31.5365905761719
1.96 31.538330078125
2 31.5397033691406
2.04 31.5407409667969
2.08 31.5413818359375
2.12 31.5416564941406
2.16 31.5416259765625
2.2 31.5412292480469
2.24 31.5404357910156
2.28 31.5392761230469
2.32 31.5377502441406
2.36 31.535888671875
2.4 31.5336303710938
2.44 31.5310668945312
2.48 31.528076171875
2.52 31.524658203125
2.56 31.5209350585938
2.6 31.5167236328125
2.64 31.5121459960938
2.68 31.5071105957031
2.72 31.5016174316406
2.76 31.4957580566406
2.8 31.4893493652344
2.84 31.4825134277344
2.88 31.4751892089844
2.92 31.4673156738281
2.96 31.4589233398438
3 31.4499816894531
3.04 31.4404907226562
3.08 31.430419921875
3.12 31.4197692871094
3.16 31.4085083007812
3.2 31.3966064453125
3.24 31.3840942382812
3.28 31.3708801269531
3.32 31.3569946289062
3.36 31.3424987792969
3.4 31.3272399902344
3.44 31.3112487792969
3.48 31.2945861816406
3.52 31.2771911621094
3.56 31.2590026855469
3.6 31.2401123046875
3.64 31.2203369140625
3.68 31.1998291015625
3.72 31.1785278320312
3.76 31.1564331054688
3.8 31.1334838867188
3.84 31.1097412109375
3.88 31.0851745605469
3.92 31.0597839355469
3.96 31.0335388183594
4 31.0064697265625
4.04 30.9785766601562
4.08 30.9498291015625
4.12 30.9202575683594
4.16 30.8898620605469
4.2 30.8586730957031
4.24 30.8265991210938
4.28 30.7938232421875
4.32 30.7601928710938
4.36 30.725830078125
4.4 30.690673828125
4.44 30.6548156738281
4.48 30.6181945800781
4.52 30.5808715820312
4.56 30.5428771972656
4.6 30.5041809082031
4.64 30.4648742675781
4.68 30.4248962402344
4.72 30.3843383789062
4.76 30.3431701660156
4.8 30.3015441894531
4.84 30.2593078613281
4.88 30.2165832519531
4.92 30.1733703613281
4.96 30.1297912597656
5 30.085693359375
5.04 30.041259765625
5.08 29.9964599609375
5.12 29.9513549804688
5.16 29.9058837890625
5.2 29.8601379394531
5.24 29.814208984375
5.28 29.7680053710938
5.32 29.7216186523438
5.36 29.675048828125
5.4 29.6283264160156
5.44 29.5814819335938
5.48 29.5345764160156
5.52 29.4876098632812
5.56 29.4405822753906
5.6 29.3935546875
5.64 29.3464965820312
5.68 29.2994689941406
5.72 29.2525024414062
5.76 29.2055969238281
5.8 29.1587829589844
5.84 29.1120300292969
5.88 29.0654296875
5.92 29.0189208984375
5.96 28.9725952148438
6 28.9264221191406
6.04 28.8804321289062
6.08 28.8345642089844
6.12 28.7889709472656
6.16 28.7435607910156
6.2 28.6983642578125
6.24 28.6533508300781
6.28 28.6085205078125
6.32 28.5639953613281
6.36 28.5196228027344
6.4 28.4754333496094
6.44 28.4315490722656
6.48 28.3878173828125
6.52 28.3442687988281
6.56 28.3008422851562
6.6 28.2576904296875
6.64 28.2146301269531
6.68 28.1717834472656
6.72 28.1290588378906
6.76 28.08642578125
6.8 28.0439758300781
6.84 28.0015258789062
6.88 27.9591979980469
6.92 27.9169311523438
6.96 27.874755859375
7 27.8325805664062
7.04 27.7903442382812
7.08 27.7481079101562
7.12 27.7059326171875
7.16 27.6636047363281
7.2 27.6212463378906
7.24 27.5787658691406
7.28 27.5361328125
7.32 27.4933776855469
7.36 27.4504699707031
7.4 27.4073486328125
7.44 27.3640441894531
7.48 27.3204650878906
7.52 27.2766723632812
7.56 27.2325744628906
7.6 27.1882019042969
7.64 27.1435241699219
7.68 27.0985107421875
7.72 27.0531616210938
7.76 27.0073547363281
7.8 26.9612121582031
7.84 26.9146728515625
7.88 26.86767578125
7.92 26.8202514648438
7.96 26.7723693847656
8 26.7240295410156
8.04 26.6751403808594
8.08 26.6258239746094
8.12 26.5759887695312
8.16 26.525634765625
8.2 26.4747619628906
8.24 26.4232788085938
8.28 26.371337890625
8.32 26.3187866210938
8.36 26.2657165527344
8.4 26.2120971679688
8.44 26.1578369140625
8.48 26.1030578613281
8.52 26.0476379394531
8.56 25.9916687011719
8.6 25.9351196289062
8.64 25.8779296875
8.68 25.8201599121094
8.72 25.7618408203125
8.76 25.7029113769531
8.8 25.6433410644531
8.84 25.5832214355469
8.88 25.5224609375
8.92 25.4611206054688
8.96 25.3991394042969
9 25.3366394042969
9.04 25.2734375
9.08 25.209716796875
9.12 25.1453247070312
9.16 25.0804138183594
9.2 25.014892578125
9.24 24.9487609863281
9.28 24.8820495605469
9.32 24.8147888183594
9.36 24.7468872070312
9.4 24.6784362792969
9.44 24.6094055175781
9.48 24.5398254394531
9.52 24.4696655273438
9.56 24.3989868164062
9.6 24.3277282714844
9.64 24.2559509277344
9.68 24.1836547851562
9.72 24.11083984375
9.76 24.0374755859375
9.8 23.963623046875
9.84 23.8892822265625
9.88 23.8144836425781
9.92 23.7392272949219
9.96 23.6634521484375
10 23.5873107910156
10.04 23.5106811523438
10.08 23.4336547851562
10.12 23.3561706542969
10.16 23.2783203125
10.2 23.2000732421875
10.24 23.1214904785156
10.28 23.0425109863281
10.32 22.963134765625
10.36 22.8834228515625
10.4 22.8033447265625
10.44 22.7229614257812
10.48 22.6422424316406
10.52 22.5612182617188
10.56 22.4798889160156
10.6 22.3982238769531
10.64 22.3163146972656
10.68 22.2341003417969
10.72 22.1516418457031
10.76 22.06884765625
10.8 21.98583984375
10.84 21.9025573730469
10.88 21.8190307617188
10.92 21.7352600097656
10.96 21.6512451171875
11 21.5670471191406
11.04 21.4826354980469
11.08 21.3979187011719
11.12 21.3130798339844
11.16 21.2279968261719
11.2 21.1427001953125
11.24 21.0572204589844
11.28 20.9714965820312
11.32 20.8855590820312
11.36 20.7994384765625
11.4 20.7130737304688
11.44 20.6265563964844
11.48 20.5398254394531
11.52 20.4529113769531
11.56 20.3657531738281
11.6 20.2783813476562
11.64 20.1908264160156
11.68 20.1030578613281
11.72 20.0150756835938
11.76 19.9269104003906
11.8 19.8384399414062
11.84 19.7498474121094
11.88 19.6609802246094
11.92 19.5718688964844
11.96 19.4825439453125
12 19.3930053710938
12.04 19.3031616210938
12.08 19.2130737304688
12.12 19.122802734375
12.16 19.0321960449219
12.2 18.9413757324219
12.24 18.8502197265625
12.28 18.7588806152344
12.32 18.6671752929688
12.36 18.5752563476562
12.4 18.4829711914062
12.44 18.3904418945312
12.48 18.2975463867188
12.52 18.2043762207031
12.56 18.1108703613281
12.6 18.01708984375
12.64 17.9229125976562
12.68 17.8284301757812
12.72 17.7335510253906
12.76 17.6383361816406
12.8 17.5427551269531
12.84 17.4468078613281
12.88 17.3504638671875
12.92 17.2537536621094
12.96 17.1566162109375
13 17.0591125488281
13.04 16.9612121582031
13.08 16.8628845214844
13.12 16.76416015625
13.16 16.6650390625
13.2 16.5654907226562
13.24 16.4654846191406
13.28 16.3650817871094
13.32 16.2642211914062
13.36 16.1629943847656
13.4 16.0613098144531
13.44 15.959228515625
13.48 15.856689453125
13.52 15.7536926269531
13.56 15.6502685546875
13.6 15.5464782714844
13.64 15.4421691894531
13.68 15.3374633789062
13.72 15.2323303222656
13.76 15.1268310546875
13.8 15.0208129882812
13.84 14.9143981933594
13.88 14.8075561523438
13.92 14.7003784179688
13.96 14.5927124023438
14 14.4846496582031
14.04 14.3761901855469
14.08 14.267333984375
14.12 14.1580505371094
14.16 14.0484313964844
14.2 13.9384460449219
14.24 13.8280944824219
14.28 13.7173767089844
14.32 13.6063537597656
14.36 13.4949951171875
14.4 13.3833312988281
14.44 13.2713928222656
14.48 13.1591186523438
14.52 13.0466613769531
14.56 12.9339599609375
14.6 12.8210144042969
14.64 12.7078552246094
14.68 12.5945739746094
14.72 12.4810791015625
14.76 12.3675231933594
14.8 12.2538452148438
14.84 12.1400756835938
14.88 12.0262756347656
14.92 11.9125061035156
14.96 11.7987060546875
15 11.6849975585938
15.04 11.5714111328125
15.08 11.4578552246094
15.12 11.3445129394531
15.16 11.2313537597656
15.2 11.1183776855469
15.24 11.0057067871094
15.28 10.8932800292969
15.32 10.7811584472656
15.36 10.66943359375
15.4 10.5580444335938
15.44 10.4471130371094
15.48 10.3365478515625
15.52 10.2264709472656
15.56 10.1169128417969
15.6 10.0078125
15.64 9.89926147460938
15.68 9.79122924804688
15.72 9.68380737304688
15.76 9.57696533203125
15.8 9.47076416015625
15.84 9.36514282226562
15.88 9.26025390625
15.92 9.156005859375
15.96 9.05242919921875
16 8.94949340820312
16.04 8.84735107421875
16.08 8.74594116210938
16.12 8.645263671875
16.16 8.54525756835938
16.2 8.44607543945312
16.24 8.34768676757812
16.28 8.25003051757812
16.32 8.15325927734375
16.36 8.05722045898438
16.4 7.96200561523438
16.44 7.86767578125
16.48 7.77413940429688
16.52 7.6815185546875
16.56 7.58969116210938
16.6 7.49868774414062
16.64 7.40859985351562
16.68 7.3193359375
16.72 7.23098754882812
16.76 7.1434326171875
16.8 7.05682373046875
16.84 6.9710693359375
16.88 6.8861083984375
16.92 6.80209350585938
16.96 6.71890258789062
17 6.63650512695312
17.04 6.55502319335938
17.08 6.47433471679688
17.12 6.39453125
17.16 6.31549072265625
17.2 6.23727416992188
17.24 6.15988159179688
17.28 6.08328247070312
17.32 6.00747680664062
17.36 5.93240356445312
17.4 5.858154296875
17.44 5.78469848632812
17.48 5.7119140625
17.52 5.639892578125
17.56 5.568603515625
17.6 5.49813842773438
17.64 5.42828369140625
17.68 5.359130859375
17.72 5.29071044921875
17.76 5.22296142578125
17.8 5.15585327148438
17.84 5.08944702148438
17.88 5.02365112304688
17.92 4.95849609375
17.96 4.89389038085938
18 4.82989501953125
18.04 4.76657104492188
18.08 4.70370483398438
18.12 4.6414794921875
18.16 4.57977294921875
18.2 4.51861572265625
18.24 4.45797729492188
18.28 4.39779663085938
18.32 4.33810424804688
18.36 4.2789306640625
18.4 4.22018432617188
18.44 4.16195678710938
18.48 4.10415649414062
18.52 4.04672241210938
18.56 3.98983764648438
18.6 3.93328857421875
18.64 3.87722778320312
18.68 3.82144165039062
18.72 3.76617431640625
18.76 3.71127319335938
18.8 3.65667724609375
18.84 3.60247802734375
18.88 3.54873657226562
18.92 3.49526977539062
18.96 3.44216918945312
19 3.38943481445312
19.04 3.3370361328125
19.08 3.28500366210938
19.12 3.2332763671875
19.16 3.18191528320312
19.2 3.13082885742188
19.24 3.08013916015625
19.28 3.02975463867188
19.32 2.97970581054688
19.36 2.92996215820312
19.4 2.88055419921875
19.44 2.8314208984375
19.48 2.78265380859375
19.52 2.7342529296875
19.56 2.6861572265625
19.6 2.638427734375
19.64 2.591064453125
19.68 2.54397583007812
19.72 2.49734497070312
19.76 2.45108032226562
19.8 2.40512084960938
19.84 2.35952758789062
19.88 2.31436157226562
19.92 2.26959228515625
19.96 2.22512817382812
20 2.18118286132812
20.04 2.1375732421875
20.08 2.09439086914062
20.12 2.05166625976562
20.16 2.00936889648438
20.2 1.96749877929688
20.24 1.92608642578125
20.28 1.88522338867188
20.32 1.84481811523438
20.36 1.80487060546875
20.4 1.7655029296875
20.44 1.72659301757812
20.48 1.68832397460938
20.52 1.65045166015625
20.56 1.61325073242188
20.6 1.57659912109375
20.64 1.54046630859375
20.68 1.50497436523438
20.72 1.4700927734375
20.76 1.435791015625
20.8 1.40216064453125
20.84 1.36911010742188
20.88 1.33670043945312
20.92 1.30502319335938
20.96 1.27398681640625
21 1.24359130859375
21.04 1.2138671875
21.08 1.18490600585938
21.12 1.15658569335938
21.16 1.12896728515625
21.2 1.10198974609375
21.24 1.0758056640625
21.28 1.05035400390625
21.32 1.0255126953125
21.36 1.00146484375
21.4 0.97808837890625
21.44 0.955535888671875
21.48 0.933624267578125
21.52 0.91241455078125
21.56 0.891998291015625
21.6 0.872283935546875
21.64 0.85333251953125
21.68 0.835052490234375
21.72 0.8175048828125
21.76 0.800689697265625
21.8 0.78460693359375
21.84 0.769256591796875
21.88 0.754547119140625
21.92 0.74066162109375
21.96 0.7274169921875
22 0.7149658203125
22.04 0.703125
22.08 0.692047119140625
22.12 0.681610107421875
22.16 0.67193603515625
22.2 0.66290283203125
22.24 0.65460205078125
22.28 0.64691162109375
22.32 0.639923095703125
22.36 0.633636474609375
22.4 0.6280517578125
22.44 0.623077392578125
22.48 0.6187744140625
22.52 0.6151123046875
22.56 0.61212158203125
22.6 0.60968017578125
22.64 0.60797119140625
22.68 0.606842041015625
22.72 0.606414794921875
22.76 0.60650634765625
22.8 0.607177734375
22.84 0.608489990234375
22.88 0.6103515625
22.92 0.61285400390625
22.96 0.6158447265625
23 0.61944580078125
23.04 0.62347412109375
23.08 0.628143310546875
23.12 0.63323974609375
23.16 0.63885498046875
23.2 0.64501953125
23.24 0.65155029296875
23.28 0.658599853515625
23.32 0.66607666015625
23.36 0.67401123046875
23.4 0.68231201171875
23.44 0.691009521484375
23.48 0.70013427734375
23.52 0.709564208984375
23.56 0.719390869140625
23.6 0.729583740234375
23.64 0.740020751953125
23.68 0.75079345703125
23.72 0.7618408203125
23.76 0.773162841796875
23.8 0.7847900390625
23.84 0.79656982421875
23.88 0.80859375
23.92 0.82086181640625
23.96 0.833282470703125
24 0.84588623046875
24.04 0.858612060546875
24.08 0.8714599609375
24.12 0.884368896484375
24.16 0.89739990234375
24.2 0.91046142578125
24.24 0.923614501953125
24.28 0.93670654296875
24.32 0.94989013671875
24.36 0.963043212890625
24.4 0.97613525390625
24.44 0.98919677734375
24.48 1.002197265625
24.52 1.01510620117188
24.56 1.02789306640625
24.6 1.04055786132812
24.64 1.05307006835938
24.68 1.06549072265625
24.72 1.07769775390625
24.76 1.0897216796875
24.8 1.10150146484375
24.84 1.1131591796875
24.88 1.12454223632812
24.92 1.13577270507812
24.96 1.146728515625
25 1.157470703125
25.04 1.16793823242188
25.08 1.17819213867188
25.12 1.18817138671875
25.16 1.19790649414062
25.2 1.207275390625
25.24 1.21646118164062
25.28 1.22531127929688
25.32 1.23391723632812
25.36 1.2421875
25.4 1.25009155273438
25.44 1.25772094726562
25.48 1.2650146484375
25.52 1.27194213867188
25.56 1.27850341796875
25.6 1.28469848632812
25.64 1.29052734375
25.68 1.29580688476562
25.72 1.30072021484375
25.76 1.30523681640625
25.8 1.30917358398438
25.84 1.31265258789062
25.88 1.3155517578125
25.92 1.31790161132812
25.96 1.31973266601562
26 1.32086181640625
26.04 1.3214111328125
26.08 1.32125854492188
26.12 1.32052612304688
26.16 1.31912231445312
26.2 1.31695556640625
26.24 1.31411743164062
26.28 1.31060791015625
26.32 1.30636596679688
26.36 1.30142211914062
26.4 1.29574584960938
26.44 1.28939819335938
26.48 1.2823486328125
26.52 1.27459716796875
26.56 1.26617431640625
26.6 1.25714111328125
26.64 1.24740600585938
26.68 1.23699951171875
26.72 1.22610473632812
26.76 1.21450805664062
26.8 1.20245361328125
26.84 1.1898193359375
26.88 1.17669677734375
26.92 1.16305541992188
26.96 1.14901733398438
27 1.13461303710938
27.04 1.1197509765625
27.08 1.10458374023438
27.12 1.08905029296875
27.16 1.07321166992188
27.2 1.05718994140625
27.24 1.04080200195312
27.28 1.02420043945312
27.32 1.00741577148438
27.36 0.990478515625
27.4 0.97320556640625
27.44 0.955902099609375
27.48 0.9383544921875
27.52 0.92071533203125
27.56 0.902923583984375
27.6 0.885040283203125
27.64 0.866973876953125
27.68 0.84881591796875
27.72 0.830596923828125
27.76 0.812225341796875
27.8 0.793731689453125
27.84 0.775177001953125
27.88 0.756561279296875
27.92 0.73779296875
27.96 0.7188720703125
28 0.69989013671875
28.04 0.68084716796875
28.08 0.66168212890625
28.12 0.642486572265625
28.16 0.62310791015625
28.2 0.603759765625
28.24 0.5843505859375
28.28 0.564849853515625
28.32 0.545257568359375
28.36 0.52569580078125
28.4 0.506103515625
28.44 0.48651123046875
28.48 0.4669189453125
28.52 0.44732666015625
28.56 0.427703857421875
28.6 0.408111572265625
28.64 0.3885498046875
28.68 0.369049072265625
28.72 0.34954833984375
28.76 0.330169677734375
28.8 0.310699462890625
28.84 0.291412353515625
28.88 0.2720947265625
28.92 0.252838134765625
28.96 0.233612060546875
29 0.2144775390625
29.04 0.195343017578125
29.08 0.176300048828125
29.12 0.15728759765625
29.16 0.138214111328125
29.2 0.11920166015625
29.24 0.100189208984375
29.28 0.08123779296875
};
\addlegendentry{AQF-NL 0.95}
\addplot [very thick, brown, dash pattern = on 1pt off 3pt on 3pt off 3pt on 3pt off 3pt]
table {%
0 30.8775939941406
0.04 30.9052124023438
0.08 30.9319763183594
0.12 30.9579772949219
0.16 30.9832153320312
0.2 31.0075988769531
0.24 31.03125
0.28 31.0540161132812
0.32 31.0760803222656
0.36 31.0973205566406
0.4 31.1177978515625
0.44 31.1375122070312
0.48 31.1564331054688
0.52 31.1745910644531
0.56 31.1920471191406
0.6 31.2087707519531
0.64 31.2247924804688
0.68 31.2401123046875
0.72 31.2546691894531
0.76 31.2685546875
0.8 31.2816772460938
0.84 31.2941589355469
0.88 31.3058776855469
0.92 31.3169860839844
0.96 31.3273315429688
1 31.3370056152344
1.04 31.3460693359375
1.08 31.3543701171875
1.12 31.3619995117188
1.16 31.3690185546875
1.2 31.3753356933594
1.24 31.3810424804688
1.28 31.3860778808594
1.32 31.3905944824219
1.36 31.3944091796875
1.4 31.3976745605469
1.44 31.4003601074219
1.48 31.4024658203125
1.52 31.4040222167969
1.56 31.4050598144531
1.6 31.4054870605469
1.64 31.4054565429688
1.68 31.4049072265625
1.72 31.4038391113281
1.76 31.4022521972656
1.8 31.4001770019531
1.84 31.3976135253906
1.88 31.3945922851562
1.92 31.3910827636719
1.96 31.3871154785156
2 31.3826599121094
2.04 31.3777770996094
2.08 31.3724060058594
2.12 31.3665771484375
2.16 31.3603210449219
2.2 31.3536376953125
2.24 31.3464660644531
2.28 31.3388366699219
2.32 31.3307495117188
2.36 31.322265625
2.4 31.3132629394531
2.44 31.3038330078125
2.48 31.2939147949219
2.52 31.2835388183594
2.56 31.272705078125
2.6 31.2613525390625
2.64 31.2495422363281
2.68 31.2371520996094
2.72 31.2243041992188
2.76 31.2109069824219
2.8 31.1969909667969
2.84 31.1824645996094
2.88 31.16748046875
2.92 31.1518249511719
2.96 31.1355590820312
3 31.1187438964844
3.04 31.1012268066406
3.08 31.0831604003906
3.12 31.0643920898438
3.16 31.044921875
3.2 31.0247497558594
3.24 31.0039367675781
3.28 30.9823303222656
3.32 30.9599914550781
3.36 30.9369201660156
3.4 30.9130554199219
3.44 30.888427734375
3.48 30.8630065917969
3.52 30.8367309570312
3.56 30.8096923828125
3.6 30.78173828125
3.64 30.7529907226562
3.68 30.7233276367188
3.72 30.6928405761719
3.76 30.6614990234375
3.8 30.6292419433594
3.84 30.5960693359375
3.88 30.5619812011719
3.92 30.5270385742188
3.96 30.4912109375
4 30.4544677734375
4.04 30.4167785644531
4.08 30.3782348632812
4.12 30.3387756347656
4.16 30.2984008789062
4.2 30.2572021484375
4.24 30.2151184082031
4.28 30.1721496582031
4.32 30.1283569335938
4.36 30.083740234375
4.4 30.038330078125
4.44 29.9920654296875
4.48 29.9450378417969
4.52 29.8972778320312
4.56 29.8487854003906
4.6 29.7995300292969
4.64 29.7496337890625
4.68 29.6990356445312
4.72 29.6478271484375
4.76 29.5960083007812
4.8 29.5435791015625
4.84 29.4906311035156
4.88 29.4371643066406
4.92 29.3831481933594
4.96 29.3287048339844
5 29.2738342285156
5.04 29.2185363769531
5.08 29.1629333496094
5.12 29.1069641113281
5.16 29.0506591796875
5.2 28.9940490722656
5.24 28.937255859375
5.28 28.8801879882812
5.32 28.8229370117188
5.36 28.7655029296875
5.4 28.7079467773438
5.44 28.6502685546875
5.48 28.5924987792969
5.52 28.53466796875
5.56 28.476806640625
5.6 28.4189453125
5.64 28.3610534667969
5.68 28.3032531738281
5.72 28.2454223632812
5.76 28.1877136230469
5.8 28.1300659179688
5.84 28.0726013183594
5.88 28.0151672363281
5.92 27.9579467773438
5.96 27.9008483886719
6 27.8438720703125
6.04 27.7871704101562
6.08 27.7305603027344
6.12 27.6742553710938
6.16 27.6181030273438
6.2 27.5621948242188
6.24 27.5064697265625
6.28 27.4509887695312
6.32 27.3957824707031
6.36 27.3407287597656
6.4 27.2859497070312
6.44 27.2313537597656
6.48 27.1769409179688
6.52 27.122802734375
6.56 27.06884765625
6.6 27.0150146484375
6.64 26.96142578125
6.68 26.9079284667969
6.72 26.8546752929688
6.76 26.8014831542969
6.8 26.7484741210938
6.84 26.6955261230469
6.88 26.6427001953125
6.92 26.5899047851562
6.96 26.5372314453125
7 26.4845275878906
7.04 26.4318542480469
7.08 26.379150390625
7.12 26.3265075683594
7.16 26.2737731933594
7.2 26.2209777832031
7.24 26.1681213378906
7.28 26.1151123046875
7.32 26.06201171875
7.36 26.0087280273438
7.4 25.9552917480469
7.44 25.9016723632812
7.48 25.8478698730469
7.52 25.7938232421875
7.56 25.739501953125
7.6 25.6849365234375
7.64 25.6300354003906
7.68 25.5748596191406
7.72 25.5193786621094
7.76 25.4635009765625
7.8 25.4072570800781
7.84 25.3506469726562
7.88 25.2936096191406
7.92 25.2362060546875
7.96 25.1783142089844
8 25.1200256347656
8.04 25.061279296875
8.08 25.0020141601562
8.12 24.9422912597656
8.16 24.882080078125
8.2 24.8213806152344
8.24 24.7601318359375
8.28 24.6983642578125
8.32 24.6361083984375
8.36 24.5732421875
8.4 24.5098876953125
8.44 24.4459838867188
8.48 24.3815002441406
8.52 24.3164367675781
8.56 24.2507934570312
8.6 24.1846313476562
8.64 24.1178283691406
8.68 24.0504760742188
8.72 23.9825134277344
8.76 23.9140014648438
8.8 23.8449401855469
8.84 23.7752380371094
8.88 23.7049560546875
8.92 23.6340942382812
8.96 23.5625915527344
9 23.4905395507812
9.04 23.4178771972656
9.08 23.3446044921875
9.12 23.270751953125
9.16 23.1963195800781
9.2 23.1212768554688
9.24 23.0456237792969
9.28 22.9694213867188
9.32 22.8926086425781
9.36 22.8152160644531
9.4 22.7372131347656
9.44 22.6587219238281
9.48 22.57958984375
9.52 22.4998779296875
9.56 22.419677734375
9.6 22.3388977050781
9.64 22.257568359375
9.68 22.1756896972656
9.72 22.0932922363281
9.76 22.0103454589844
9.8 21.9269714355469
9.84 21.8430480957031
9.88 21.7586364746094
9.92 21.6737365722656
9.96 21.5884094238281
10 21.5026550292969
10.04 21.4164123535156
10.08 21.3297424316406
10.12 21.2427062988281
10.16 21.1552124023438
10.2 21.0673217773438
10.24 20.9790649414062
10.28 20.8904418945312
10.32 20.8014526367188
10.36 20.7120971679688
10.4 20.6224060058594
10.44 20.5323791503906
10.48 20.4420166015625
10.52 20.3514099121094
10.56 20.2603759765625
10.6 20.1690979003906
10.64 20.0775451660156
10.68 19.9857177734375
10.72 19.8936157226562
10.76 19.8012084960938
10.8 19.7085876464844
10.84 19.6156616210938
10.88 19.5225219726562
10.92 19.4291076660156
10.96 19.3354797363281
11 19.2416381835938
11.04 19.1475830078125
11.08 19.0532531738281
11.12 18.9587707519531
11.16 18.8641052246094
11.2 18.7691955566406
11.24 18.674072265625
11.28 18.5787658691406
11.32 18.4832153320312
11.36 18.3875122070312
11.4 18.2915649414062
11.44 18.1954956054688
11.48 18.0991516113281
11.52 18.002685546875
11.56 17.9059448242188
11.6 17.8090209960938
11.64 17.7119140625
11.68 17.6145935058594
11.72 17.51708984375
11.76 17.4193725585938
11.8 17.3214416503906
11.84 17.2232971191406
11.88 17.1249694824219
11.92 17.0264282226562
11.96 16.9276428222656
12 16.8286743164062
12.04 16.7294616699219
12.08 16.6300048828125
12.12 16.5303955078125
12.16 16.4305419921875
12.2 16.3304748535156
12.24 16.2301330566406
12.28 16.1296081542969
12.32 16.02880859375
12.36 15.9278564453125
12.4 15.8266296386719
12.44 15.7251586914062
12.48 15.6233825683594
12.52 15.5214538574219
12.56 15.4192810058594
12.6 15.3168334960938
12.64 15.2141723632812
12.68 15.1111755371094
12.72 15.0079956054688
12.76 14.9044799804688
12.8 14.80078125
12.84 14.6967468261719
12.88 14.5924987792969
12.92 14.4879760742188
12.96 14.3831787109375
13 14.278076171875
13.04 14.1726989746094
13.08 14.0670471191406
13.12 13.9611206054688
13.16 13.8549194335938
13.2 13.7483825683594
13.24 13.6415710449219
13.28 13.5344848632812
13.32 13.4270629882812
13.36 13.3193969726562
13.4 13.21142578125
13.44 13.1031494140625
13.48 12.9945983886719
13.52 12.8857727050781
13.56 12.7765808105469
13.6 12.6671447753906
13.64 12.5574035644531
13.68 12.4473876953125
13.72 12.3371276855469
13.76 12.2265319824219
13.8 12.11572265625
13.84 12.0045776367188
13.88 11.8931884765625
13.92 11.7815551757812
13.96 11.669677734375
14 11.5575561523438
14.04 11.4451904296875
14.08 11.3325805664062
14.12 11.2197875976562
14.16 11.1067199707031
14.2 10.9935302734375
14.24 10.8800964355469
14.28 10.7665100097656
14.32 10.6527709960938
14.36 10.5388488769531
14.4 10.4248657226562
14.44 10.3107299804688
14.48 10.1964721679688
14.52 10.0821533203125
14.56 9.96783447265625
14.6 9.85342407226562
14.64 9.73898315429688
14.68 9.62451171875
14.72 9.51010131835938
14.76 9.395751953125
14.8 9.28146362304688
14.84 9.167236328125
14.88 9.05316162109375
14.92 8.93923950195312
14.96 8.82550048828125
15 8.71197509765625
15.04 8.59866333007812
15.08 8.48562622070312
15.12 8.37286376953125
15.16 8.260498046875
15.2 8.14846801757812
15.24 8.03680419921875
15.28 7.92559814453125
15.32 7.81484985351562
15.36 7.70458984375
15.4 7.59481811523438
15.44 7.48562622070312
15.48 7.37701416015625
15.52 7.26895141601562
15.56 7.16159057617188
15.6 7.05477905273438
15.64 6.94873046875
15.68 6.84329223632812
15.72 6.7386474609375
15.76 6.63470458984375
15.8 6.53146362304688
15.84 6.4290771484375
15.88 6.32745361328125
15.92 6.22662353515625
15.96 6.12667846679688
16 6.02749633789062
16.04 5.92916870117188
16.08 5.83175659179688
16.12 5.73519897460938
16.16 5.63949584960938
16.2 5.544677734375
16.24 5.45071411132812
16.28 5.35775756835938
16.32 5.26568603515625
16.36 5.17453002929688
16.4 5.08432006835938
16.44 4.99505615234375
16.48 4.90673828125
16.52 4.8193359375
16.56 4.73300170898438
16.6 4.64749145507812
16.64 4.56298828125
16.68 4.47946166992188
16.72 4.39691162109375
16.76 4.3153076171875
16.8 4.23464965820312
16.84 4.15496826171875
16.88 4.07620239257812
16.92 3.99844360351562
16.96 3.92153930664062
17 3.84555053710938
17.04 3.77056884765625
17.08 3.69644165039062
17.12 3.62326049804688
17.16 3.55093383789062
17.2 3.47946166992188
17.24 3.40890502929688
17.28 3.33920288085938
17.32 3.2703857421875
17.36 3.20233154296875
17.4 3.13519287109375
17.44 3.06881713867188
17.48 3.00326538085938
17.52 2.93850708007812
17.56 2.87454223632812
17.6 2.81134033203125
17.64 2.74893188476562
17.68 2.68719482421875
17.72 2.62625122070312
17.76 2.5660400390625
17.8 2.50650024414062
17.84 2.44766235351562
17.88 2.38949584960938
17.92 2.33200073242188
17.96 2.27511596679688
18 2.21881103515625
18.04 2.1632080078125
18.08 2.108154296875
18.12 2.0537109375
18.16 1.99981689453125
18.2 1.94647216796875
18.24 1.89370727539062
18.28 1.84133911132812
18.32 1.78955078125
18.36 1.73828125
18.4 1.6875
18.44 1.63714599609375
18.48 1.58724975585938
18.52 1.53778076171875
18.56 1.48876953125
18.6 1.440185546875
18.64 1.39202880859375
18.68 1.34423828125
18.72 1.296875
18.76 1.24993896484375
18.8 1.20330810546875
18.84 1.15707397460938
18.88 1.11123657226562
18.92 1.06573486328125
18.96 1.0206298828125
19 0.975799560546875
19.04 0.931365966796875
19.08 0.887298583984375
19.12 0.843536376953125
19.16 0.80010986328125
19.2 0.757049560546875
19.24 0.714263916015625
19.28 0.671844482421875
19.32 0.6297607421875
19.36 0.587982177734375
19.4 0.546478271484375
19.44 0.50537109375
19.48 0.464569091796875
19.52 0.42413330078125
19.56 0.38397216796875
19.6 0.34423828125
19.64 0.304840087890625
19.68 0.2657470703125
19.72 0.227020263671875
19.76 0.188751220703125
19.8 0.150787353515625
19.84 0.113189697265625
19.88 0.07598876953125
};
\addlegendentry{AQF-NL 0.99}
\end{axis}

\end{tikzpicture}


==> images/qlossfeaturesetA.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=10pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=-0.82, xmax=8.97,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0.001,0.01,0.05,0.25,0.5,0.75,0.95,0.99,0.999},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=0, ymax=0.0152974857,
ytick style={color=black},
% ticklabel style={font=\tiny},
width = 13cm,
height = 8cm
]
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.00033948);
\addlegendimage{ybar, ybar legend,draw=none,fill=steelblue31119180,postaction={pattern=north east lines}}
\addlegendentry{DGP}

\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:0.625,0) rectangle (axis cs:0.775,0.001365117);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:1.625,0) rectangle (axis cs:1.775,0.004306529);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:2.625,0) rectangle (axis cs:2.775,0.011921845);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:3.625,0) rectangle (axis cs:3.775,0.014569034);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:4.625,0) rectangle (axis cs:4.775,0.011540922);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:5.625,0) rectangle (axis cs:5.775,0.00393985);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:6.625,0) rectangle (axis cs:6.775,0.001101621);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:7.625,0) rectangle (axis cs:7.775,0.000171394);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.000217357);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,postaction={pattern=north west lines}}
\addlegendentry{QR}

\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:0.775,0) rectangle (axis cs:0.925,0.001316049);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:1.775,0) rectangle (axis cs:1.925,0.004275005);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:2.775,0) rectangle (axis cs:2.925,0.011820719);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:3.775,0) rectangle (axis cs:3.925,0.014482297);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:4.775,0) rectangle (axis cs:4.925,0.011491309);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:5.775,0) rectangle (axis cs:5.925,0.003882985);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:6.775,0) rectangle (axis cs:6.925,0.001076695);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:7.775,0) rectangle (axis cs:7.925,0.000155018);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.000238678);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}}
\addlegendentry{ANF-AFFINE}

\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.001435101);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.004902612);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.012558742);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:3.925,0) rectangle (axis cs:4.075,0.014479385);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:4.925,0) rectangle (axis cs:5.075,0.012057993);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:5.925,0) rectangle (axis cs:6.075,0.004596028);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:6.925,0) rectangle (axis cs:7.075,0.001279071);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:7.925,0) rectangle (axis cs:8.075,0.000172366);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.000312604);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}}
\addlegendentry{ANF-NL}

\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.002020043);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.00529144);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.012142045);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:4.075,0) rectangle (axis cs:4.225,0.014436733);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:5.075,0) rectangle (axis cs:5.225,0.011815867);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:6.075,0) rectangle (axis cs:6.225,0.004744986);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:7.075,0) rectangle (axis cs:7.225,0.001507527);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:8.075,0) rectangle (axis cs:8.225,0.000263332);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.001777558);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}}
\addlegendentry{AQF-AFFINE}

\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.002311977);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.004517241);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.011835727);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:4.225,0) rectangle (axis cs:4.375,0.014454668);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:5.225,0) rectangle (axis cs:5.375,0.011525922);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:6.225,0) rectangle (axis cs:6.375,0.004034231);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:7.225,0) rectangle (axis cs:7.375,0.001792096);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:8.225,0) rectangle (axis cs:8.375,0.001249144);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:0.375,0) rectangle (axis cs:0.525,0.000390637);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675,postaction={pattern=grid}}
\addlegendentry{AQF-NL}

\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:1.375,0) rectangle (axis cs:1.525,0.001344787);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:2.375,0) rectangle (axis cs:2.525,0.004284698);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:3.375,0) rectangle (axis cs:3.525,0.011801515);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:4.375,0) rectangle (axis cs:4.525,0.014449218);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:5.375,0) rectangle (axis cs:5.525,0.011466381);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:6.375,0) rectangle (axis cs:6.525,0.003897007);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:7.375,0) rectangle (axis cs:7.525,0.001294208);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:8.375,0) rectangle (axis cs:8.525,0.000580569);
\end{axis}

\end{tikzpicture}


==> images/qlossfeaturesetB.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=10pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape,
font=\footnotesize}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=-0.82, xmax=8.97,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0.001,0.01,0.05,0.25,0.5,0.75,0.95,0.99,0.999},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=0, ymax=0.0165793761,
ytick style={color=black},
tick label style = {font=\small},
width = \columnwidth,
height = 0.2\textheight
]
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.000312945);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,postaction={pattern=north east lines}}
\addlegendentry{DGP}

\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:0.625,0) rectangle (axis cs:0.775,0.001382407);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:1.625,0) rectangle (axis cs:1.775,0.004373687);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:2.625,0) rectangle (axis cs:2.775,0.012318899);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:3.625,0) rectangle (axis cs:3.775,0.014853041);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:4.625,0) rectangle (axis cs:4.775,0.011638222);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:5.625,0) rectangle (axis cs:5.775,0.003976818);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:6.625,0) rectangle (axis cs:6.775,0.001121169);
\draw[draw=none,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:7.625,0) rectangle (axis cs:7.775,0.000177918);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.000217626);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,postaction={pattern=north west lines}}
\addlegendentry{QR}

\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:0.775,0) rectangle (axis cs:0.925,0.001318543);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:1.775,0) rectangle (axis cs:1.925,0.004283488);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:2.775,0) rectangle (axis cs:2.925,0.011871061);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:3.775,0) rectangle (axis cs:3.925,0.014571);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:4.775,0) rectangle (axis cs:4.925,0.01154907);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:5.775,0) rectangle (axis cs:5.925,0.003902226);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:6.775,0) rectangle (axis cs:6.925,0.001081901);
\draw[draw=none,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:7.775,0) rectangle (axis cs:7.925,0.000153183);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.000256141);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}}
\addlegendentry{ANF-AFFINE}

\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.001545108);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.00531804);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.013829959);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:3.925,0) rectangle (axis cs:4.075,0.015789882);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:4.925,0) rectangle (axis cs:5.075,0.01213062);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:5.925,0) rectangle (axis cs:6.075,0.004754792);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:6.925,0) rectangle (axis cs:7.075,0.001334461);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:7.925,0) rectangle (axis cs:8.075,0.000181896);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.000318512);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}}
\addlegendentry{ANF-NL}

\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.002026129);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.005433838);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.012397327);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:4.075,0) rectangle (axis cs:4.225,0.014831762);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:5.075,0) rectangle (axis cs:5.225,0.012135394);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:6.075,0) rectangle (axis cs:6.225,0.004636943);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:7.075,0) rectangle (axis cs:7.225,0.001450113);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:8.075,0) rectangle (axis cs:8.225,0.00022443);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.001679106);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}}
\addlegendentry{AQF-AFFINE}

\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.002234821);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.00452419);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.012025115);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:4.225,0) rectangle (axis cs:4.375,0.014598469);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:5.225,0) rectangle (axis cs:5.375,0.01169314);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:6.225,0) rectangle (axis cs:6.375,0.004108929);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:7.225,0) rectangle (axis cs:7.375,0.001814902);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:8.225,0) rectangle (axis cs:8.375,0.001258538);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:0.375,0) rectangle (axis cs:0.525,0.000502835);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675,postaction={pattern=grid}}
\addlegendentry{AQF-NL}

\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:1.375,0) rectangle (axis cs:1.525,0.001373981);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:2.375,0) rectangle (axis cs:2.525,0.004299616);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:3.375,0) rectangle (axis cs:3.525,0.011850363);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:4.375,0) rectangle (axis cs:4.525,0.014524128);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:5.375,0) rectangle (axis cs:5.525,0.011518706);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:6.375,0) rectangle (axis cs:6.525,0.003909175);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:7.375,0) rectangle (axis cs:7.525,0.001286063);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:8.375,0) rectangle (axis cs:8.525,0.000611576);
\end{axis}

\end{tikzpicture}


==> images/qlossfeaturesetC.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=10pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=-0.505, xmax=8.955,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0.001,0.01,0.05,0.25,0.5,0.75,0.95,0.99,0.999},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=0, ymax=0.0207490752,
ytick style={color=black},
width = 13cm,
height = 8cm
]
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.00093117);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}}
\addlegendentry{ANF-AFFINE}

\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.00258177);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.00685724);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.016946661);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:3.925,0) rectangle (axis cs:4.075,0.019761024);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:4.925,0) rectangle (axis cs:5.075,0.01569589);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:5.925,0) rectangle (axis cs:6.075,0.005722934);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:6.925,0) rectangle (axis cs:7.075,0.001723322);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:7.925,0) rectangle (axis cs:8.075,0.000314826);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.000413444);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}}
\addlegendentry{ANF-NL}

\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.002224507);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.006746102);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.016682669);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:4.075,0) rectangle (axis cs:4.225,0.019562887);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:5.075,0) rectangle (axis cs:5.225,0.015550301);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:6.075,0) rectangle (axis cs:6.225,0.005701775);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:7.075,0) rectangle (axis cs:7.225,0.001791305);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:8.075,0) rectangle (axis cs:8.225,0.000290614);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.003708891);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}}
\addlegendentry{AQF-AFFINE}

\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.004377827);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.007236448);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.016573412);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:4.225,0) rectangle (axis cs:4.375,0.01936159);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:5.225,0) rectangle (axis cs:5.375,0.015541836);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:6.225,0) rectangle (axis cs:6.375,0.00589664);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:7.225,0) rectangle (axis cs:7.375,0.002981322);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:8.225,0) rectangle (axis cs:8.375,0.002286056);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:0.375,0) rectangle (axis cs:0.525,0.001453977);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675,postaction={pattern=grid}}
\addlegendentry{AQF-NL}

\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:1.375,0) rectangle (axis cs:1.525,0.002637607);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:2.375,0) rectangle (axis cs:2.525,0.006890772);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:3.375,0) rectangle (axis cs:3.525,0.01655868);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:4.375,0) rectangle (axis cs:4.525,0.019449567);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:5.375,0) rectangle (axis cs:5.525,0.015491242);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:6.375,0) rectangle (axis cs:6.525,0.005693452);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:7.375,0) rectangle (axis cs:7.525,0.002240042);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:8.375,0) rectangle (axis cs:8.525,0.001352354);
\end{axis}

\end{tikzpicture}


==> images/qlossfeaturesetD.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{compat=1.11,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
        %\draw[##1,/tikz/.cd,yshift=-0.25em]
                %(0cm,0cm) rectangle (3pt,0.8em);},
        \draw[##1,/tikz/.cd,bar width=10pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};},
},
}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\alpha$},
xmin=-0.505, xmax=8.955,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0.001,0.01,0.05,0.25,0.5,0.75,0.95,0.99,0.999},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=0, ymax=0.0209445894,
ytick style={color=black},
tick label style = {font=\small},
width = \columnwidth,
height = 0.2\textheight
]
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.000864541);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}}
\addlegendentry{ANF-AFFINE}

\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:0.925,0) rectangle (axis cs:1.075,0.002554906);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:1.925,0) rectangle (axis cs:2.075,0.00696429);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:2.925,0) rectangle (axis cs:3.075,0.017088728);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:3.925,0) rectangle (axis cs:4.075,0.019947228);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:4.925,0) rectangle (axis cs:5.075,0.015958069);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:5.925,0) rectangle (axis cs:6.075,0.005911909);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:6.925,0) rectangle (axis cs:7.075,0.001827395);
\draw[draw=none,fill=forestgreen4416044,postaction={pattern=crosshatch dots}] (axis cs:7.925,0) rectangle (axis cs:8.075,0.000435328);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:0.075,0) rectangle (axis cs:0.225,0.000465075);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}}
\addlegendentry{ANF-NL}

\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:1.075,0) rectangle (axis cs:1.225,0.00227394);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:2.075,0) rectangle (axis cs:2.225,0.006828588);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:3.075,0) rectangle (axis cs:3.225,0.016716182);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:4.075,0) rectangle (axis cs:4.225,0.019605488);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:5.075,0) rectangle (axis cs:5.225,0.015661885);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:6.075,0) rectangle (axis cs:6.225,0.005725778);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:7.075,0) rectangle (axis cs:7.225,0.001972924);
\draw[draw=none,fill=crimson2143940,postaction={pattern=horizontal lines}] (axis cs:8.075,0) rectangle (axis cs:8.225,0.000444599);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:0.225,0) rectangle (axis cs:0.375,0.003746175);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}}
\addlegendentry{AQF-AFFINE}

\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:1.225,0) rectangle (axis cs:1.375,0.004449973);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:2.225,0) rectangle (axis cs:2.375,0.007342801);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:3.225,0) rectangle (axis cs:3.375,0.016751123);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:4.225,0) rectangle (axis cs:4.375,0.019545897);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:5.225,0) rectangle (axis cs:5.375,0.015738076);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:6.225,0) rectangle (axis cs:6.375,0.006083098);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:7.225,0) rectangle (axis cs:7.375,0.003199242);
\draw[draw=none,fill=mediumpurple148103189,postaction={pattern=crosshatch}] (axis cs:8.225,0) rectangle (axis cs:8.375,0.002516209);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:0.375,0) rectangle (axis cs:0.525,0.001542438);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675,postaction={pattern=grid}}
\addlegendentry{AQF-NL}

\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:1.375,0) rectangle (axis cs:1.525,0.002662723);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:2.375,0) rectangle (axis cs:2.525,0.006845371);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:3.375,0) rectangle (axis cs:3.525,0.016516447);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:4.375,0) rectangle (axis cs:4.525,0.019464678);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:5.375,0) rectangle (axis cs:5.525,0.015533712);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:6.375,0) rectangle (axis cs:6.525,0.005771859);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:7.375,0) rectangle (axis cs:7.525,0.002359509);
\draw[draw=none,fill=sienna1408675,postaction={pattern=grid}] (axis cs:8.375,0) rectangle (axis cs:8.525,0.001502874);
\end{axis}

\end{tikzpicture}


==> images/quantile_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=1.0, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Quantile Loss vs Error},
x grid style={darkgray176},
xlabel={Error ($=(a - a^{pred})$)},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=-0.0366220735785953, ymax=0.787458193979933,
ytick style={color=black},
height=0.18\textheight,
width=0.9\columnwidth,
]
\addplot [thick, red, forget plot]
table {%
-0.494983277591973 0.37123745819398
-0.294983277591973 0.37123745819398
};
\addplot [thick, red, forget plot]
table {%
-0.294983277591973 0.37123745819398
-0.294983277591973 0.22123745819398
};
\addplot [thick, red, forget plot]
table {%
0.341137123745819 0.0852842809364548
0.541137123745819 0.0852842809364548
};
\addplot [thick, red, forget plot]
table {%
0.541137123745819 0.0852842809364548
0.541137123745819 0.135284280936455
};
\addplot [thick, steelblue31119180]
table {%
-1 0.75
-0.993311036789298 0.744983277591973
-0.986622073578595 0.739966555183946
-0.979933110367893 0.73494983277592
-0.973244147157191 0.729933110367893
-0.966555183946488 0.724916387959866
-0.959866220735786 0.719899665551839
-0.953177257525084 0.714882943143813
-0.946488294314381 0.709866220735786
-0.939799331103679 0.704849498327759
-0.933110367892977 0.699832775919732
-0.926421404682274 0.694816053511706
-0.919732441471572 0.689799331103679
-0.91304347826087 0.684782608695652
-0.906354515050167 0.679765886287625
-0.899665551839465 0.674749163879599
-0.892976588628763 0.669732441471572
-0.88628762541806 0.664715719063545
-0.879598662207358 0.659698996655518
-0.872909698996655 0.654682274247492
-0.866220735785953 0.649665551839465
-0.859531772575251 0.644648829431438
-0.852842809364548 0.639632107023411
-0.846153846153846 0.634615384615385
-0.839464882943144 0.629598662207358
-0.832775919732441 0.624581939799331
-0.826086956521739 0.619565217391304
-0.819397993311037 0.614548494983278
-0.812709030100334 0.609531772575251
-0.806020066889632 0.604515050167224
-0.79933110367893 0.599498327759197
-0.792642140468227 0.594481605351171
-0.785953177257525 0.589464882943144
-0.779264214046823 0.584448160535117
-0.77257525083612 0.57943143812709
-0.765886287625418 0.574414715719064
-0.759197324414716 0.569397993311037
-0.752508361204013 0.56438127090301
-0.745819397993311 0.559364548494983
-0.739130434782609 0.554347826086957
-0.732441471571906 0.54933110367893
-0.725752508361204 0.544314381270903
-0.719063545150502 0.539297658862876
-0.712374581939799 0.53428093645485
-0.705685618729097 0.529264214046823
-0.698996655518395 0.524247491638796
-0.692307692307692 0.519230769230769
-0.68561872909699 0.514214046822743
-0.678929765886288 0.509197324414716
-0.672240802675585 0.504180602006689
-0.665551839464883 0.499163879598662
-0.658862876254181 0.494147157190635
-0.652173913043478 0.489130434782609
-0.645484949832776 0.484113712374582
-0.638795986622074 0.479096989966555
-0.632107023411371 0.474080267558528
-0.625418060200669 0.469063545150502
-0.618729096989967 0.464046822742475
-0.612040133779264 0.459030100334448
-0.605351170568562 0.454013377926421
-0.59866220735786 0.448996655518395
-0.591973244147157 0.443979933110368
-0.585284280936455 0.438963210702341
-0.578595317725753 0.433946488294314
-0.57190635451505 0.428929765886288
-0.565217391304348 0.423913043478261
-0.558528428093646 0.418896321070234
-0.551839464882943 0.413879598662207
-0.545150501672241 0.408862876254181
-0.538461538461539 0.403846153846154
-0.531772575250836 0.398829431438127
-0.525083612040134 0.3938127090301
-0.518394648829431 0.388795986622074
-0.511705685618729 0.383779264214047
-0.505016722408027 0.37876254180602
-0.498327759197324 0.373745819397993
-0.491638795986622 0.368729096989967
-0.48494983277592 0.36371237458194
-0.478260869565217 0.358695652173913
-0.471571906354515 0.353678929765886
-0.464882943143813 0.34866220735786
-0.45819397993311 0.343645484949833
-0.451505016722408 0.338628762541806
-0.444816053511706 0.333612040133779
-0.438127090301003 0.328595317725753
-0.431438127090301 0.323578595317726
-0.424749163879599 0.318561872909699
-0.418060200668896 0.313545150501672
-0.411371237458194 0.308528428093646
-0.404682274247492 0.303511705685619
-0.397993311036789 0.298494983277592
-0.391304347826087 0.293478260869565
-0.384615384615385 0.288461538461538
-0.377926421404682 0.283444816053512
-0.37123745819398 0.278428093645485
-0.364548494983278 0.273411371237458
-0.357859531772575 0.268394648829431
-0.351170568561873 0.263377926421405
-0.344481605351171 0.258361204013378
-0.337792642140468 0.253344481605351
-0.331103678929766 0.248327759197324
-0.324414715719064 0.243311036789298
-0.317725752508361 0.238294314381271
-0.311036789297659 0.233277591973244
-0.304347826086957 0.228260869565217
-0.297658862876254 0.223244147157191
-0.290969899665552 0.218227424749164
-0.28428093645485 0.213210702341137
-0.277591973244147 0.20819397993311
-0.270903010033445 0.203177257525084
-0.264214046822743 0.198160535117057
-0.25752508361204 0.19314381270903
-0.250836120401338 0.188127090301003
-0.244147157190636 0.183110367892977
-0.237458193979933 0.17809364548495
-0.230769230769231 0.173076923076923
-0.224080267558528 0.168060200668896
-0.217391304347826 0.16304347826087
-0.210702341137124 0.158026755852843
-0.204013377926421 0.153010033444816
-0.197324414715719 0.147993311036789
-0.190635451505017 0.142976588628763
-0.183946488294314 0.137959866220736
-0.177257525083612 0.132943143812709
-0.17056856187291 0.127926421404682
-0.163879598662207 0.122909698996656
-0.157190635451505 0.117892976588629
-0.150501672240803 0.112876254180602
-0.1438127090301 0.107859531772575
-0.137123745819398 0.102842809364549
-0.130434782608696 0.0978260869565218
-0.123745819397993 0.092809364548495
-0.117056856187291 0.0877926421404683
-0.110367892976589 0.0827759197324415
-0.103678929765886 0.0777591973244147
-0.096989966555184 0.072742474916388
-0.0903010033444817 0.0677257525083612
-0.0836120401337793 0.0627090301003345
-0.076923076923077 0.0576923076923077
-0.0702341137123746 0.052675585284281
-0.0635451505016723 0.0476588628762542
-0.0568561872909699 0.0426421404682274
-0.0501672240802675 0.0376254180602006
-0.0434782608695652 0.0326086956521739
-0.0367892976588629 0.0275919732441471
-0.0301003344481605 0.0225752508361204
-0.0234113712374582 0.0175585284280936
-0.0167224080267558 0.0125418060200669
-0.0100334448160535 0.00752508361204013
-0.00334448160535117 0.00250836120401338
0.00334448160535117 0.000836120401337792
0.0100334448160535 0.00250836120401338
0.0167224080267558 0.00418060200668896
0.0234113712374582 0.00585284280936454
0.0301003344481605 0.00752508361204013
0.0367892976588629 0.00919732441471571
0.0434782608695652 0.0108695652173913
0.0501672240802675 0.0125418060200669
0.0568561872909699 0.0142140468227425
0.0635451505016722 0.015886287625418
0.0702341137123745 0.0175585284280936
0.0769230769230769 0.0192307692307692
0.0836120401337792 0.0209030100334448
0.0903010033444815 0.0225752508361204
0.0969899665551839 0.024247491638796
0.103678929765886 0.0259197324414716
0.110367892976589 0.0275919732441471
0.117056856187291 0.0292642140468227
0.123745819397993 0.0309364548494983
0.130434782608696 0.0326086956521739
0.137123745819398 0.0342809364548495
0.1438127090301 0.0359531772575251
0.150501672240803 0.0376254180602006
0.157190635451505 0.0392976588628762
0.163879598662207 0.0409698996655518
0.17056856187291 0.0426421404682274
0.177257525083612 0.044314381270903
0.183946488294314 0.0459866220735786
0.190635451505017 0.0476588628762541
0.197324414715719 0.0493311036789297
0.204013377926421 0.0510033444816054
0.210702341137124 0.052675585284281
0.217391304347826 0.0543478260869565
0.224080267558529 0.0560200668896321
0.230769230769231 0.0576923076923077
0.237458193979933 0.0593645484949833
0.244147157190636 0.0610367892976589
0.250836120401338 0.0627090301003345
0.25752508361204 0.06438127090301
0.264214046822743 0.0660535117056856
0.270903010033445 0.0677257525083612
0.277591973244147 0.0693979933110368
0.28428093645485 0.0710702341137124
0.290969899665552 0.072742474916388
0.297658862876254 0.0744147157190636
0.304347826086957 0.0760869565217391
0.311036789297659 0.0777591973244147
0.317725752508361 0.0794314381270903
0.324414715719064 0.0811036789297659
0.331103678929766 0.0827759197324415
0.337792642140468 0.0844481605351171
0.344481605351171 0.0861204013377926
0.351170568561873 0.0877926421404682
0.357859531772575 0.0894648829431438
0.364548494983278 0.0911371237458194
0.37123745819398 0.092809364548495
0.377926421404682 0.0944816053511706
0.384615384615385 0.0961538461538461
0.391304347826087 0.0978260869565217
0.397993311036789 0.0994983277591973
0.404682274247492 0.101170568561873
0.411371237458194 0.102842809364548
0.418060200668896 0.104515050167224
0.424749163879599 0.1061872909699
0.431438127090301 0.107859531772575
0.438127090301003 0.109531772575251
0.444816053511706 0.111204013377926
0.451505016722408 0.112876254180602
0.45819397993311 0.114548494983278
0.464882943143813 0.116220735785953
0.471571906354515 0.117892976588629
0.478260869565217 0.119565217391304
0.48494983277592 0.12123745819398
0.491638795986622 0.122909698996655
0.498327759197324 0.124581939799331
0.505016722408027 0.126254180602007
0.511705685618729 0.127926421404682
0.518394648829431 0.129598662207358
0.525083612040134 0.131270903010033
0.531772575250836 0.132943143812709
0.538461538461538 0.134615384615385
0.545150501672241 0.13628762541806
0.551839464882943 0.137959866220736
0.558528428093646 0.139632107023411
0.565217391304348 0.141304347826087
0.57190635451505 0.142976588628763
0.578595317725753 0.144648829431438
0.585284280936455 0.146321070234114
0.591973244147157 0.147993311036789
0.59866220735786 0.149665551839465
0.605351170568562 0.15133779264214
0.612040133779264 0.153010033444816
0.618729096989967 0.154682274247492
0.625418060200669 0.156354515050167
0.632107023411371 0.158026755852843
0.638795986622074 0.159698996655518
0.645484949832776 0.161371237458194
0.652173913043478 0.16304347826087
0.658862876254181 0.164715719063545
0.665551839464883 0.166387959866221
0.672240802675585 0.168060200668896
0.678929765886288 0.169732441471572
0.68561872909699 0.171404682274247
0.692307692307692 0.173076923076923
0.698996655518395 0.174749163879599
0.705685618729097 0.176421404682274
0.712374581939799 0.17809364548495
0.719063545150502 0.179765886287625
0.725752508361204 0.181438127090301
0.732441471571906 0.183110367892977
0.739130434782609 0.184782608695652
0.745819397993311 0.186454849498328
0.752508361204013 0.188127090301003
0.759197324414716 0.189799331103679
0.765886287625418 0.191471571906354
0.77257525083612 0.19314381270903
0.779264214046823 0.194816053511706
0.785953177257525 0.196488294314381
0.792642140468227 0.198160535117057
0.79933110367893 0.199832775919732
0.806020066889632 0.201505016722408
0.812709030100334 0.203177257525084
0.819397993311037 0.204849498327759
0.826086956521739 0.206521739130435
0.832775919732441 0.20819397993311
0.839464882943144 0.209866220735786
0.846153846153846 0.211538461538462
0.852842809364548 0.213210702341137
0.859531772575251 0.214882943143813
0.866220735785953 0.216555183946488
0.872909698996655 0.218227424749164
0.879598662207358 0.219899665551839
0.88628762541806 0.221571906354515
0.892976588628763 0.223244147157191
0.899665551839465 0.224916387959866
0.906354515050167 0.226588628762542
0.91304347826087 0.228260869565217
0.919732441471572 0.229933110367893
0.926421404682274 0.231605351170569
0.933110367892977 0.233277591973244
0.939799331103679 0.23494983277592
0.946488294314381 0.236622073578595
0.953177257525084 0.238294314381271
0.959866220735786 0.239966555183946
0.966555183946488 0.241638795986622
0.973244147157191 0.243311036789298
0.979933110367893 0.244983277591973
0.986622073578595 0.246655518394649
0.993311036789298 0.248327759197324
1 0.25
};
% \addlegendentry{$\alpha_{th}$ quantile}
\draw (axis cs:-0.264983277591973,0.29623745819398) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\alpha-1$};
\draw (axis cs:0.571137123745819,0.105284280936455) node[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\alpha$};
\end{axis}

\end{tikzpicture}

==> images/quantile_losses.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=1, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Quantile Loss vs Error for Different Quantiles},
x grid style={darkgray176},
xlabel={Error = target - prediction},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Quantile Loss},
ymin=-0.0494648829431438, ymax=1.0394983277592,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
-1 0.9
-0.993311036789298 0.893979933110368
-0.986622073578595 0.887959866220736
-0.979933110367893 0.881939799331104
-0.973244147157191 0.875919732441472
-0.966555183946488 0.86989966555184
-0.959866220735786 0.863879598662207
-0.953177257525084 0.857859531772575
-0.946488294314381 0.851839464882943
-0.939799331103679 0.845819397993311
-0.933110367892977 0.839799331103679
-0.926421404682274 0.833779264214047
-0.919732441471572 0.827759197324415
-0.91304347826087 0.821739130434783
-0.906354515050167 0.815719063545151
-0.899665551839465 0.809698996655518
-0.892976588628763 0.803678929765886
-0.88628762541806 0.797658862876254
-0.879598662207358 0.791638795986622
-0.872909698996655 0.78561872909699
-0.866220735785953 0.779598662207358
-0.859531772575251 0.773578595317726
-0.852842809364548 0.767558528428094
-0.846153846153846 0.761538461538461
-0.839464882943144 0.755518394648829
-0.832775919732441 0.749498327759197
-0.826086956521739 0.743478260869565
-0.819397993311037 0.737458193979933
-0.812709030100334 0.731438127090301
-0.806020066889632 0.725418060200669
-0.79933110367893 0.719397993311037
-0.792642140468227 0.713377926421405
-0.785953177257525 0.707357859531773
-0.779264214046823 0.70133779264214
-0.77257525083612 0.695317725752508
-0.765886287625418 0.689297658862876
-0.759197324414716 0.683277591973244
-0.752508361204013 0.677257525083612
-0.745819397993311 0.67123745819398
-0.739130434782609 0.665217391304348
-0.732441471571906 0.659197324414716
-0.725752508361204 0.653177257525084
-0.719063545150502 0.647157190635452
-0.712374581939799 0.641137123745819
-0.705685618729097 0.635117056856187
-0.698996655518395 0.629096989966555
-0.692307692307692 0.623076923076923
-0.68561872909699 0.617056856187291
-0.678929765886288 0.611036789297659
-0.672240802675585 0.605016722408027
-0.665551839464883 0.598996655518395
-0.658862876254181 0.592976588628763
-0.652173913043478 0.58695652173913
-0.645484949832776 0.580936454849498
-0.638795986622074 0.574916387959866
-0.632107023411371 0.568896321070234
-0.625418060200669 0.562876254180602
-0.618729096989967 0.55685618729097
-0.612040133779264 0.550836120401338
-0.605351170568562 0.544816053511706
-0.59866220735786 0.538795986622074
-0.591973244147157 0.532775919732442
-0.585284280936455 0.526755852842809
-0.578595317725753 0.520735785953177
-0.57190635451505 0.514715719063545
-0.565217391304348 0.508695652173913
-0.558528428093646 0.502675585284281
-0.551839464882943 0.496655518394649
-0.545150501672241 0.490635451505017
-0.538461538461539 0.484615384615385
-0.531772575250836 0.478595317725753
-0.525083612040134 0.47257525083612
-0.518394648829431 0.466555183946488
-0.511705685618729 0.460535117056856
-0.505016722408027 0.454515050167224
-0.498327759197324 0.448494983277592
-0.491638795986622 0.44247491638796
-0.48494983277592 0.436454849498328
-0.478260869565217 0.430434782608696
-0.471571906354515 0.424414715719064
-0.464882943143813 0.418394648829431
-0.45819397993311 0.412374581939799
-0.451505016722408 0.406354515050167
-0.444816053511706 0.400334448160535
-0.438127090301003 0.394314381270903
-0.431438127090301 0.388294314381271
-0.424749163879599 0.382274247491639
-0.418060200668896 0.376254180602007
-0.411371237458194 0.370234113712375
-0.404682274247492 0.364214046822743
-0.397993311036789 0.35819397993311
-0.391304347826087 0.352173913043478
-0.384615384615385 0.346153846153846
-0.377926421404682 0.340133779264214
-0.37123745819398 0.334113712374582
-0.364548494983278 0.32809364548495
-0.357859531772575 0.322073578595318
-0.351170568561873 0.316053511705686
-0.344481605351171 0.310033444816053
-0.337792642140468 0.304013377926421
-0.331103678929766 0.297993311036789
-0.324414715719064 0.291973244147157
-0.317725752508361 0.285953177257525
-0.311036789297659 0.279933110367893
-0.304347826086957 0.273913043478261
-0.297658862876254 0.267892976588629
-0.290969899665552 0.261872909698997
-0.28428093645485 0.255852842809365
-0.277591973244147 0.249832775919732
-0.270903010033445 0.2438127090301
-0.264214046822743 0.237792642140468
-0.25752508361204 0.231772575250836
-0.250836120401338 0.225752508361204
-0.244147157190636 0.219732441471572
-0.237458193979933 0.21371237458194
-0.230769230769231 0.207692307692308
-0.224080267558528 0.201672240802676
-0.217391304347826 0.195652173913043
-0.210702341137124 0.189632107023411
-0.204013377926421 0.183612040133779
-0.197324414715719 0.177591973244147
-0.190635451505017 0.171571906354515
-0.183946488294314 0.165551839464883
-0.177257525083612 0.159531772575251
-0.17056856187291 0.153511705685619
-0.163879598662207 0.147491638795987
-0.157190635451505 0.141471571906355
-0.150501672240803 0.135451505016722
-0.1438127090301 0.12943143812709
-0.137123745819398 0.123411371237458
-0.130434782608696 0.117391304347826
-0.123745819397993 0.111371237458194
-0.117056856187291 0.105351170568562
-0.110367892976589 0.0993311036789298
-0.103678929765886 0.0933110367892977
-0.096989966555184 0.0872909698996656
-0.0903010033444817 0.0812709030100335
-0.0836120401337793 0.0752508361204014
-0.076923076923077 0.0692307692307693
-0.0702341137123746 0.0632107023411372
-0.0635451505016723 0.0571906354515051
-0.0568561872909699 0.0511705685618729
-0.0501672240802675 0.0451505016722408
-0.0434782608695652 0.0391304347826087
-0.0367892976588629 0.0331103678929766
-0.0301003344481605 0.0270903010033445
-0.0234113712374582 0.0210702341137124
-0.0167224080267558 0.0150501672240803
-0.0100334448160535 0.00903010033444815
-0.00334448160535117 0.00301003344481605
0.00334448160535117 0.000334448160535117
0.0100334448160535 0.00100334448160535
0.0167224080267558 0.00167224080267558
0.0234113712374582 0.00234113712374582
0.0301003344481605 0.00301003344481605
0.0367892976588629 0.00367892976588629
0.0434782608695652 0.00434782608695652
0.0501672240802675 0.00501672240802675
0.0568561872909699 0.00568561872909699
0.0635451505016722 0.00635451505016722
0.0702341137123745 0.00702341137123745
0.0769230769230769 0.00769230769230769
0.0836120401337792 0.00836120401337792
0.0903010033444815 0.00903010033444815
0.0969899665551839 0.00969899665551839
0.103678929765886 0.0103678929765886
0.110367892976589 0.0110367892976589
0.117056856187291 0.0117056856187291
0.123745819397993 0.0123745819397993
0.130434782608696 0.0130434782608696
0.137123745819398 0.0137123745819398
0.1438127090301 0.01438127090301
0.150501672240803 0.0150501672240803
0.157190635451505 0.0157190635451505
0.163879598662207 0.0163879598662207
0.17056856187291 0.017056856187291
0.177257525083612 0.0177257525083612
0.183946488294314 0.0183946488294314
0.190635451505017 0.0190635451505017
0.197324414715719 0.0197324414715719
0.204013377926421 0.0204013377926422
0.210702341137124 0.0210702341137124
0.217391304347826 0.0217391304347826
0.224080267558529 0.0224080267558529
0.230769230769231 0.0230769230769231
0.237458193979933 0.0237458193979933
0.244147157190636 0.0244147157190636
0.250836120401338 0.0250836120401338
0.25752508361204 0.025752508361204
0.264214046822743 0.0264214046822743
0.270903010033445 0.0270903010033445
0.277591973244147 0.0277591973244147
0.28428093645485 0.028428093645485
0.290969899665552 0.0290969899665552
0.297658862876254 0.0297658862876254
0.304347826086957 0.0304347826086957
0.311036789297659 0.0311036789297659
0.317725752508361 0.0317725752508361
0.324414715719064 0.0324414715719064
0.331103678929766 0.0331103678929766
0.337792642140468 0.0337792642140468
0.344481605351171 0.0344481605351171
0.351170568561873 0.0351170568561873
0.357859531772575 0.0357859531772575
0.364548494983278 0.0364548494983278
0.37123745819398 0.037123745819398
0.377926421404682 0.0377926421404682
0.384615384615385 0.0384615384615385
0.391304347826087 0.0391304347826087
0.397993311036789 0.0397993311036789
0.404682274247492 0.0404682274247492
0.411371237458194 0.0411371237458194
0.418060200668896 0.0418060200668896
0.424749163879599 0.0424749163879599
0.431438127090301 0.0431438127090301
0.438127090301003 0.0438127090301003
0.444816053511706 0.0444816053511706
0.451505016722408 0.0451505016722408
0.45819397993311 0.045819397993311
0.464882943143813 0.0464882943143813
0.471571906354515 0.0471571906354515
0.478260869565217 0.0478260869565217
0.48494983277592 0.048494983277592
0.491638795986622 0.0491638795986622
0.498327759197324 0.0498327759197324
0.505016722408027 0.0505016722408027
0.511705685618729 0.0511705685618729
0.518394648829431 0.0518394648829431
0.525083612040134 0.0525083612040134
0.531772575250836 0.0531772575250836
0.538461538461538 0.0538461538461538
0.545150501672241 0.0545150501672241
0.551839464882943 0.0551839464882943
0.558528428093646 0.0558528428093646
0.565217391304348 0.0565217391304348
0.57190635451505 0.057190635451505
0.578595317725753 0.0578595317725753
0.585284280936455 0.0585284280936455
0.591973244147157 0.0591973244147157
0.59866220735786 0.059866220735786
0.605351170568562 0.0605351170568562
0.612040133779264 0.0612040133779264
0.618729096989967 0.0618729096989967
0.625418060200669 0.0625418060200669
0.632107023411371 0.0632107023411371
0.638795986622074 0.0638795986622074
0.645484949832776 0.0645484949832776
0.652173913043478 0.0652173913043478
0.658862876254181 0.0658862876254181
0.665551839464883 0.0665551839464883
0.672240802675585 0.0672240802675585
0.678929765886288 0.0678929765886288
0.68561872909699 0.068561872909699
0.692307692307692 0.0692307692307692
0.698996655518395 0.0698996655518395
0.705685618729097 0.0705685618729097
0.712374581939799 0.0712374581939799
0.719063545150502 0.0719063545150502
0.725752508361204 0.0725752508361204
0.732441471571906 0.0732441471571906
0.739130434782609 0.0739130434782609
0.745819397993311 0.0745819397993311
0.752508361204013 0.0752508361204013
0.759197324414716 0.0759197324414716
0.765886287625418 0.0765886287625418
0.77257525083612 0.077257525083612
0.779264214046823 0.0779264214046823
0.785953177257525 0.0785953177257525
0.792642140468227 0.0792642140468227
0.79933110367893 0.079933110367893
0.806020066889632 0.0806020066889632
0.812709030100334 0.0812709030100334
0.819397993311037 0.0819397993311037
0.826086956521739 0.0826086956521739
0.832775919732441 0.0832775919732441
0.839464882943144 0.0839464882943144
0.846153846153846 0.0846153846153846
0.852842809364548 0.0852842809364548
0.859531772575251 0.0859531772575251
0.866220735785953 0.0866220735785953
0.872909698996655 0.0872909698996655
0.879598662207358 0.0879598662207358
0.88628762541806 0.088628762541806
0.892976588628763 0.0892976588628763
0.899665551839465 0.0899665551839465
0.906354515050167 0.0906354515050167
0.91304347826087 0.091304347826087
0.919732441471572 0.0919732441471572
0.926421404682274 0.0926421404682274
0.933110367892977 0.0933110367892977
0.939799331103679 0.0939799331103679
0.946488294314381 0.0946488294314381
0.953177257525084 0.0953177257525084
0.959866220735786 0.0959866220735786
0.966555183946488 0.0966555183946488
0.973244147157191 0.0973244147157191
0.979933110367893 0.0979933110367893
0.986622073578595 0.0986622073578595
0.993311036789298 0.0993311036789298
1 0.1
};
\addlegendentry{$\alpha = 0.10$}
\addplot [thick, darkorange25512714]
table {%
-1 0.5
-0.993311036789298 0.496655518394649
-0.986622073578595 0.493311036789298
-0.979933110367893 0.489966555183946
-0.973244147157191 0.486622073578595
-0.966555183946488 0.483277591973244
-0.959866220735786 0.479933110367893
-0.953177257525084 0.476588628762542
-0.946488294314381 0.473244147157191
-0.939799331103679 0.469899665551839
-0.933110367892977 0.466555183946488
-0.926421404682274 0.463210702341137
-0.919732441471572 0.459866220735786
-0.91304347826087 0.456521739130435
-0.906354515050167 0.453177257525084
-0.899665551839465 0.449832775919732
-0.892976588628763 0.446488294314381
-0.88628762541806 0.44314381270903
-0.879598662207358 0.439799331103679
-0.872909698996655 0.436454849498328
-0.866220735785953 0.433110367892977
-0.859531772575251 0.429765886287625
-0.852842809364548 0.426421404682274
-0.846153846153846 0.423076923076923
-0.839464882943144 0.419732441471572
-0.832775919732441 0.416387959866221
-0.826086956521739 0.41304347826087
-0.819397993311037 0.409698996655518
-0.812709030100334 0.406354515050167
-0.806020066889632 0.403010033444816
-0.79933110367893 0.399665551839465
-0.792642140468227 0.396321070234114
-0.785953177257525 0.392976588628763
-0.779264214046823 0.389632107023411
-0.77257525083612 0.38628762541806
-0.765886287625418 0.382943143812709
-0.759197324414716 0.379598662207358
-0.752508361204013 0.376254180602007
-0.745819397993311 0.372909698996655
-0.739130434782609 0.369565217391304
-0.732441471571906 0.366220735785953
-0.725752508361204 0.362876254180602
-0.719063545150502 0.359531772575251
-0.712374581939799 0.3561872909699
-0.705685618729097 0.352842809364548
-0.698996655518395 0.349498327759197
-0.692307692307692 0.346153846153846
-0.68561872909699 0.342809364548495
-0.678929765886288 0.339464882943144
-0.672240802675585 0.336120401337793
-0.665551839464883 0.332775919732441
-0.658862876254181 0.32943143812709
-0.652173913043478 0.326086956521739
-0.645484949832776 0.322742474916388
-0.638795986622074 0.319397993311037
-0.632107023411371 0.316053511705686
-0.625418060200669 0.312709030100334
-0.618729096989967 0.309364548494983
-0.612040133779264 0.306020066889632
-0.605351170568562 0.302675585284281
-0.59866220735786 0.29933110367893
-0.591973244147157 0.295986622073579
-0.585284280936455 0.292642140468227
-0.578595317725753 0.289297658862876
-0.57190635451505 0.285953177257525
-0.565217391304348 0.282608695652174
-0.558528428093646 0.279264214046823
-0.551839464882943 0.275919732441472
-0.545150501672241 0.27257525083612
-0.538461538461539 0.269230769230769
-0.531772575250836 0.265886287625418
-0.525083612040134 0.262541806020067
-0.518394648829431 0.259197324414716
-0.511705685618729 0.255852842809365
-0.505016722408027 0.252508361204013
-0.498327759197324 0.249163879598662
-0.491638795986622 0.245819397993311
-0.48494983277592 0.24247491638796
-0.478260869565217 0.239130434782609
-0.471571906354515 0.235785953177258
-0.464882943143813 0.232441471571906
-0.45819397993311 0.229096989966555
-0.451505016722408 0.225752508361204
-0.444816053511706 0.222408026755853
-0.438127090301003 0.219063545150502
-0.431438127090301 0.215719063545151
-0.424749163879599 0.212374581939799
-0.418060200668896 0.209030100334448
-0.411371237458194 0.205685618729097
-0.404682274247492 0.202341137123746
-0.397993311036789 0.198996655518395
-0.391304347826087 0.195652173913043
-0.384615384615385 0.192307692307692
-0.377926421404682 0.188963210702341
-0.37123745819398 0.18561872909699
-0.364548494983278 0.182274247491639
-0.357859531772575 0.178929765886288
-0.351170568561873 0.175585284280936
-0.344481605351171 0.172240802675585
-0.337792642140468 0.168896321070234
-0.331103678929766 0.165551839464883
-0.324414715719064 0.162207357859532
-0.317725752508361 0.158862876254181
-0.311036789297659 0.155518394648829
-0.304347826086957 0.152173913043478
-0.297658862876254 0.148829431438127
-0.290969899665552 0.145484949832776
-0.28428093645485 0.142140468227425
-0.277591973244147 0.138795986622074
-0.270903010033445 0.135451505016722
-0.264214046822743 0.132107023411371
-0.25752508361204 0.12876254180602
-0.250836120401338 0.125418060200669
-0.244147157190636 0.122073578595318
-0.237458193979933 0.118729096989967
-0.230769230769231 0.115384615384615
-0.224080267558528 0.112040133779264
-0.217391304347826 0.108695652173913
-0.210702341137124 0.105351170568562
-0.204013377926421 0.102006688963211
-0.197324414715719 0.0986622073578595
-0.190635451505017 0.0953177257525084
-0.183946488294314 0.0919732441471572
-0.177257525083612 0.088628762541806
-0.17056856187291 0.0852842809364548
-0.163879598662207 0.0819397993311037
-0.157190635451505 0.0785953177257525
-0.150501672240803 0.0752508361204013
-0.1438127090301 0.0719063545150502
-0.137123745819398 0.068561872909699
-0.130434782608696 0.0652173913043478
-0.123745819397993 0.0618729096989967
-0.117056856187291 0.0585284280936455
-0.110367892976589 0.0551839464882943
-0.103678929765886 0.0518394648829432
-0.096989966555184 0.048494983277592
-0.0903010033444817 0.0451505016722408
-0.0836120401337793 0.0418060200668897
-0.076923076923077 0.0384615384615385
-0.0702341137123746 0.0351170568561873
-0.0635451505016723 0.0317725752508362
-0.0568561872909699 0.0284280936454849
-0.0501672240802675 0.0250836120401338
-0.0434782608695652 0.0217391304347826
-0.0367892976588629 0.0183946488294314
-0.0301003344481605 0.0150501672240803
-0.0234113712374582 0.0117056856187291
-0.0167224080267558 0.00836120401337792
-0.0100334448160535 0.00501672240802675
-0.00334448160535117 0.00167224080267558
0.00334448160535117 0.00167224080267558
0.0100334448160535 0.00501672240802675
0.0167224080267558 0.00836120401337792
0.0234113712374582 0.0117056856187291
0.0301003344481605 0.0150501672240803
0.0367892976588629 0.0183946488294314
0.0434782608695652 0.0217391304347826
0.0501672240802675 0.0250836120401338
0.0568561872909699 0.0284280936454849
0.0635451505016722 0.0317725752508361
0.0702341137123745 0.0351170568561873
0.0769230769230769 0.0384615384615384
0.0836120401337792 0.0418060200668896
0.0903010033444815 0.0451505016722408
0.0969899665551839 0.0484949832775919
0.103678929765886 0.0518394648829431
0.110367892976589 0.0551839464882943
0.117056856187291 0.0585284280936454
0.123745819397993 0.0618729096989966
0.130434782608696 0.0652173913043478
0.137123745819398 0.068561872909699
0.1438127090301 0.0719063545150501
0.150501672240803 0.0752508361204013
0.157190635451505 0.0785953177257525
0.163879598662207 0.0819397993311036
0.17056856187291 0.0852842809364548
0.177257525083612 0.088628762541806
0.183946488294314 0.0919732441471571
0.190635451505017 0.0953177257525083
0.197324414715719 0.0986622073578595
0.204013377926421 0.102006688963211
0.210702341137124 0.105351170568562
0.217391304347826 0.108695652173913
0.224080267558529 0.112040133779264
0.230769230769231 0.115384615384615
0.237458193979933 0.118729096989967
0.244147157190636 0.122073578595318
0.250836120401338 0.125418060200669
0.25752508361204 0.12876254180602
0.264214046822743 0.132107023411371
0.270903010033445 0.135451505016722
0.277591973244147 0.138795986622074
0.28428093645485 0.142140468227425
0.290969899665552 0.145484949832776
0.297658862876254 0.148829431438127
0.304347826086957 0.152173913043478
0.311036789297659 0.155518394648829
0.317725752508361 0.158862876254181
0.324414715719064 0.162207357859532
0.331103678929766 0.165551839464883
0.337792642140468 0.168896321070234
0.344481605351171 0.172240802675585
0.351170568561873 0.175585284280936
0.357859531772575 0.178929765886288
0.364548494983278 0.182274247491639
0.37123745819398 0.18561872909699
0.377926421404682 0.188963210702341
0.384615384615385 0.192307692307692
0.391304347826087 0.195652173913043
0.397993311036789 0.198996655518395
0.404682274247492 0.202341137123746
0.411371237458194 0.205685618729097
0.418060200668896 0.209030100334448
0.424749163879599 0.212374581939799
0.431438127090301 0.21571906354515
0.438127090301003 0.219063545150502
0.444816053511706 0.222408026755853
0.451505016722408 0.225752508361204
0.45819397993311 0.229096989966555
0.464882943143813 0.232441471571906
0.471571906354515 0.235785953177257
0.478260869565217 0.239130434782609
0.48494983277592 0.24247491638796
0.491638795986622 0.245819397993311
0.498327759197324 0.249163879598662
0.505016722408027 0.252508361204013
0.511705685618729 0.255852842809364
0.518394648829431 0.259197324414716
0.525083612040134 0.262541806020067
0.531772575250836 0.265886287625418
0.538461538461538 0.269230769230769
0.545150501672241 0.27257525083612
0.551839464882943 0.275919732441472
0.558528428093646 0.279264214046823
0.565217391304348 0.282608695652174
0.57190635451505 0.285953177257525
0.578595317725753 0.289297658862876
0.585284280936455 0.292642140468227
0.591973244147157 0.295986622073579
0.59866220735786 0.29933110367893
0.605351170568562 0.302675585284281
0.612040133779264 0.306020066889632
0.618729096989967 0.309364548494983
0.625418060200669 0.312709030100334
0.632107023411371 0.316053511705686
0.638795986622074 0.319397993311037
0.645484949832776 0.322742474916388
0.652173913043478 0.326086956521739
0.658862876254181 0.32943143812709
0.665551839464883 0.332775919732441
0.672240802675585 0.336120401337793
0.678929765886288 0.339464882943144
0.68561872909699 0.342809364548495
0.692307692307692 0.346153846153846
0.698996655518395 0.349498327759197
0.705685618729097 0.352842809364548
0.712374581939799 0.3561872909699
0.719063545150502 0.359531772575251
0.725752508361204 0.362876254180602
0.732441471571906 0.366220735785953
0.739130434782609 0.369565217391304
0.745819397993311 0.372909698996655
0.752508361204013 0.376254180602007
0.759197324414716 0.379598662207358
0.765886287625418 0.382943143812709
0.77257525083612 0.38628762541806
0.779264214046823 0.389632107023411
0.785953177257525 0.392976588628763
0.792642140468227 0.396321070234114
0.79933110367893 0.399665551839465
0.806020066889632 0.403010033444816
0.812709030100334 0.406354515050167
0.819397993311037 0.409698996655518
0.826086956521739 0.41304347826087
0.832775919732441 0.416387959866221
0.839464882943144 0.419732441471572
0.846153846153846 0.423076923076923
0.852842809364548 0.426421404682274
0.859531772575251 0.429765886287625
0.866220735785953 0.433110367892977
0.872909698996655 0.436454849498328
0.879598662207358 0.439799331103679
0.88628762541806 0.44314381270903
0.892976588628763 0.446488294314381
0.899665551839465 0.449832775919732
0.906354515050167 0.453177257525084
0.91304347826087 0.456521739130435
0.919732441471572 0.459866220735786
0.926421404682274 0.463210702341137
0.933110367892977 0.466555183946488
0.939799331103679 0.469899665551839
0.946488294314381 0.473244147157191
0.953177257525084 0.476588628762542
0.959866220735786 0.479933110367893
0.966555183946488 0.483277591973244
0.973244147157191 0.486622073578595
0.979933110367893 0.489966555183946
0.986622073578595 0.493311036789298
0.993311036789298 0.496655518394649
1 0.5
};
\addlegendentry{$\alpha = 0.50$}
\addplot [thick, forestgreen4416044]
table {%
-1 0.25
-0.993311036789298 0.248327759197324
-0.986622073578595 0.246655518394649
-0.979933110367893 0.244983277591973
-0.973244147157191 0.243311036789298
-0.966555183946488 0.241638795986622
-0.959866220735786 0.239966555183946
-0.953177257525084 0.238294314381271
-0.946488294314381 0.236622073578595
-0.939799331103679 0.23494983277592
-0.933110367892977 0.233277591973244
-0.926421404682274 0.231605351170569
-0.919732441471572 0.229933110367893
-0.91304347826087 0.228260869565217
-0.906354515050167 0.226588628762542
-0.899665551839465 0.224916387959866
-0.892976588628763 0.223244147157191
-0.88628762541806 0.221571906354515
-0.879598662207358 0.219899665551839
-0.872909698996655 0.218227424749164
-0.866220735785953 0.216555183946488
-0.859531772575251 0.214882943143813
-0.852842809364548 0.213210702341137
-0.846153846153846 0.211538461538462
-0.839464882943144 0.209866220735786
-0.832775919732441 0.20819397993311
-0.826086956521739 0.206521739130435
-0.819397993311037 0.204849498327759
-0.812709030100334 0.203177257525084
-0.806020066889632 0.201505016722408
-0.79933110367893 0.199832775919732
-0.792642140468227 0.198160535117057
-0.785953177257525 0.196488294314381
-0.779264214046823 0.194816053511706
-0.77257525083612 0.19314381270903
-0.765886287625418 0.191471571906355
-0.759197324414716 0.189799331103679
-0.752508361204013 0.188127090301003
-0.745819397993311 0.186454849498328
-0.739130434782609 0.184782608695652
-0.732441471571906 0.183110367892977
-0.725752508361204 0.181438127090301
-0.719063545150502 0.179765886287625
-0.712374581939799 0.17809364548495
-0.705685618729097 0.176421404682274
-0.698996655518395 0.174749163879599
-0.692307692307692 0.173076923076923
-0.68561872909699 0.171404682274247
-0.678929765886288 0.169732441471572
-0.672240802675585 0.168060200668896
-0.665551839464883 0.166387959866221
-0.658862876254181 0.164715719063545
-0.652173913043478 0.16304347826087
-0.645484949832776 0.161371237458194
-0.638795986622074 0.159698996655518
-0.632107023411371 0.158026755852843
-0.625418060200669 0.156354515050167
-0.618729096989967 0.154682274247492
-0.612040133779264 0.153010033444816
-0.605351170568562 0.15133779264214
-0.59866220735786 0.149665551839465
-0.591973244147157 0.147993311036789
-0.585284280936455 0.146321070234114
-0.578595317725753 0.144648829431438
-0.57190635451505 0.142976588628763
-0.565217391304348 0.141304347826087
-0.558528428093646 0.139632107023411
-0.551839464882943 0.137959866220736
-0.545150501672241 0.13628762541806
-0.538461538461539 0.134615384615385
-0.531772575250836 0.132943143812709
-0.525083612040134 0.131270903010033
-0.518394648829431 0.129598662207358
-0.511705685618729 0.127926421404682
-0.505016722408027 0.126254180602007
-0.498327759197324 0.124581939799331
-0.491638795986622 0.122909698996656
-0.48494983277592 0.12123745819398
-0.478260869565217 0.119565217391304
-0.471571906354515 0.117892976588629
-0.464882943143813 0.116220735785953
-0.45819397993311 0.114548494983278
-0.451505016722408 0.112876254180602
-0.444816053511706 0.111204013377926
-0.438127090301003 0.109531772575251
-0.431438127090301 0.107859531772575
-0.424749163879599 0.1061872909699
-0.418060200668896 0.104515050167224
-0.411371237458194 0.102842809364549
-0.404682274247492 0.101170568561873
-0.397993311036789 0.0994983277591973
-0.391304347826087 0.0978260869565217
-0.384615384615385 0.0961538461538461
-0.377926421404682 0.0944816053511706
-0.37123745819398 0.092809364548495
-0.364548494983278 0.0911371237458194
-0.357859531772575 0.0894648829431438
-0.351170568561873 0.0877926421404682
-0.344481605351171 0.0861204013377926
-0.337792642140468 0.0844481605351171
-0.331103678929766 0.0827759197324415
-0.324414715719064 0.0811036789297659
-0.317725752508361 0.0794314381270903
-0.311036789297659 0.0777591973244147
-0.304347826086957 0.0760869565217391
-0.297658862876254 0.0744147157190636
-0.290969899665552 0.072742474916388
-0.28428093645485 0.0710702341137124
-0.277591973244147 0.0693979933110368
-0.270903010033445 0.0677257525083612
-0.264214046822743 0.0660535117056856
-0.25752508361204 0.06438127090301
-0.250836120401338 0.0627090301003345
-0.244147157190636 0.0610367892976589
-0.237458193979933 0.0593645484949833
-0.230769230769231 0.0576923076923077
-0.224080267558528 0.0560200668896321
-0.217391304347826 0.0543478260869565
-0.210702341137124 0.0526755852842809
-0.204013377926421 0.0510033444816053
-0.197324414715719 0.0493311036789298
-0.190635451505017 0.0476588628762542
-0.183946488294314 0.0459866220735786
-0.177257525083612 0.044314381270903
-0.17056856187291 0.0426421404682274
-0.163879598662207 0.0409698996655518
-0.157190635451505 0.0392976588628763
-0.150501672240803 0.0376254180602007
-0.1438127090301 0.0359531772575251
-0.137123745819398 0.0342809364548495
-0.130434782608696 0.0326086956521739
-0.123745819397993 0.0309364548494983
-0.117056856187291 0.0292642140468228
-0.110367892976589 0.0275919732441472
-0.103678929765886 0.0259197324414716
-0.096989966555184 0.024247491638796
-0.0903010033444817 0.0225752508361204
-0.0836120401337793 0.0209030100334448
-0.076923076923077 0.0192307692307692
-0.0702341137123746 0.0175585284280937
-0.0635451505016723 0.0158862876254181
-0.0568561872909699 0.0142140468227425
-0.0501672240802675 0.0125418060200669
-0.0434782608695652 0.0108695652173913
-0.0367892976588629 0.00919732441471571
-0.0301003344481605 0.00752508361204013
-0.0234113712374582 0.00585284280936454
-0.0167224080267558 0.00418060200668896
-0.0100334448160535 0.00250836120401338
-0.00334448160535117 0.000836120401337792
0.00334448160535117 0.00250836120401338
0.0100334448160535 0.00752508361204013
0.0167224080267558 0.0125418060200669
0.0234113712374582 0.0175585284280936
0.0301003344481605 0.0225752508361204
0.0367892976588629 0.0275919732441471
0.0434782608695652 0.0326086956521739
0.0501672240802675 0.0376254180602006
0.0568561872909699 0.0426421404682274
0.0635451505016722 0.0476588628762541
0.0702341137123745 0.0526755852842809
0.0769230769230769 0.0576923076923077
0.0836120401337792 0.0627090301003344
0.0903010033444815 0.0677257525083612
0.0969899665551839 0.0727424749163879
0.103678929765886 0.0777591973244147
0.110367892976589 0.0827759197324414
0.117056856187291 0.0877926421404682
0.123745819397993 0.0928093645484949
0.130434782608696 0.0978260869565217
0.137123745819398 0.102842809364548
0.1438127090301 0.107859531772575
0.150501672240803 0.112876254180602
0.157190635451505 0.117892976588629
0.163879598662207 0.122909698996655
0.17056856187291 0.127926421404682
0.177257525083612 0.132943143812709
0.183946488294314 0.137959866220736
0.190635451505017 0.142976588628762
0.197324414715719 0.147993311036789
0.204013377926421 0.153010033444816
0.210702341137124 0.158026755852843
0.217391304347826 0.16304347826087
0.224080267558529 0.168060200668896
0.230769230769231 0.173076923076923
0.237458193979933 0.17809364548495
0.244147157190636 0.183110367892977
0.250836120401338 0.188127090301003
0.25752508361204 0.19314381270903
0.264214046822743 0.198160535117057
0.270903010033445 0.203177257525084
0.277591973244147 0.20819397993311
0.28428093645485 0.213210702341137
0.290969899665552 0.218227424749164
0.297658862876254 0.223244147157191
0.304347826086957 0.228260869565217
0.311036789297659 0.233277591973244
0.317725752508361 0.238294314381271
0.324414715719064 0.243311036789298
0.331103678929766 0.248327759197324
0.337792642140468 0.253344481605351
0.344481605351171 0.258361204013378
0.351170568561873 0.263377926421405
0.357859531772575 0.268394648829431
0.364548494983278 0.273411371237458
0.37123745819398 0.278428093645485
0.377926421404682 0.283444816053512
0.384615384615385 0.288461538461538
0.391304347826087 0.293478260869565
0.397993311036789 0.298494983277592
0.404682274247492 0.303511705685619
0.411371237458194 0.308528428093645
0.418060200668896 0.313545150501672
0.424749163879599 0.318561872909699
0.431438127090301 0.323578595317726
0.438127090301003 0.328595317725752
0.444816053511706 0.333612040133779
0.451505016722408 0.338628762541806
0.45819397993311 0.343645484949833
0.464882943143813 0.348662207357859
0.471571906354515 0.353678929765886
0.478260869565217 0.358695652173913
0.48494983277592 0.36371237458194
0.491638795986622 0.368729096989966
0.498327759197324 0.373745819397993
0.505016722408027 0.37876254180602
0.511705685618729 0.383779264214047
0.518394648829431 0.388795986622073
0.525083612040134 0.3938127090301
0.531772575250836 0.398829431438127
0.538461538461538 0.403846153846154
0.545150501672241 0.408862876254181
0.551839464882943 0.413879598662207
0.558528428093646 0.418896321070234
0.565217391304348 0.423913043478261
0.57190635451505 0.428929765886288
0.578595317725753 0.433946488294314
0.585284280936455 0.438963210702341
0.591973244147157 0.443979933110368
0.59866220735786 0.448996655518395
0.605351170568562 0.454013377926421
0.612040133779264 0.459030100334448
0.618729096989967 0.464046822742475
0.625418060200669 0.469063545150502
0.632107023411371 0.474080267558528
0.638795986622074 0.479096989966555
0.645484949832776 0.484113712374582
0.652173913043478 0.489130434782609
0.658862876254181 0.494147157190635
0.665551839464883 0.499163879598662
0.672240802675585 0.504180602006689
0.678929765886288 0.509197324414716
0.68561872909699 0.514214046822743
0.692307692307692 0.519230769230769
0.698996655518395 0.524247491638796
0.705685618729097 0.529264214046823
0.712374581939799 0.53428093645485
0.719063545150502 0.539297658862876
0.725752508361204 0.544314381270903
0.732441471571906 0.54933110367893
0.739130434782609 0.554347826086957
0.745819397993311 0.559364548494983
0.752508361204013 0.56438127090301
0.759197324414716 0.569397993311037
0.765886287625418 0.574414715719064
0.77257525083612 0.57943143812709
0.779264214046823 0.584448160535117
0.785953177257525 0.589464882943144
0.792642140468227 0.594481605351171
0.79933110367893 0.599498327759197
0.806020066889632 0.604515050167224
0.812709030100334 0.609531772575251
0.819397993311037 0.614548494983278
0.826086956521739 0.619565217391304
0.832775919732441 0.624581939799331
0.839464882943144 0.629598662207358
0.846153846153846 0.634615384615385
0.852842809364548 0.639632107023411
0.859531772575251 0.644648829431438
0.866220735785953 0.649665551839465
0.872909698996655 0.654682274247492
0.879598662207358 0.659698996655518
0.88628762541806 0.664715719063545
0.892976588628763 0.669732441471572
0.899665551839465 0.674749163879599
0.906354515050167 0.679765886287625
0.91304347826087 0.684782608695652
0.919732441471572 0.689799331103679
0.926421404682274 0.694816053511706
0.933110367892977 0.699832775919732
0.939799331103679 0.704849498327759
0.946488294314381 0.709866220735786
0.953177257525084 0.714882943143813
0.959866220735786 0.719899665551839
0.966555183946488 0.724916387959866
0.973244147157191 0.729933110367893
0.979933110367893 0.73494983277592
0.986622073578595 0.739966555183946
0.993311036789298 0.744983277591973
1 0.75
};
\addlegendentry{$\alpha = 0.75$}
\addplot [thick, crimson2143940]
table {%
-1 0.15
-0.993311036789298 0.148996655518395
-0.986622073578595 0.147993311036789
-0.979933110367893 0.146989966555184
-0.973244147157191 0.145986622073579
-0.966555183946488 0.144983277591973
-0.959866220735786 0.143979933110368
-0.953177257525084 0.142976588628763
-0.946488294314381 0.141973244147157
-0.939799331103679 0.140969899665552
-0.933110367892977 0.139966555183947
-0.926421404682274 0.138963210702341
-0.919732441471572 0.137959866220736
-0.91304347826087 0.13695652173913
-0.906354515050167 0.135953177257525
-0.899665551839465 0.13494983277592
-0.892976588628763 0.133946488294314
-0.88628762541806 0.132943143812709
-0.879598662207358 0.131939799331104
-0.872909698996655 0.130936454849498
-0.866220735785953 0.129933110367893
-0.859531772575251 0.128929765886288
-0.852842809364548 0.127926421404682
-0.846153846153846 0.126923076923077
-0.839464882943144 0.125919732441472
-0.832775919732441 0.124916387959866
-0.826086956521739 0.123913043478261
-0.819397993311037 0.122909698996656
-0.812709030100334 0.12190635451505
-0.806020066889632 0.120903010033445
-0.79933110367893 0.119899665551839
-0.792642140468227 0.118896321070234
-0.785953177257525 0.117892976588629
-0.779264214046823 0.116889632107023
-0.77257525083612 0.115886287625418
-0.765886287625418 0.114882943143813
-0.759197324414716 0.113879598662207
-0.752508361204013 0.112876254180602
-0.745819397993311 0.111872909698997
-0.739130434782609 0.110869565217391
-0.732441471571906 0.109866220735786
-0.725752508361204 0.108862876254181
-0.719063545150502 0.107859531772575
-0.712374581939799 0.10685618729097
-0.705685618729097 0.105852842809365
-0.698996655518395 0.104849498327759
-0.692307692307692 0.103846153846154
-0.68561872909699 0.102842809364549
-0.678929765886288 0.101839464882943
-0.672240802675585 0.100836120401338
-0.665551839464883 0.0998327759197325
-0.658862876254181 0.0988294314381271
-0.652173913043478 0.0978260869565218
-0.645484949832776 0.0968227424749164
-0.638795986622074 0.0958193979933111
-0.632107023411371 0.0948160535117057
-0.625418060200669 0.0938127090301003
-0.618729096989967 0.092809364548495
-0.612040133779264 0.0918060200668896
-0.605351170568562 0.0908026755852843
-0.59866220735786 0.089799331103679
-0.591973244147157 0.0887959866220736
-0.585284280936455 0.0877926421404683
-0.578595317725753 0.0867892976588629
-0.57190635451505 0.0857859531772576
-0.565217391304348 0.0847826086956522
-0.558528428093646 0.0837792642140468
-0.551839464882943 0.0827759197324415
-0.545150501672241 0.0817725752508361
-0.538461538461539 0.0807692307692308
-0.531772575250836 0.0797658862876254
-0.525083612040134 0.0787625418060201
-0.518394648829431 0.0777591973244147
-0.511705685618729 0.0767558528428094
-0.505016722408027 0.075752508361204
-0.498327759197324 0.0747491638795987
-0.491638795986622 0.0737458193979933
-0.48494983277592 0.072742474916388
-0.478260869565217 0.0717391304347826
-0.471571906354515 0.0707357859531773
-0.464882943143813 0.0697324414715719
-0.45819397993311 0.0687290969899666
-0.451505016722408 0.0677257525083612
-0.444816053511706 0.0667224080267559
-0.438127090301003 0.0657190635451505
-0.431438127090301 0.0647157190635452
-0.424749163879599 0.0637123745819398
-0.418060200668896 0.0627090301003345
-0.411371237458194 0.0617056856187291
-0.404682274247492 0.0607023411371238
-0.397993311036789 0.0596989966555184
-0.391304347826087 0.058695652173913
-0.384615384615385 0.0576923076923077
-0.377926421404682 0.0566889632107023
-0.37123745819398 0.055685618729097
-0.364548494983278 0.0546822742474916
-0.357859531772575 0.0536789297658863
-0.351170568561873 0.0526755852842809
-0.344481605351171 0.0516722408026756
-0.337792642140468 0.0506688963210702
-0.331103678929766 0.0496655518394649
-0.324414715719064 0.0486622073578595
-0.317725752508361 0.0476588628762542
-0.311036789297659 0.0466555183946488
-0.304347826086957 0.0456521739130435
-0.297658862876254 0.0446488294314381
-0.290969899665552 0.0436454849498328
-0.28428093645485 0.0426421404682274
-0.277591973244147 0.0416387959866221
-0.270903010033445 0.0406354515050167
-0.264214046822743 0.0396321070234114
-0.25752508361204 0.038628762541806
-0.250836120401338 0.0376254180602007
-0.244147157190636 0.0366220735785953
-0.237458193979933 0.03561872909699
-0.230769230769231 0.0346153846153846
-0.224080267558528 0.0336120401337793
-0.217391304347826 0.0326086956521739
-0.210702341137124 0.0316053511705686
-0.204013377926421 0.0306020066889632
-0.197324414715719 0.0295986622073579
-0.190635451505017 0.0285953177257525
-0.183946488294314 0.0275919732441472
-0.177257525083612 0.0265886287625418
-0.17056856187291 0.0255852842809365
-0.163879598662207 0.0245819397993311
-0.157190635451505 0.0235785953177258
-0.150501672240803 0.0225752508361204
-0.1438127090301 0.0215719063545151
-0.137123745819398 0.0205685618729097
-0.130434782608696 0.0195652173913044
-0.123745819397993 0.018561872909699
-0.117056856187291 0.0175585284280937
-0.110367892976589 0.0165551839464883
-0.103678929765886 0.015551839464883
-0.096989966555184 0.0145484949832776
-0.0903010033444817 0.0135451505016723
-0.0836120401337793 0.0125418060200669
-0.076923076923077 0.0115384615384615
-0.0702341137123746 0.0105351170568562
-0.0635451505016723 0.00953177257525085
-0.0568561872909699 0.00852842809364548
-0.0501672240802675 0.00752508361204013
-0.0434782608695652 0.00652173913043478
-0.0367892976588629 0.00551839464882943
-0.0301003344481605 0.00451505016722408
-0.0234113712374582 0.00351170568561873
-0.0167224080267558 0.00250836120401338
-0.0100334448160535 0.00150501672240803
-0.00334448160535117 0.000501672240802675
0.00334448160535117 0.00284280936454849
0.0100334448160535 0.00852842809364548
0.0167224080267558 0.0142140468227425
0.0234113712374582 0.0198996655518394
0.0301003344481605 0.0255852842809364
0.0367892976588629 0.0312709030100334
0.0434782608695652 0.0369565217391304
0.0501672240802675 0.0426421404682274
0.0568561872909699 0.0483277591973244
0.0635451505016722 0.0540133779264214
0.0702341137123745 0.0596989966555184
0.0769230769230769 0.0653846153846153
0.0836120401337792 0.0710702341137123
0.0903010033444815 0.0767558528428093
0.0969899665551839 0.0824414715719063
0.103678929765886 0.0881270903010033
0.110367892976589 0.0938127090301003
0.117056856187291 0.0994983277591973
0.123745819397993 0.105183946488294
0.130434782608696 0.110869565217391
0.137123745819398 0.116555183946488
0.1438127090301 0.122240802675585
0.150501672240803 0.127926421404682
0.157190635451505 0.133612040133779
0.163879598662207 0.139297658862876
0.17056856187291 0.144983277591973
0.177257525083612 0.15066889632107
0.183946488294314 0.156354515050167
0.190635451505017 0.162040133779264
0.197324414715719 0.167725752508361
0.204013377926421 0.173411371237458
0.210702341137124 0.179096989966555
0.217391304347826 0.184782608695652
0.224080267558529 0.190468227424749
0.230769230769231 0.196153846153846
0.237458193979933 0.201839464882943
0.244147157190636 0.20752508361204
0.250836120401338 0.213210702341137
0.25752508361204 0.218896321070234
0.264214046822743 0.224581939799331
0.270903010033445 0.230267558528428
0.277591973244147 0.235953177257525
0.28428093645485 0.241638795986622
0.290969899665552 0.247324414715719
0.297658862876254 0.253010033444816
0.304347826086957 0.258695652173913
0.311036789297659 0.26438127090301
0.317725752508361 0.270066889632107
0.324414715719064 0.275752508361204
0.331103678929766 0.281438127090301
0.337792642140468 0.287123745819398
0.344481605351171 0.292809364548495
0.351170568561873 0.298494983277592
0.357859531772575 0.304180602006689
0.364548494983278 0.309866220735786
0.37123745819398 0.315551839464883
0.377926421404682 0.32123745819398
0.384615384615385 0.326923076923077
0.391304347826087 0.332608695652174
0.397993311036789 0.338294314381271
0.404682274247492 0.343979933110368
0.411371237458194 0.349665551839465
0.418060200668896 0.355351170568562
0.424749163879599 0.361036789297659
0.431438127090301 0.366722408026756
0.438127090301003 0.372408026755853
0.444816053511706 0.37809364548495
0.451505016722408 0.383779264214047
0.45819397993311 0.389464882943144
0.464882943143813 0.395150501672241
0.471571906354515 0.400836120401338
0.478260869565217 0.406521739130435
0.48494983277592 0.412207357859532
0.491638795986622 0.417892976588629
0.498327759197324 0.423578595317726
0.505016722408027 0.429264214046823
0.511705685618729 0.43494983277592
0.518394648829431 0.440635451505017
0.525083612040134 0.446321070234114
0.531772575250836 0.452006688963211
0.538461538461538 0.457692307692308
0.545150501672241 0.463377926421405
0.551839464882943 0.469063545150502
0.558528428093646 0.474749163879599
0.565217391304348 0.480434782608696
0.57190635451505 0.486120401337793
0.578595317725753 0.49180602006689
0.585284280936455 0.497491638795987
0.591973244147157 0.503177257525084
0.59866220735786 0.508862876254181
0.605351170568562 0.514548494983278
0.612040133779264 0.520234113712375
0.618729096989967 0.525919732441472
0.625418060200669 0.531605351170569
0.632107023411371 0.537290969899666
0.638795986622074 0.542976588628763
0.645484949832776 0.54866220735786
0.652173913043478 0.554347826086957
0.658862876254181 0.560033444816054
0.665551839464883 0.56571906354515
0.672240802675585 0.571404682274247
0.678929765886288 0.577090301003344
0.68561872909699 0.582775919732441
0.692307692307692 0.588461538461538
0.698996655518395 0.594147157190635
0.705685618729097 0.599832775919732
0.712374581939799 0.605518394648829
0.719063545150502 0.611204013377926
0.725752508361204 0.616889632107023
0.732441471571906 0.62257525083612
0.739130434782609 0.628260869565217
0.745819397993311 0.633946488294314
0.752508361204013 0.639632107023411
0.759197324414716 0.645317725752508
0.765886287625418 0.651003344481605
0.77257525083612 0.656688963210702
0.779264214046823 0.662374581939799
0.785953177257525 0.668060200668896
0.792642140468227 0.673745819397993
0.79933110367893 0.67943143812709
0.806020066889632 0.685117056856187
0.812709030100334 0.690802675585284
0.819397993311037 0.696488294314381
0.826086956521739 0.702173913043478
0.832775919732441 0.707859531772575
0.839464882943144 0.713545150501672
0.846153846153846 0.719230769230769
0.852842809364548 0.724916387959866
0.859531772575251 0.730602006688963
0.866220735785953 0.73628762541806
0.872909698996655 0.741973244147157
0.879598662207358 0.747658862876254
0.88628762541806 0.753344481605351
0.892976588628763 0.759030100334448
0.899665551839465 0.764715719063545
0.906354515050167 0.770401337792642
0.91304347826087 0.776086956521739
0.919732441471572 0.781772575250836
0.926421404682274 0.787458193979933
0.933110367892977 0.79314381270903
0.939799331103679 0.798829431438127
0.946488294314381 0.804515050167224
0.953177257525084 0.810200668896321
0.959866220735786 0.815886287625418
0.966555183946488 0.821571906354515
0.973244147157191 0.827257525083612
0.979933110367893 0.832943143812709
0.986622073578595 0.838628762541806
0.993311036789298 0.844314381270903
1 0.85
};
\addlegendentry{$\alpha = 0.85$}
\addplot [thick, mediumpurple148103189]
table {%
-1 0.1
-0.993311036789298 0.0993311036789297
-0.986622073578595 0.0986622073578595
-0.979933110367893 0.0979933110367893
-0.973244147157191 0.097324414715719
-0.966555183946488 0.0966555183946488
-0.959866220735786 0.0959866220735786
-0.953177257525084 0.0953177257525083
-0.946488294314381 0.0946488294314381
-0.939799331103679 0.0939799331103679
-0.933110367892977 0.0933110367892976
-0.926421404682274 0.0926421404682274
-0.919732441471572 0.0919732441471572
-0.91304347826087 0.0913043478260869
-0.906354515050167 0.0906354515050167
-0.899665551839465 0.0899665551839465
-0.892976588628763 0.0892976588628762
-0.88628762541806 0.088628762541806
-0.879598662207358 0.0879598662207358
-0.872909698996655 0.0872909698996655
-0.866220735785953 0.0866220735785953
-0.859531772575251 0.0859531772575251
-0.852842809364548 0.0852842809364548
-0.846153846153846 0.0846153846153846
-0.839464882943144 0.0839464882943144
-0.832775919732441 0.0832775919732441
-0.826086956521739 0.0826086956521739
-0.819397993311037 0.0819397993311037
-0.812709030100334 0.0812709030100334
-0.806020066889632 0.0806020066889632
-0.79933110367893 0.079933110367893
-0.792642140468227 0.0792642140468227
-0.785953177257525 0.0785953177257525
-0.779264214046823 0.0779264214046823
-0.77257525083612 0.077257525083612
-0.765886287625418 0.0765886287625418
-0.759197324414716 0.0759197324414715
-0.752508361204013 0.0752508361204013
-0.745819397993311 0.0745819397993311
-0.739130434782609 0.0739130434782608
-0.732441471571906 0.0732441471571906
-0.725752508361204 0.0725752508361204
-0.719063545150502 0.0719063545150501
-0.712374581939799 0.0712374581939799
-0.705685618729097 0.0705685618729097
-0.698996655518395 0.0698996655518394
-0.692307692307692 0.0692307692307692
-0.68561872909699 0.068561872909699
-0.678929765886288 0.0678929765886288
-0.672240802675585 0.0672240802675585
-0.665551839464883 0.0665551839464883
-0.658862876254181 0.0658862876254181
-0.652173913043478 0.0652173913043478
-0.645484949832776 0.0645484949832776
-0.638795986622074 0.0638795986622073
-0.632107023411371 0.0632107023411371
-0.625418060200669 0.0625418060200669
-0.618729096989967 0.0618729096989966
-0.612040133779264 0.0612040133779264
-0.605351170568562 0.0605351170568562
-0.59866220735786 0.0598662207357859
-0.591973244147157 0.0591973244147157
-0.585284280936455 0.0585284280936455
-0.578595317725753 0.0578595317725752
-0.57190635451505 0.057190635451505
-0.565217391304348 0.0565217391304348
-0.558528428093646 0.0558528428093645
-0.551839464882943 0.0551839464882943
-0.545150501672241 0.0545150501672241
-0.538461538461539 0.0538461538461538
-0.531772575250836 0.0531772575250836
-0.525083612040134 0.0525083612040134
-0.518394648829431 0.0518394648829431
-0.511705685618729 0.0511705685618729
-0.505016722408027 0.0505016722408027
-0.498327759197324 0.0498327759197324
-0.491638795986622 0.0491638795986622
-0.48494983277592 0.048494983277592
-0.478260869565217 0.0478260869565217
-0.471571906354515 0.0471571906354515
-0.464882943143813 0.0464882943143813
-0.45819397993311 0.045819397993311
-0.451505016722408 0.0451505016722408
-0.444816053511706 0.0444816053511706
-0.438127090301003 0.0438127090301003
-0.431438127090301 0.0431438127090301
-0.424749163879599 0.0424749163879599
-0.418060200668896 0.0418060200668896
-0.411371237458194 0.0411371237458194
-0.404682274247492 0.0404682274247492
-0.397993311036789 0.0397993311036789
-0.391304347826087 0.0391304347826087
-0.384615384615385 0.0384615384615384
-0.377926421404682 0.0377926421404682
-0.37123745819398 0.037123745819398
-0.364548494983278 0.0364548494983278
-0.357859531772575 0.0357859531772575
-0.351170568561873 0.0351170568561873
-0.344481605351171 0.034448160535117
-0.337792642140468 0.0337792642140468
-0.331103678929766 0.0331103678929766
-0.324414715719064 0.0324414715719063
-0.317725752508361 0.0317725752508361
-0.311036789297659 0.0311036789297659
-0.304347826086957 0.0304347826086956
-0.297658862876254 0.0297658862876254
-0.290969899665552 0.0290969899665552
-0.28428093645485 0.0284280936454849
-0.277591973244147 0.0277591973244147
-0.270903010033445 0.0270903010033445
-0.264214046822743 0.0264214046822742
-0.25752508361204 0.025752508361204
-0.250836120401338 0.0250836120401338
-0.244147157190636 0.0244147157190635
-0.237458193979933 0.0237458193979933
-0.230769230769231 0.0230769230769231
-0.224080267558528 0.0224080267558528
-0.217391304347826 0.0217391304347826
-0.210702341137124 0.0210702341137124
-0.204013377926421 0.0204013377926421
-0.197324414715719 0.0197324414715719
-0.190635451505017 0.0190635451505017
-0.183946488294314 0.0183946488294314
-0.177257525083612 0.0177257525083612
-0.17056856187291 0.017056856187291
-0.163879598662207 0.0163879598662207
-0.157190635451505 0.0157190635451505
-0.150501672240803 0.0150501672240803
-0.1438127090301 0.01438127090301
-0.137123745819398 0.0137123745819398
-0.130434782608696 0.0130434782608696
-0.123745819397993 0.0123745819397993
-0.117056856187291 0.0117056856187291
-0.110367892976589 0.0110367892976589
-0.103678929765886 0.0103678929765886
-0.096989966555184 0.0096989966555184
-0.0903010033444817 0.00903010033444816
-0.0836120401337793 0.00836120401337793
-0.076923076923077 0.0076923076923077
-0.0702341137123746 0.00702341137123746
-0.0635451505016723 0.00635451505016723
-0.0568561872909699 0.00568561872909698
-0.0501672240802675 0.00501672240802675
-0.0434782608695652 0.00434782608695652
-0.0367892976588629 0.00367892976588628
-0.0301003344481605 0.00301003344481605
-0.0234113712374582 0.00234113712374582
-0.0167224080267558 0.00167224080267558
-0.0100334448160535 0.00100334448160535
-0.00334448160535117 0.000334448160535117
0.00334448160535117 0.00301003344481605
0.0100334448160535 0.00903010033444815
0.0167224080267558 0.0150501672240803
0.0234113712374582 0.0210702341137124
0.0301003344481605 0.0270903010033445
0.0367892976588629 0.0331103678929766
0.0434782608695652 0.0391304347826087
0.0501672240802675 0.0451505016722408
0.0568561872909699 0.0511705685618729
0.0635451505016722 0.057190635451505
0.0702341137123745 0.0632107023411371
0.0769230769230769 0.0692307692307692
0.0836120401337792 0.0752508361204013
0.0903010033444815 0.0812709030100334
0.0969899665551839 0.0872909698996655
0.103678929765886 0.0933110367892976
0.110367892976589 0.0993311036789297
0.117056856187291 0.105351170568562
0.123745819397993 0.111371237458194
0.130434782608696 0.117391304347826
0.137123745819398 0.123411371237458
0.1438127090301 0.12943143812709
0.150501672240803 0.135451505016722
0.157190635451505 0.141471571906354
0.163879598662207 0.147491638795987
0.17056856187291 0.153511705685619
0.177257525083612 0.159531772575251
0.183946488294314 0.165551839464883
0.190635451505017 0.171571906354515
0.197324414715719 0.177591973244147
0.204013377926421 0.183612040133779
0.210702341137124 0.189632107023411
0.217391304347826 0.195652173913044
0.224080267558529 0.201672240802676
0.230769230769231 0.207692307692308
0.237458193979933 0.21371237458194
0.244147157190636 0.219732441471572
0.250836120401338 0.225752508361204
0.25752508361204 0.231772575250836
0.264214046822743 0.237792642140468
0.270903010033445 0.2438127090301
0.277591973244147 0.249832775919732
0.28428093645485 0.255852842809365
0.290969899665552 0.261872909698997
0.297658862876254 0.267892976588629
0.304347826086957 0.273913043478261
0.311036789297659 0.279933110367893
0.317725752508361 0.285953177257525
0.324414715719064 0.291973244147157
0.331103678929766 0.297993311036789
0.337792642140468 0.304013377926421
0.344481605351171 0.310033444816053
0.351170568561873 0.316053511705686
0.357859531772575 0.322073578595318
0.364548494983278 0.32809364548495
0.37123745819398 0.334113712374582
0.377926421404682 0.340133779264214
0.384615384615385 0.346153846153846
0.391304347826087 0.352173913043478
0.397993311036789 0.35819397993311
0.404682274247492 0.364214046822742
0.411371237458194 0.370234113712375
0.418060200668896 0.376254180602007
0.424749163879599 0.382274247491639
0.431438127090301 0.388294314381271
0.438127090301003 0.394314381270903
0.444816053511706 0.400334448160535
0.451505016722408 0.406354515050167
0.45819397993311 0.412374581939799
0.464882943143813 0.418394648829431
0.471571906354515 0.424414715719063
0.478260869565217 0.430434782608696
0.48494983277592 0.436454849498328
0.491638795986622 0.44247491638796
0.498327759197324 0.448494983277592
0.505016722408027 0.454515050167224
0.511705685618729 0.460535117056856
0.518394648829431 0.466555183946488
0.525083612040134 0.47257525083612
0.531772575250836 0.478595317725752
0.538461538461538 0.484615384615385
0.545150501672241 0.490635451505017
0.551839464882943 0.496655518394649
0.558528428093646 0.502675585284281
0.565217391304348 0.508695652173913
0.57190635451505 0.514715719063545
0.578595317725753 0.520735785953177
0.585284280936455 0.526755852842809
0.591973244147157 0.532775919732442
0.59866220735786 0.538795986622074
0.605351170568562 0.544816053511706
0.612040133779264 0.550836120401338
0.618729096989967 0.55685618729097
0.625418060200669 0.562876254180602
0.632107023411371 0.568896321070234
0.638795986622074 0.574916387959866
0.645484949832776 0.580936454849498
0.652173913043478 0.58695652173913
0.658862876254181 0.592976588628763
0.665551839464883 0.598996655518395
0.672240802675585 0.605016722408027
0.678929765886288 0.611036789297659
0.68561872909699 0.617056856187291
0.692307692307692 0.623076923076923
0.698996655518395 0.629096989966555
0.705685618729097 0.635117056856187
0.712374581939799 0.641137123745819
0.719063545150502 0.647157190635452
0.725752508361204 0.653177257525084
0.732441471571906 0.659197324414716
0.739130434782609 0.665217391304348
0.745819397993311 0.67123745819398
0.752508361204013 0.677257525083612
0.759197324414716 0.683277591973244
0.765886287625418 0.689297658862876
0.77257525083612 0.695317725752508
0.779264214046823 0.70133779264214
0.785953177257525 0.707357859531773
0.792642140468227 0.713377926421405
0.79933110367893 0.719397993311037
0.806020066889632 0.725418060200669
0.812709030100334 0.731438127090301
0.819397993311037 0.737458193979933
0.826086956521739 0.743478260869565
0.832775919732441 0.749498327759197
0.839464882943144 0.755518394648829
0.846153846153846 0.761538461538461
0.852842809364548 0.767558528428094
0.859531772575251 0.773578595317726
0.866220735785953 0.779598662207358
0.872909698996655 0.78561872909699
0.879598662207358 0.791638795986622
0.88628762541806 0.797658862876254
0.892976588628763 0.803678929765886
0.899665551839465 0.809698996655518
0.906354515050167 0.815719063545151
0.91304347826087 0.821739130434783
0.919732441471572 0.827759197324415
0.926421404682274 0.833779264214047
0.933110367892977 0.839799331103679
0.939799331103679 0.845819397993311
0.946488294314381 0.851839464882943
0.953177257525084 0.857859531772575
0.959866220735786 0.863879598662207
0.966555183946488 0.86989966555184
0.973244147157191 0.875919732441472
0.979933110367893 0.881939799331104
0.986622073578595 0.887959866220736
0.993311036789298 0.893979933110368
1 0.9
};
\addlegendentry{$\alpha = 0.90$}
\addplot [thick, sienna1408675]
table {%
-1 0.05
-0.993311036789298 0.0496655518394649
-0.986622073578595 0.0493311036789298
-0.979933110367893 0.0489966555183947
-0.973244147157191 0.0486622073578596
-0.966555183946488 0.0483277591973245
-0.959866220735786 0.0479933110367893
-0.953177257525084 0.0476588628762542
-0.946488294314381 0.0473244147157191
-0.939799331103679 0.046989966555184
-0.933110367892977 0.0466555183946489
-0.926421404682274 0.0463210702341138
-0.919732441471572 0.0459866220735786
-0.91304347826087 0.0456521739130435
-0.906354515050167 0.0453177257525084
-0.899665551839465 0.0449832775919733
-0.892976588628763 0.0446488294314382
-0.88628762541806 0.044314381270903
-0.879598662207358 0.0439799331103679
-0.872909698996655 0.0436454849498328
-0.866220735785953 0.0433110367892977
-0.859531772575251 0.0429765886287626
-0.852842809364548 0.0426421404682275
-0.846153846153846 0.0423076923076923
-0.839464882943144 0.0419732441471572
-0.832775919732441 0.0416387959866221
-0.826086956521739 0.041304347826087
-0.819397993311037 0.0409698996655519
-0.812709030100334 0.0406354515050168
-0.806020066889632 0.0403010033444816
-0.79933110367893 0.0399665551839465
-0.792642140468227 0.0396321070234114
-0.785953177257525 0.0392976588628763
-0.779264214046823 0.0389632107023412
-0.77257525083612 0.0386287625418061
-0.765886287625418 0.0382943143812709
-0.759197324414716 0.0379598662207358
-0.752508361204013 0.0376254180602007
-0.745819397993311 0.0372909698996656
-0.739130434782609 0.0369565217391305
-0.732441471571906 0.0366220735785954
-0.725752508361204 0.0362876254180602
-0.719063545150502 0.0359531772575251
-0.712374581939799 0.03561872909699
-0.705685618729097 0.0352842809364549
-0.698996655518395 0.0349498327759198
-0.692307692307692 0.0346153846153846
-0.68561872909699 0.0342809364548495
-0.678929765886288 0.0339464882943144
-0.672240802675585 0.0336120401337793
-0.665551839464883 0.0332775919732442
-0.658862876254181 0.0329431438127091
-0.652173913043478 0.0326086956521739
-0.645484949832776 0.0322742474916388
-0.638795986622074 0.0319397993311037
-0.632107023411371 0.0316053511705686
-0.625418060200669 0.0312709030100335
-0.618729096989967 0.0309364548494984
-0.612040133779264 0.0306020066889632
-0.605351170568562 0.0302675585284281
-0.59866220735786 0.029933110367893
-0.591973244147157 0.0295986622073579
-0.585284280936455 0.0292642140468228
-0.578595317725753 0.0289297658862877
-0.57190635451505 0.0285953177257525
-0.565217391304348 0.0282608695652174
-0.558528428093646 0.0279264214046823
-0.551839464882943 0.0275919732441472
-0.545150501672241 0.0272575250836121
-0.538461538461539 0.026923076923077
-0.531772575250836 0.0265886287625418
-0.525083612040134 0.0262541806020067
-0.518394648829431 0.0259197324414716
-0.511705685618729 0.0255852842809365
-0.505016722408027 0.0252508361204014
-0.498327759197324 0.0249163879598662
-0.491638795986622 0.0245819397993311
-0.48494983277592 0.024247491638796
-0.478260869565217 0.0239130434782609
-0.471571906354515 0.0235785953177258
-0.464882943143813 0.0232441471571907
-0.45819397993311 0.0229096989966555
-0.451505016722408 0.0225752508361204
-0.444816053511706 0.0222408026755853
-0.438127090301003 0.0219063545150502
-0.431438127090301 0.0215719063545151
-0.424749163879599 0.02123745819398
-0.418060200668896 0.0209030100334448
-0.411371237458194 0.0205685618729097
-0.404682274247492 0.0202341137123746
-0.397993311036789 0.0198996655518395
-0.391304347826087 0.0195652173913044
-0.384615384615385 0.0192307692307692
-0.377926421404682 0.0188963210702341
-0.37123745819398 0.018561872909699
-0.364548494983278 0.0182274247491639
-0.357859531772575 0.0178929765886288
-0.351170568561873 0.0175585284280937
-0.344481605351171 0.0172240802675585
-0.337792642140468 0.0168896321070234
-0.331103678929766 0.0165551839464883
-0.324414715719064 0.0162207357859532
-0.317725752508361 0.0158862876254181
-0.311036789297659 0.015551839464883
-0.304347826086957 0.0152173913043478
-0.297658862876254 0.0148829431438127
-0.290969899665552 0.0145484949832776
-0.28428093645485 0.0142140468227425
-0.277591973244147 0.0138795986622074
-0.270903010033445 0.0135451505016723
-0.264214046822743 0.0132107023411371
-0.25752508361204 0.012876254180602
-0.250836120401338 0.0125418060200669
-0.244147157190636 0.0122073578595318
-0.237458193979933 0.0118729096989967
-0.230769230769231 0.0115384615384616
-0.224080267558528 0.0112040133779264
-0.217391304347826 0.0108695652173913
-0.210702341137124 0.0105351170568562
-0.204013377926421 0.0102006688963211
-0.197324414715719 0.00986622073578596
-0.190635451505017 0.00953177257525084
-0.183946488294314 0.00919732441471573
-0.177257525083612 0.00886287625418061
-0.17056856187291 0.00852842809364549
-0.163879598662207 0.00819397993311038
-0.157190635451505 0.00785953177257526
-0.150501672240803 0.00752508361204014
-0.1438127090301 0.00719063545150502
-0.137123745819398 0.00685618729096991
-0.130434782608696 0.00652173913043479
-0.123745819397993 0.00618729096989967
-0.117056856187291 0.00585284280936456
-0.110367892976589 0.00551839464882944
-0.103678929765886 0.00518394648829432
-0.096989966555184 0.0048494983277592
-0.0903010033444817 0.00451505016722409
-0.0836120401337793 0.00418060200668897
-0.076923076923077 0.00384615384615385
-0.0702341137123746 0.00351170568561874
-0.0635451505016723 0.00317725752508362
-0.0568561872909699 0.0028428093645485
-0.0501672240802675 0.00250836120401338
-0.0434782608695652 0.00217391304347826
-0.0367892976588629 0.00183946488294314
-0.0301003344481605 0.00150501672240803
-0.0234113712374582 0.00117056856187291
-0.0167224080267558 0.000836120401337793
-0.0100334448160535 0.000501672240802676
-0.00334448160535117 0.000167224080267559
0.00334448160535117 0.00317725752508361
0.0100334448160535 0.00953177257525083
0.0167224080267558 0.015886287625418
0.0234113712374582 0.0222408026755853
0.0301003344481605 0.0285953177257525
0.0367892976588629 0.0349498327759197
0.0434782608695652 0.0413043478260869
0.0501672240802675 0.0476588628762541
0.0568561872909699 0.0540133779264214
0.0635451505016722 0.0603678929765886
0.0702341137123745 0.0667224080267558
0.0769230769230769 0.073076923076923
0.0836120401337792 0.0794314381270902
0.0903010033444815 0.0857859531772575
0.0969899665551839 0.0921404682274247
0.103678929765886 0.0984949832775919
0.110367892976589 0.104849498327759
0.117056856187291 0.111204013377926
0.123745819397993 0.117558528428094
0.130434782608696 0.123913043478261
0.137123745819398 0.130267558528428
0.1438127090301 0.136622073578595
0.150501672240803 0.142976588628762
0.157190635451505 0.14933110367893
0.163879598662207 0.155685618729097
0.17056856187291 0.162040133779264
0.177257525083612 0.168394648829431
0.183946488294314 0.174749163879599
0.190635451505017 0.181103678929766
0.197324414715719 0.187458193979933
0.204013377926421 0.1938127090301
0.210702341137124 0.200167224080268
0.217391304347826 0.206521739130435
0.224080267558529 0.212876254180602
0.230769230769231 0.219230769230769
0.237458193979933 0.225585284280936
0.244147157190636 0.231939799331104
0.250836120401338 0.238294314381271
0.25752508361204 0.244648829431438
0.264214046822743 0.251003344481605
0.270903010033445 0.257357859531773
0.277591973244147 0.26371237458194
0.28428093645485 0.270066889632107
0.290969899665552 0.276421404682274
0.297658862876254 0.282775919732441
0.304347826086957 0.289130434782609
0.311036789297659 0.295484949832776
0.317725752508361 0.301839464882943
0.324414715719064 0.30819397993311
0.331103678929766 0.314548494983278
0.337792642140468 0.320903010033445
0.344481605351171 0.327257525083612
0.351170568561873 0.333612040133779
0.357859531772575 0.339966555183946
0.364548494983278 0.346321070234114
0.37123745819398 0.352675585284281
0.377926421404682 0.359030100334448
0.384615384615385 0.365384615384615
0.391304347826087 0.371739130434783
0.397993311036789 0.37809364548495
0.404682274247492 0.384448160535117
0.411371237458194 0.390802675585284
0.418060200668896 0.397157190635451
0.424749163879599 0.403511705685619
0.431438127090301 0.409866220735786
0.438127090301003 0.416220735785953
0.444816053511706 0.42257525083612
0.451505016722408 0.428929765886288
0.45819397993311 0.435284280936455
0.464882943143813 0.441638795986622
0.471571906354515 0.447993311036789
0.478260869565217 0.454347826086956
0.48494983277592 0.460702341137124
0.491638795986622 0.467056856187291
0.498327759197324 0.473411371237458
0.505016722408027 0.479765886287625
0.511705685618729 0.486120401337792
0.518394648829431 0.49247491638796
0.525083612040134 0.498829431438127
0.531772575250836 0.505183946488294
0.538461538461538 0.511538461538461
0.545150501672241 0.517892976588629
0.551839464882943 0.524247491638796
0.558528428093646 0.530602006688963
0.565217391304348 0.53695652173913
0.57190635451505 0.543311036789298
0.578595317725753 0.549665551839465
0.585284280936455 0.556020066889632
0.591973244147157 0.562374581939799
0.59866220735786 0.568729096989967
0.605351170568562 0.575083612040134
0.612040133779264 0.581438127090301
0.618729096989967 0.587792642140468
0.625418060200669 0.594147157190635
0.632107023411371 0.600501672240803
0.638795986622074 0.60685618729097
0.645484949832776 0.613210702341137
0.652173913043478 0.619565217391304
0.658862876254181 0.625919732441472
0.665551839464883 0.632274247491639
0.672240802675585 0.638628762541806
0.678929765886288 0.644983277591973
0.68561872909699 0.65133779264214
0.692307692307692 0.657692307692308
0.698996655518395 0.664046822742475
0.705685618729097 0.670401337792642
0.712374581939799 0.676755852842809
0.719063545150502 0.683110367892977
0.725752508361204 0.689464882943144
0.732441471571906 0.695819397993311
0.739130434782609 0.702173913043478
0.745819397993311 0.708528428093645
0.752508361204013 0.714882943143813
0.759197324414716 0.72123745819398
0.765886287625418 0.727591973244147
0.77257525083612 0.733946488294314
0.779264214046823 0.740301003344481
0.785953177257525 0.746655518394649
0.792642140468227 0.753010033444816
0.79933110367893 0.759364548494983
0.806020066889632 0.76571906354515
0.812709030100334 0.772073578595318
0.819397993311037 0.778428093645485
0.826086956521739 0.784782608695652
0.832775919732441 0.791137123745819
0.839464882943144 0.797491638795987
0.846153846153846 0.803846153846154
0.852842809364548 0.810200668896321
0.859531772575251 0.816555183946488
0.866220735785953 0.822909698996655
0.872909698996655 0.829264214046823
0.879598662207358 0.83561872909699
0.88628762541806 0.841973244147157
0.892976588628763 0.848327759197324
0.899665551839465 0.854682274247492
0.906354515050167 0.861036789297659
0.91304347826087 0.867391304347826
0.919732441471572 0.873745819397993
0.926421404682274 0.88010033444816
0.933110367892977 0.886454849498328
0.939799331103679 0.892809364548495
0.946488294314381 0.899163879598662
0.953177257525084 0.905518394648829
0.959866220735786 0.911872909698997
0.966555183946488 0.918227424749164
0.973244147157191 0.924581939799331
0.979933110367893 0.930936454849498
0.986622073578595 0.937290969899666
0.993311036789298 0.943645484949833
1 0.95
};
\addlegendentry{$\alpha = 0.95$}
\addplot [thick, orchid227119194]
table {%
-1 0.01
-0.993311036789298 0.00993311036789299
-0.986622073578595 0.00986622073578596
-0.979933110367893 0.00979933110367894
-0.973244147157191 0.00973244147157191
-0.966555183946488 0.00966555183946489
-0.959866220735786 0.00959866220735787
-0.953177257525084 0.00953177257525084
-0.946488294314381 0.00946488294314382
-0.939799331103679 0.0093979933110368
-0.933110367892977 0.00933110367892977
-0.926421404682274 0.00926421404682275
-0.919732441471572 0.00919732441471573
-0.91304347826087 0.00913043478260871
-0.906354515050167 0.00906354515050168
-0.899665551839465 0.00899665551839466
-0.892976588628763 0.00892976588628763
-0.88628762541806 0.00886287625418061
-0.879598662207358 0.00879598662207359
-0.872909698996655 0.00872909698996656
-0.866220735785953 0.00866220735785954
-0.859531772575251 0.00859531772575252
-0.852842809364548 0.00852842809364549
-0.846153846153846 0.00846153846153847
-0.839464882943144 0.00839464882943144
-0.832775919732441 0.00832775919732442
-0.826086956521739 0.0082608695652174
-0.819397993311037 0.00819397993311038
-0.812709030100334 0.00812709030100335
-0.806020066889632 0.00806020066889633
-0.79933110367893 0.00799331103678931
-0.792642140468227 0.00792642140468228
-0.785953177257525 0.00785953177257526
-0.779264214046823 0.00779264214046823
-0.77257525083612 0.00772575250836121
-0.765886287625418 0.00765886287625419
-0.759197324414716 0.00759197324414716
-0.752508361204013 0.00752508361204014
-0.745819397993311 0.00745819397993312
-0.739130434782609 0.00739130434782609
-0.732441471571906 0.00732441471571907
-0.725752508361204 0.00725752508361205
-0.719063545150502 0.00719063545150502
-0.712374581939799 0.007123745819398
-0.705685618729097 0.00705685618729098
-0.698996655518395 0.00698996655518395
-0.692307692307692 0.00692307692307693
-0.68561872909699 0.00685618729096991
-0.678929765886288 0.00678929765886288
-0.672240802675585 0.00672240802675586
-0.665551839464883 0.00665551839464884
-0.658862876254181 0.00658862876254181
-0.652173913043478 0.00652173913043479
-0.645484949832776 0.00645484949832776
-0.638795986622074 0.00638795986622074
-0.632107023411371 0.00632107023411372
-0.625418060200669 0.0062541806020067
-0.618729096989967 0.00618729096989967
-0.612040133779264 0.00612040133779265
-0.605351170568562 0.00605351170568562
-0.59866220735786 0.0059866220735786
-0.591973244147157 0.00591973244147158
-0.585284280936455 0.00585284280936455
-0.578595317725753 0.00578595317725753
-0.57190635451505 0.00571906354515051
-0.565217391304348 0.00565217391304348
-0.558528428093646 0.00558528428093646
-0.551839464882943 0.00551839464882944
-0.545150501672241 0.00545150501672241
-0.538461538461539 0.00538461538461539
-0.531772575250836 0.00531772575250837
-0.525083612040134 0.00525083612040134
-0.518394648829431 0.00518394648829432
-0.511705685618729 0.0051170568561873
-0.505016722408027 0.00505016722408027
-0.498327759197324 0.00498327759197325
-0.491638795986622 0.00491638795986623
-0.48494983277592 0.0048494983277592
-0.478260869565217 0.00478260869565218
-0.471571906354515 0.00471571906354515
-0.464882943143813 0.00464882943143813
-0.45819397993311 0.00458193979933111
-0.451505016722408 0.00451505016722408
-0.444816053511706 0.00444816053511706
-0.438127090301003 0.00438127090301004
-0.431438127090301 0.00431438127090301
-0.424749163879599 0.00424749163879599
-0.418060200668896 0.00418060200668897
-0.411371237458194 0.00411371237458194
-0.404682274247492 0.00404682274247492
-0.397993311036789 0.0039799331103679
-0.391304347826087 0.00391304347826087
-0.384615384615385 0.00384615384615385
-0.377926421404682 0.00377926421404683
-0.37123745819398 0.0037123745819398
-0.364548494983278 0.00364548494983278
-0.357859531772575 0.00357859531772576
-0.351170568561873 0.00351170568561873
-0.344481605351171 0.00344481605351171
-0.337792642140468 0.00337792642140469
-0.331103678929766 0.00331103678929766
-0.324414715719064 0.00324414715719064
-0.317725752508361 0.00317725752508361
-0.311036789297659 0.00311036789297659
-0.304347826086957 0.00304347826086957
-0.297658862876254 0.00297658862876254
-0.290969899665552 0.00290969899665552
-0.28428093645485 0.0028428093645485
-0.277591973244147 0.00277591973244147
-0.270903010033445 0.00270903010033445
-0.264214046822743 0.00264214046822743
-0.25752508361204 0.0025752508361204
-0.250836120401338 0.00250836120401338
-0.244147157190636 0.00244147157190636
-0.237458193979933 0.00237458193979933
-0.230769230769231 0.00230769230769231
-0.224080267558528 0.00224080267558529
-0.217391304347826 0.00217391304347826
-0.210702341137124 0.00210702341137124
-0.204013377926421 0.00204013377926422
-0.197324414715719 0.00197324414715719
-0.190635451505017 0.00190635451505017
-0.183946488294314 0.00183946488294315
-0.177257525083612 0.00177257525083612
-0.17056856187291 0.0017056856187291
-0.163879598662207 0.00163879598662208
-0.157190635451505 0.00157190635451505
-0.150501672240803 0.00150501672240803
-0.1438127090301 0.001438127090301
-0.137123745819398 0.00137123745819398
-0.130434782608696 0.00130434782608696
-0.123745819397993 0.00123745819397993
-0.117056856187291 0.00117056856187291
-0.110367892976589 0.00110367892976589
-0.103678929765886 0.00103678929765886
-0.096989966555184 0.000969899665551841
-0.0903010033444817 0.000903010033444817
-0.0836120401337793 0.000836120401337794
-0.076923076923077 0.000769230769230771
-0.0702341137123746 0.000702341137123747
-0.0635451505016723 0.000635451505016724
-0.0568561872909699 0.000568561872909699
-0.0501672240802675 0.000501672240802676
-0.0434782608695652 0.000434782608695652
-0.0367892976588629 0.000367892976588629
-0.0301003344481605 0.000301003344481605
-0.0234113712374582 0.000234113712374582
-0.0167224080267558 0.000167224080267559
-0.0100334448160535 0.000100334448160535
-0.00334448160535117 3.34448160535117e-05
0.00334448160535117 0.00331103678929766
0.0100334448160535 0.00993311036789297
0.0167224080267558 0.0165551839464883
0.0234113712374582 0.0231772575250836
0.0301003344481605 0.0297993311036789
0.0367892976588629 0.0364214046822742
0.0434782608695652 0.0430434782608695
0.0501672240802675 0.0496655518394648
0.0568561872909699 0.0562876254180602
0.0635451505016722 0.0629096989966555
0.0702341137123745 0.0695317725752508
0.0769230769230769 0.0761538461538461
0.0836120401337792 0.0827759197324414
0.0903010033444815 0.0893979933110367
0.0969899665551839 0.096020066889632
0.103678929765886 0.102642140468227
0.110367892976589 0.109264214046823
0.117056856187291 0.115886287625418
0.123745819397993 0.122508361204013
0.130434782608696 0.129130434782609
0.137123745819398 0.135752508361204
0.1438127090301 0.142374581939799
0.150501672240803 0.148996655518395
0.157190635451505 0.15561872909699
0.163879598662207 0.162240802675585
0.17056856187291 0.16886287625418
0.177257525083612 0.175484949832776
0.183946488294314 0.182107023411371
0.190635451505017 0.188729096989966
0.197324414715719 0.195351170568562
0.204013377926421 0.201973244147157
0.210702341137124 0.208595317725753
0.217391304347826 0.215217391304348
0.224080267558529 0.221839464882943
0.230769230769231 0.228461538461539
0.237458193979933 0.235083612040134
0.244147157190636 0.241705685618729
0.250836120401338 0.248327759197324
0.25752508361204 0.25494983277592
0.264214046822743 0.261571906354515
0.270903010033445 0.26819397993311
0.277591973244147 0.274816053511706
0.28428093645485 0.281438127090301
0.290969899665552 0.288060200668896
0.297658862876254 0.294682274247492
0.304347826086957 0.301304347826087
0.311036789297659 0.307926421404682
0.317725752508361 0.314548494983278
0.324414715719064 0.321170568561873
0.331103678929766 0.327792642140468
0.337792642140468 0.334414715719064
0.344481605351171 0.341036789297659
0.351170568561873 0.347658862876254
0.357859531772575 0.354280936454849
0.364548494983278 0.360903010033445
0.37123745819398 0.36752508361204
0.377926421404682 0.374147157190635
0.384615384615385 0.380769230769231
0.391304347826087 0.387391304347826
0.397993311036789 0.394013377926421
0.404682274247492 0.400635451505017
0.411371237458194 0.407257525083612
0.418060200668896 0.413879598662207
0.424749163879599 0.420501672240803
0.431438127090301 0.427123745819398
0.438127090301003 0.433745819397993
0.444816053511706 0.440367892976589
0.451505016722408 0.446989966555184
0.45819397993311 0.453612040133779
0.464882943143813 0.460234113712374
0.471571906354515 0.46685618729097
0.478260869565217 0.473478260869565
0.48494983277592 0.48010033444816
0.491638795986622 0.486722408026756
0.498327759197324 0.493344481605351
0.505016722408027 0.499966555183946
0.511705685618729 0.506588628762542
0.518394648829431 0.513210702341137
0.525083612040134 0.519832775919732
0.531772575250836 0.526454849498328
0.538461538461538 0.533076923076923
0.545150501672241 0.539698996655518
0.551839464882943 0.546321070234114
0.558528428093646 0.552943143812709
0.565217391304348 0.559565217391304
0.57190635451505 0.5661872909699
0.578595317725753 0.572809364548495
0.585284280936455 0.57943143812709
0.591973244147157 0.586053511705686
0.59866220735786 0.592675585284281
0.605351170568562 0.599297658862876
0.612040133779264 0.605919732441472
0.618729096989967 0.612541806020067
0.625418060200669 0.619163879598662
0.632107023411371 0.625785953177257
0.638795986622074 0.632408026755853
0.645484949832776 0.639030100334448
0.652173913043478 0.645652173913044
0.658862876254181 0.652274247491639
0.665551839464883 0.658896321070234
0.672240802675585 0.665518394648829
0.678929765886288 0.672140468227425
0.68561872909699 0.67876254180602
0.692307692307692 0.685384615384615
0.698996655518395 0.692006688963211
0.705685618729097 0.698628762541806
0.712374581939799 0.705250836120401
0.719063545150502 0.711872909698997
0.725752508361204 0.718494983277592
0.732441471571906 0.725117056856187
0.739130434782609 0.731739130434783
0.745819397993311 0.738361204013378
0.752508361204013 0.744983277591973
0.759197324414716 0.751605351170568
0.765886287625418 0.758227424749164
0.77257525083612 0.764849498327759
0.779264214046823 0.771471571906354
0.785953177257525 0.77809364548495
0.792642140468227 0.784715719063545
0.79933110367893 0.79133779264214
0.806020066889632 0.797959866220736
0.812709030100334 0.804581939799331
0.819397993311037 0.811204013377926
0.826086956521739 0.817826086956522
0.832775919732441 0.824448160535117
0.839464882943144 0.831070234113712
0.846153846153846 0.837692307692308
0.852842809364548 0.844314381270903
0.859531772575251 0.850936454849498
0.866220735785953 0.857558528428094
0.872909698996655 0.864180602006689
0.879598662207358 0.870802675585284
0.88628762541806 0.87742474916388
0.892976588628763 0.884046822742475
0.899665551839465 0.89066889632107
0.906354515050167 0.897290969899666
0.91304347826087 0.903913043478261
0.919732441471572 0.910535117056856
0.926421404682274 0.917157190635452
0.933110367892977 0.923779264214047
0.939799331103679 0.930401337792642
0.946488294314381 0.937023411371237
0.953177257525084 0.943645484949833
0.959866220735786 0.950267558528428
0.966555183946488 0.956889632107023
0.973244147157191 0.963511705685619
0.979933110367893 0.970133779264214
0.986622073578595 0.976755852842809
0.993311036789298 0.983377926421405
1 0.99
};
\addlegendentry{$\alpha = 0.99$}
\end{axis}

\end{tikzpicture}


==> images/xaccvstimeqr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\footnotesize
},
height=0.18\textheight,
width=0.9\columnwidth,
tick align=outside,
tick pos=left,
% title={xAcc vs time},
x grid style={darkgray176},
xlabel={time},
xmin=-1.566, xmax=32.886,
xtick style={color=black},
y grid style={darkgray176},
ylabel={xAcc},
ymin=-1.6, ymax=1.2099019050598,
ytick style={color=black}
]
% \addplot [very thick, steelblue31119180]
% table {%
% 0 0.37
% 0.04 0.36
% 0.08 0.36
% 0.12 0.35
% 0.16 0.35
% 0.2 0.35
% 0.24 0.34
% 0.28 0.34
% 0.32 0.34
% 0.36 0.34
% 0.4 0.34
% 0.44 0.34
% 0.48 0.34
% 0.52 0.35
% 0.56 0.35
% 0.6 0.35
% 0.64 0.35
% 0.68 0.35
% 0.72 0.34
% 0.76 0.34
% 0.8 0.34
% 0.84 0.34
% 0.88 0.34
% 0.92 0.33
% 0.96 0.33
% 1 0.33
% 1.04 0.33
% 1.08 0.33
% 1.12 0.33
% 1.16 0.33
% 1.2 0.34
% 1.24 0.34
% 1.28 0.35
% 1.32 0.35
% 1.36 0.35
% 1.4 0.36
% 1.44 0.36
% 1.48 0.37
% 1.52 0.37
% 1.56 0.37
% 1.6 0.38
% 1.64 0.38
% 1.68 0.38
% 1.72 0.38
% 1.76 0.38
% 1.8 0.39
% 1.84 0.39
% 1.88 0.39
% 1.92 0.39
% 1.96 0.39
% 2 0.39
% 2.04 0.39
% 2.08 0.39
% 2.12 0.39
% 2.16 0.39
% 2.2 0.38
% 2.24 0.38
% 2.28 0.38
% 2.32 0.38
% 2.36 0.37
% 2.4 0.37
% 2.44 0.36
% 2.48 0.35
% 2.52 0.35
% 2.56 0.34
% 2.6 0.33
% 2.64 0.32
% 2.68 0.31
% 2.72 0.3
% 2.76 0.29
% 2.8 0.28
% 2.84 0.27
% 2.88 0.25
% 2.92 0.24
% 2.96 0.23
% 3 0.22
% 3.04 0.2
% 3.08 0.19
% 3.12 0.17
% 3.16 0.16
% 3.2 0.15
% 3.24 0.13
% 3.28 0.12
% 3.32 0.11
% 3.36 0.09
% 3.4 0.08
% 3.44 0.07
% 3.48 0.06
% 3.52 0.04
% 3.56 0.03
% 3.6 0.02
% 3.64 0.01
% 3.68 -0
% 3.72 -0.01
% 3.76 -0.02
% 3.8 -0.03
% 3.84 -0.03
% 3.88 -0.04
% 3.92 -0.05
% 3.96 -0.05
% 4 -0.06
% 4.04 -0.06
% 4.08 -0.06
% 4.12 -0.06
% 4.16 -0.06
% 4.2 -0.06
% 4.24 -0.06
% 4.28 -0.05
% 4.32 -0.05
% 4.36 -0.05
% 4.4 -0.04
% 4.44 -0.03
% 4.48 -0.02
% 4.52 -0.02
% 4.56 -0.01
% 4.6 0
% 4.64 0.01
% 4.68 0.02
% 4.72 0.04
% 4.76 0.05
% 4.8 0.06
% 4.84 0.07
% 4.88 0.09
% 4.92 0.1
% 4.96 0.12
% 5 0.13
% 5.04 0.15
% 5.08 0.16
% 5.12 0.18
% 5.16 0.19
% 5.2 0.21
% 5.24 0.22
% 5.28 0.24
% 5.32 0.25
% 5.36 0.27
% 5.4 0.28
% 5.44 0.3
% 5.48 0.31
% 5.52 0.32
% 5.56 0.34
% 5.6 0.35
% 5.64 0.37
% 5.68 0.38
% 5.72 0.39
% 5.76 0.4
% 5.8 0.41
% 5.84 0.42
% 5.88 0.43
% 5.92 0.44
% 5.96 0.45
% 6 0.46
% 6.04 0.47
% 6.08 0.47
% 6.12 0.48
% 6.16 0.48
% 6.2 0.48
% 6.24 0.49
% 6.28 0.49
% 6.32 0.49
% 6.36 0.49
% 6.4 0.49
% 6.44 0.48
% 6.48 0.48
% 6.52 0.47
% 6.56 0.47
% 6.6 0.46
% 6.64 0.46
% 6.68 0.45
% 6.72 0.44
% 6.76 0.43
% 6.8 0.42
% 6.84 0.41
% 6.88 0.4
% 6.92 0.39
% 6.96 0.38
% 7 0.36
% 7.04 0.35
% 7.08 0.34
% 7.12 0.32
% 7.16 0.31
% 7.2 0.29
% 7.24 0.28
% 7.28 0.26
% 7.32 0.25
% 7.36 0.23
% 7.4 0.22
% 7.44 0.2
% 7.48 0.19
% 7.52 0.17
% 7.56 0.16
% 7.6 0.14
% 7.64 0.12
% 7.68 0.11
% 7.72 0.09
% 7.76 0.08
% 7.8 0.06
% 7.84 0.05
% 7.88 0.04
% 7.92 0.02
% 7.96 0.01
% 8 -0
% 8.04 -0.01
% 8.08 -0.03
% 8.12 -0.04
% 8.16 -0.05
% 8.2 -0.06
% 8.24 -0.07
% 8.28 -0.08
% 8.32 -0.09
% 8.36 -0.1
% 8.4 -0.11
% 8.44 -0.12
% 8.48 -0.13
% 8.52 -0.13
% 8.56 -0.14
% 8.6 -0.15
% 8.64 -0.15
% 8.68 -0.16
% 8.72 -0.17
% 8.76 -0.17
% 8.8 -0.18
% 8.84 -0.19
% 8.88 -0.19
% 8.92 -0.2
% 8.96 -0.2
% 9 -0.21
% 9.04 -0.21
% 9.08 -0.21
% 9.12 -0.22
% 9.16 -0.22
% 9.2 -0.23
% 9.24 -0.23
% 9.28 -0.23
% 9.32 -0.23
% 9.36 -0.24
% 9.4 -0.24
% 9.44 -0.24
% 9.48 -0.24
% 9.52 -0.24
% 9.56 -0.24
% 9.6 -0.24
% 9.64 -0.24
% 9.68 -0.24
% 9.72 -0.24
% 9.76 -0.23
% 9.8 -0.23
% 9.84 -0.23
% 9.88 -0.23
% 9.92 -0.22
% 9.96 -0.22
% 10 -0.22
% 10.04 -0.21
% 10.08 -0.21
% 10.12 -0.21
% 10.16 -0.2
% 10.2 -0.2
% 10.24 -0.2
% 10.28 -0.19
% 10.32 -0.19
% 10.36 -0.19
% 10.4 -0.19
% 10.44 -0.18
% 10.48 -0.18
% 10.52 -0.18
% 10.56 -0.18
% 10.6 -0.17
% 10.64 -0.17
% 10.68 -0.17
% 10.72 -0.17
% 10.76 -0.17
% 10.8 -0.17
% 10.84 -0.17
% 10.88 -0.16
% 10.92 -0.16
% 10.96 -0.16
% 11 -0.16
% 11.04 -0.16
% 11.08 -0.16
% 11.12 -0.16
% 11.16 -0.16
% 11.2 -0.17
% 11.24 -0.17
% 11.28 -0.17
% 11.32 -0.17
% 11.36 -0.17
% 11.4 -0.17
% 11.44 -0.18
% 11.48 -0.18
% 11.52 -0.18
% 11.56 -0.19
% 11.6 -0.19
% 11.64 -0.2
% 11.68 -0.2
% 11.72 -0.2
% 11.76 -0.21
% 11.8 -0.21
% 11.84 -0.22
% 11.88 -0.22
% 11.92 -0.23
% 11.96 -0.24
% 12 -0.24
% 12.04 -0.25
% 12.08 -0.25
% 12.12 -0.26
% 12.16 -0.27
% 12.2 -0.27
% 12.24 -0.28
% 12.28 -0.29
% 12.32 -0.29
% 12.36 -0.3
% 12.4 -0.31
% 12.44 -0.32
% 12.48 -0.32
% 12.52 -0.33
% 12.56 -0.34
% 12.6 -0.35
% 12.64 -0.36
% 12.68 -0.37
% 12.72 -0.38
% 12.76 -0.38
% 12.8 -0.39
% 12.84 -0.4
% 12.88 -0.41
% 12.92 -0.42
% 12.96 -0.43
% 13 -0.44
% 13.04 -0.45
% 13.08 -0.46
% 13.12 -0.47
% 13.16 -0.48
% 13.2 -0.49
% 13.24 -0.49
% 13.28 -0.5
% 13.32 -0.51
% 13.36 -0.52
% 13.4 -0.53
% 13.44 -0.54
% 13.48 -0.55
% 13.52 -0.56
% 13.56 -0.57
% 13.6 -0.57
% 13.64 -0.58
% 13.68 -0.59
% 13.72 -0.6
% 13.76 -0.61
% 13.8 -0.62
% 13.84 -0.62
% 13.88 -0.63
% 13.92 -0.64
% 13.96 -0.65
% 14 -0.65
% 14.04 -0.66
% 14.08 -0.66
% 14.12 -0.67
% 14.16 -0.67
% 14.2 -0.68
% 14.24 -0.68
% 14.28 -0.68
% 14.32 -0.68
% 14.36 -0.68
% 14.4 -0.69
% 14.44 -0.69
% 14.48 -0.68
% 14.52 -0.68
% 14.56 -0.68
% 14.6 -0.68
% 14.64 -0.68
% 14.68 -0.67
% 14.72 -0.66
% 14.76 -0.66
% 14.8 -0.65
% 14.84 -0.64
% 14.88 -0.63
% 14.92 -0.62
% 14.96 -0.61
% 15 -0.6
% 15.04 -0.58
% 15.08 -0.57
% 15.12 -0.56
% 15.16 -0.54
% 15.2 -0.53
% 15.24 -0.51
% 15.28 -0.5
% 15.32 -0.48
% 15.36 -0.47
% 15.4 -0.45
% 15.44 -0.44
% 15.48 -0.43
% 15.52 -0.41
% 15.56 -0.4
% 15.6 -0.39
% 15.64 -0.37
% 15.68 -0.36
% 15.72 -0.35
% 15.76 -0.34
% 15.8 -0.32
% 15.84 -0.31
% 15.88 -0.3
% 15.92 -0.29
% 15.96 -0.28
% 16 -0.27
% 16.04 -0.26
% 16.08 -0.25
% 16.12 -0.24
% 16.16 -0.23
% 16.2 -0.22
% 16.24 -0.21
% 16.28 -0.2
% 16.32 -0.19
% 16.36 -0.18
% 16.4 -0.17
% 16.44 -0.16
% 16.48 -0.15
% 16.52 -0.15
% 16.56 -0.14
% 16.6 -0.13
% 16.64 -0.13
% 16.68 -0.12
% 16.72 -0.12
% 16.76 -0.11
% 16.8 -0.11
% 16.84 -0.1
% 16.88 -0.1
% 16.92 -0.1
% 16.96 -0.1
% 17 -0.1
% 17.04 -0.1
% 17.08 -0.1
% 17.12 -0.1
% 17.16 -0.1
% 17.2 -0.1
% 17.24 -0.1
% 17.28 -0.1
% 17.32 -0.1
% 17.36 -0.1
% 17.4 -0.1
% 17.44 -0.11
% 17.48 -0.11
% 17.52 -0.11
% 17.56 -0.11
% 17.6 -0.11
% 17.64 -0.12
% 17.68 -0.12
% 17.72 -0.13
% 17.76 -0.13
% 17.8 -0.14
% 17.84 -0.14
% 17.88 -0.15
% 17.92 -0.15
% 17.96 -0.16
% 18 -0.16
% 18.04 -0.17
% 18.08 -0.18
% 18.12 -0.18
% 18.16 -0.19
% 18.2 -0.2
% 18.24 -0.2
% 18.28 -0.21
% 18.32 -0.21
% 18.36 -0.22
% 18.4 -0.23
% 18.44 -0.23
% 18.48 -0.24
% 18.52 -0.24
% 18.56 -0.25
% 18.6 -0.25
% 18.64 -0.26
% 18.68 -0.26
% 18.72 -0.27
% 18.76 -0.27
% 18.8 -0.28
% 18.84 -0.28
% 18.88 -0.28
% 18.92 -0.29
% 18.96 -0.29
% 19 -0.29
% 19.04 -0.3
% 19.08 -0.3
% 19.12 -0.3
% 19.16 -0.3
% 19.2 -0.31
% 19.24 -0.31
% 19.28 -0.31
% 19.32 -0.31
% 19.36 -0.31
% 19.4 -0.31
% 19.44 -0.31
% 19.48 -0.3
% 19.52 -0.3
% 19.56 -0.3
% 19.6 -0.3
% 19.64 -0.29
% 19.68 -0.29
% 19.72 -0.29
% 19.76 -0.28
% 19.8 -0.28
% 19.84 -0.27
% 19.88 -0.27
% 19.92 -0.26
% 19.96 -0.26
% 20 -0.25
% 20.04 -0.24
% 20.08 -0.24
% 20.12 -0.23
% 20.16 -0.22
% 20.2 -0.21
% 20.24 -0.2
% 20.28 -0.19
% 20.32 -0.18
% 20.36 -0.17
% 20.4 -0.16
% 20.44 -0.15
% 20.48 -0.14
% 20.52 -0.13
% 20.56 -0.12
% 20.6 -0.11
% 20.64 -0.1
% 20.68 -0.08
% 20.72 -0.07
% 20.76 -0.06
% 20.8 -0.05
% 20.84 -0.04
% 20.88 -0.02
% 20.92 -0.01
% 20.96 -0
% 21 0.01
% 21.04 0.02
% 21.08 0.03
% 21.12 0.04
% 21.16 0.05
% 21.2 0.06
% 21.24 0.07
% 21.28 0.08
% 21.32 0.09
% 21.36 0.1
% 21.4 0.11
% 21.44 0.12
% 21.48 0.13
% 21.52 0.13
% 21.56 0.14
% 21.6 0.15
% 21.64 0.16
% 21.68 0.17
% 21.72 0.17
% 21.76 0.18
% 21.8 0.19
% 21.84 0.2
% 21.88 0.21
% 21.92 0.21
% 21.96 0.22
% 22 0.23
% 22.04 0.24
% 22.08 0.24
% 22.12 0.25
% 22.16 0.26
% 22.2 0.27
% 22.24 0.27
% 22.28 0.28
% 22.32 0.29
% 22.36 0.3
% 22.4 0.3
% 22.44 0.31
% 22.48 0.32
% 22.52 0.33
% 22.56 0.33
% 22.6 0.34
% 22.64 0.34
% 22.68 0.35
% 22.72 0.36
% 22.76 0.36
% 22.8 0.37
% 22.84 0.37
% 22.88 0.37
% 22.92 0.38
% 22.96 0.38
% 23 0.38
% 23.04 0.39
% 23.08 0.39
% 23.12 0.39
% 23.16 0.39
% 23.2 0.39
% 23.24 0.39
% 23.28 0.39
% 23.32 0.39
% 23.36 0.39
% 23.4 0.39
% 23.44 0.38
% 23.48 0.38
% 23.52 0.38
% 23.56 0.38
% 23.6 0.37
% 23.64 0.37
% 23.68 0.36
% 23.72 0.36
% 23.76 0.35
% 23.8 0.35
% 23.84 0.34
% 23.88 0.33
% 23.92 0.33
% 23.96 0.32
% 24 0.31
% 24.04 0.3
% 24.08 0.29
% 24.12 0.28
% 24.16 0.27
% 24.2 0.26
% 24.24 0.25
% 24.28 0.24
% 24.32 0.23
% 24.36 0.22
% 24.4 0.21
% 24.44 0.2
% 24.48 0.19
% 24.52 0.17
% 24.56 0.16
% 24.6 0.15
% 24.64 0.14
% 24.68 0.13
% 24.72 0.12
% 24.76 0.11
% 24.8 0.1
% 24.84 0.1
% 24.88 0.09
% 24.92 0.08
% 24.96 0.07
% 25 0.07
% 25.04 0.06
% 25.08 0.05
% 25.12 0.04
% 25.16 0.03
% 25.2 0.03
% 25.24 0.02
% 25.28 0.01
% 25.32 -0
% 25.36 -0.01
% 25.4 -0.02
% 25.44 -0.04
% 25.48 -0.05
% 25.52 -0.06
% 25.56 -0.08
% 25.6 -0.09
% 25.64 -0.11
% 25.68 -0.13
% 25.72 -0.15
% 25.76 -0.18
% 25.8 -0.2
% 25.84 -0.22
% 25.88 -0.25
% 25.92 -0.27
% 25.96 -0.3
% 26 -0.32
% 26.04 -0.34
% 26.08 -0.36
% 26.12 -0.39
% 26.16 -0.4
% 26.2 -0.42
% 26.24 -0.44
% 26.28 -0.45
% 26.32 -0.47
% 26.36 -0.48
% 26.4 -0.49
% 26.44 -0.5
% 26.48 -0.5
% 26.52 -0.51
% 26.56 -0.51
% 26.6 -0.51
% 26.64 -0.51
% 26.68 -0.51
% 26.72 -0.51
% 26.76 -0.5
% 26.8 -0.49
% 26.84 -0.48
% 26.88 -0.47
% 26.92 -0.46
% 26.96 -0.45
% 27 -0.44
% 27.04 -0.43
% 27.08 -0.42
% 27.12 -0.41
% 27.16 -0.4
% 27.2 -0.39
% 27.24 -0.39
% 27.28 -0.38
% 27.32 -0.37
% 27.36 -0.37
% 27.4 -0.36
% 27.44 -0.36
% 27.48 -0.36
% 27.52 -0.36
% 27.56 -0.35
% 27.6 -0.35
% 27.64 -0.35
% 27.68 -0.35
% 27.72 -0.36
% 27.76 -0.36
% 27.8 -0.36
% 27.84 -0.36
% 27.88 -0.36
% 27.92 -0.37
% 27.96 -0.37
% 28 -0.37
% 28.04 -0.37
% 28.08 -0.37
% 28.12 -0.37
% 28.16 -0.37
% 28.2 -0.37
% 28.24 -0.36
% 28.28 -0.36
% 28.32 -0.36
% 28.36 -0.35
% 28.4 -0.35
% 28.44 -0.35
% 28.48 -0.34
% 28.52 -0.34
% 28.56 -0.34
% 28.6 -0.34
% 28.64 -0.33
% 28.68 -0.33
% 28.72 -0.33
% 28.76 -0.33
% 28.8 -0.33
% 28.84 -0.33
% 28.88 -0.33
% 28.92 -0.34
% 28.96 -0.34
% 29 -0.34
% 29.04 -0.35
% 29.08 -0.35
% 29.12 -0.36
% 29.16 -0.36
% 29.2 -0.37
% 29.24 -0.37
% 29.28 -0.38
% 29.32 -0.38
% 29.36 -0.38
% 29.4 -0.38
% 29.44 -0.38
% 29.48 -0.37
% 29.52 -0.37
% 29.56 -0.37
% 29.6 -0.37
% 29.64 -0.37
% 29.68 -0.37
% 29.72 -0.37
% 29.76 -0.37
% 29.8 -0.38
% 29.84 -0.38
% 29.88 -0.38
% 29.92 -0.38
% 29.96 -0.38
% 30 -0.39
% 30.04 -0.39
% 30.08 -0.38
% 30.12 -0.38
% 30.16 -0.38
% 30.2 -0.38
% 30.24 -0.38
% 30.28 -0.38
% 30.32 -0.38
% 30.36 -0.38
% 30.4 -0.38
% 30.44 -0.38
% 30.48 -0.38
% 30.52 -0.38
% 30.56 -0.38
% 30.6 -0.38
% 30.64 -0.38
% 30.68 -0.38
% 30.72 -0.38
% 30.76 -0.38
% 30.8 -0.38
% 30.84 -0.38
% 30.88 -0.38
% 30.92 -0.38
% 30.96 -0.38
% 31 -0.38
% 31.04 -0.38
% 31.08 -0.38
% 31.12 -0.38
% 31.16 -0.38
% 31.2 -0.38
% 31.24 -0.38
% 31.28 -0.38
% 31.32 -0.38
% };
% \addlegendentry{Front agent}
\addplot [very thick, darkorange25512714]
table {%
0 0.05
0.04 0.05
0.08 0.05
0.12 0.06
0.16 0.06
0.2 0.06
0.24 0.07
0.28 0.07
0.32 0.08
0.36 0.08
0.4 0.08
0.44 0.09
0.48 0.09
0.52 0.09
0.56 0.1
0.6 0.1
0.64 0.1
0.68 0.11
0.72 0.11
0.76 0.12
0.8 0.12
0.84 0.12
0.88 0.13
0.92 0.13
0.96 0.14
1 0.14
1.04 0.14
1.08 0.15
1.12 0.15
1.16 0.16
1.2 0.17
1.24 0.17
1.28 0.18
1.32 0.18
1.36 0.19
1.4 0.2
1.44 0.2
1.48 0.21
1.52 0.22
1.56 0.23
1.6 0.23
1.64 0.24
1.68 0.25
1.72 0.25
1.76 0.26
1.8 0.27
1.84 0.28
1.88 0.28
1.92 0.29
1.96 0.3
2 0.3
2.04 0.31
2.08 0.31
2.12 0.32
2.16 0.33
2.2 0.33
2.24 0.34
2.28 0.34
2.32 0.35
2.36 0.35
2.4 0.36
2.44 0.36
2.48 0.37
2.52 0.37
2.56 0.38
2.6 0.38
2.64 0.38
2.68 0.39
2.72 0.39
2.76 0.39
2.8 0.4
2.84 0.4
2.88 0.4
2.92 0.41
2.96 0.41
3 0.41
3.04 0.41
3.08 0.42
3.12 0.42
3.16 0.42
3.2 0.42
3.24 0.42
3.28 0.42
3.32 0.42
3.36 0.42
3.4 0.42
3.44 0.42
3.48 0.42
3.52 0.41
3.56 0.41
3.6 0.41
3.64 0.4
3.68 0.4
3.72 0.39
3.76 0.39
3.8 0.38
3.84 0.37
3.88 0.37
3.92 0.36
3.96 0.35
4 0.35
4.04 0.34
4.08 0.33
4.12 0.32
4.16 0.31
4.2 0.3
4.24 0.3
4.28 0.29
4.32 0.28
4.36 0.27
4.4 0.26
4.44 0.26
4.48 0.25
4.52 0.24
4.56 0.23
4.6 0.23
4.64 0.22
4.68 0.21
4.72 0.2
4.76 0.2
4.8 0.19
4.84 0.18
4.88 0.18
4.92 0.17
4.96 0.16
5 0.16
5.04 0.15
5.08 0.15
5.12 0.14
5.16 0.14
5.2 0.13
5.24 0.13
5.28 0.13
5.32 0.13
5.36 0.12
5.4 0.12
5.44 0.12
5.48 0.12
5.52 0.12
5.56 0.13
5.6 0.13
5.64 0.13
5.68 0.13
5.72 0.14
5.76 0.14
5.8 0.15
5.84 0.15
5.88 0.16
5.92 0.16
5.96 0.17
6 0.17
6.04 0.18
6.08 0.19
6.12 0.19
6.16 0.2
6.2 0.21
6.24 0.22
6.28 0.22
6.32 0.23
6.36 0.24
6.4 0.24
6.44 0.25
6.48 0.26
6.52 0.26
6.56 0.27
6.6 0.28
6.64 0.28
6.68 0.29
6.72 0.29
6.76 0.3
6.8 0.31
6.84 0.31
6.88 0.32
6.92 0.32
6.96 0.33
7 0.33
7.04 0.33
7.08 0.34
7.12 0.34
7.16 0.35
7.2 0.35
7.24 0.35
7.28 0.36
7.32 0.36
7.36 0.36
7.4 0.37
7.44 0.37
7.48 0.37
7.52 0.37
7.56 0.38
7.6 0.38
7.64 0.38
7.68 0.38
7.72 0.38
7.76 0.39
7.8 0.39
7.84 0.39
7.88 0.39
7.92 0.39
7.96 0.39
8 0.4
8.04 0.4
8.08 0.4
8.12 0.4
8.16 0.4
8.2 0.4
8.24 0.4
8.28 0.4
8.32 0.4
8.36 0.4
8.4 0.4
8.44 0.4
8.48 0.4
8.52 0.4
8.56 0.4
8.6 0.4
8.64 0.4
8.68 0.4
8.72 0.4
8.76 0.4
8.8 0.4
8.84 0.4
8.88 0.39
8.92 0.39
8.96 0.39
9 0.39
9.04 0.38
9.08 0.38
9.12 0.38
9.16 0.37
9.2 0.37
9.24 0.36
9.28 0.36
9.32 0.35
9.36 0.35
9.4 0.34
9.44 0.33
9.48 0.33
9.52 0.32
9.56 0.31
9.6 0.31
9.64 0.3
9.68 0.29
9.72 0.28
9.76 0.27
9.8 0.26
9.84 0.25
9.88 0.24
9.92 0.23
9.96 0.22
10 0.21
10.04 0.2
10.08 0.19
10.12 0.18
10.16 0.17
10.2 0.16
10.24 0.15
10.28 0.14
10.32 0.12
10.36 0.11
10.4 0.1
10.44 0.09
10.48 0.08
10.52 0.07
10.56 0.05
10.6 0.04
10.64 0.03
10.68 0.02
10.72 0.01
10.76 -0.01
10.8 -0.02
10.84 -0.03
10.88 -0.04
10.92 -0.06
10.96 -0.07
11 -0.08
11.04 -0.09
11.08 -0.1
11.12 -0.12
11.16 -0.13
11.2 -0.14
11.24 -0.15
11.28 -0.16
11.32 -0.17
11.36 -0.18
11.4 -0.19
11.44 -0.21
11.48 -0.22
11.52 -0.23
11.56 -0.24
11.6 -0.25
11.64 -0.25
11.68 -0.26
11.72 -0.27
11.76 -0.28
11.8 -0.29
11.84 -0.3
11.88 -0.3
11.92 -0.31
11.96 -0.32
12 -0.32
12.04 -0.33
12.08 -0.34
12.12 -0.34
12.16 -0.35
12.2 -0.35
12.24 -0.36
12.28 -0.36
12.32 -0.37
12.36 -0.37
12.4 -0.37
12.44 -0.38
12.48 -0.38
12.52 -0.38
12.56 -0.39
12.6 -0.39
12.64 -0.39
12.68 -0.39
12.72 -0.39
12.76 -0.4
12.8 -0.4
12.84 -0.4
12.88 -0.4
12.92 -0.4
12.96 -0.4
13 -0.4
13.04 -0.39
13.08 -0.39
13.12 -0.39
13.16 -0.39
13.2 -0.39
13.24 -0.39
13.28 -0.39
13.32 -0.39
13.36 -0.38
13.4 -0.38
13.44 -0.38
13.48 -0.38
13.52 -0.38
13.56 -0.38
13.6 -0.38
13.64 -0.38
13.68 -0.38
13.72 -0.37
13.76 -0.37
13.8 -0.37
13.84 -0.37
13.88 -0.37
13.92 -0.37
13.96 -0.37
14 -0.37
14.04 -0.38
14.08 -0.38
14.12 -0.38
14.16 -0.38
14.2 -0.38
14.24 -0.38
14.28 -0.38
14.32 -0.38
14.36 -0.38
14.4 -0.38
14.44 -0.39
14.48 -0.39
14.52 -0.39
14.56 -0.39
14.6 -0.39
14.64 -0.39
14.68 -0.4
14.72 -0.4
14.76 -0.4
14.8 -0.4
14.84 -0.4
14.88 -0.41
14.92 -0.41
14.96 -0.41
15 -0.41
15.04 -0.41
15.08 -0.42
15.12 -0.42
15.16 -0.42
15.2 -0.42
15.24 -0.42
15.28 -0.42
15.32 -0.42
15.36 -0.42
15.4 -0.43
15.44 -0.43
15.48 -0.43
15.52 -0.43
15.56 -0.43
15.6 -0.43
15.64 -0.43
15.68 -0.43
15.72 -0.43
15.76 -0.44
15.8 -0.44
15.84 -0.44
15.88 -0.44
15.92 -0.44
15.96 -0.44
16 -0.44
16.04 -0.44
16.08 -0.44
16.12 -0.44
16.16 -0.44
16.2 -0.44
16.24 -0.44
16.28 -0.44
16.32 -0.43
16.36 -0.43
16.4 -0.43
16.44 -0.43
16.48 -0.43
16.52 -0.43
16.56 -0.43
16.6 -0.42
16.64 -0.42
16.68 -0.42
16.72 -0.42
16.76 -0.41
16.8 -0.41
16.84 -0.41
16.88 -0.41
16.92 -0.4
16.96 -0.4
17 -0.4
17.04 -0.39
17.08 -0.39
17.12 -0.39
17.16 -0.38
17.2 -0.38
17.24 -0.38
17.28 -0.37
17.32 -0.37
17.36 -0.36
17.4 -0.36
17.44 -0.36
17.48 -0.35
17.52 -0.35
17.56 -0.35
17.6 -0.34
17.64 -0.34
17.68 -0.33
17.72 -0.33
17.76 -0.33
17.8 -0.32
17.84 -0.32
17.88 -0.31
17.92 -0.31
17.96 -0.3
18 -0.3
18.04 -0.3
18.08 -0.29
18.12 -0.29
18.16 -0.28
18.2 -0.28
18.24 -0.27
18.28 -0.27
18.32 -0.27
18.36 -0.26
18.4 -0.26
18.44 -0.25
18.48 -0.25
18.52 -0.25
18.56 -0.24
18.6 -0.24
18.64 -0.24
18.68 -0.24
18.72 -0.23
18.76 -0.23
18.8 -0.23
18.84 -0.23
18.88 -0.23
18.92 -0.23
18.96 -0.23
19 -0.23
19.04 -0.23
19.08 -0.23
19.12 -0.23
19.16 -0.23
19.2 -0.23
19.24 -0.23
19.28 -0.23
19.32 -0.24
19.36 -0.24
19.4 -0.24
19.44 -0.24
19.48 -0.24
19.52 -0.25
19.56 -0.25
19.6 -0.25
19.64 -0.26
19.68 -0.26
19.72 -0.26
19.76 -0.27
19.8 -0.27
19.84 -0.27
19.88 -0.28
19.92 -0.28
19.96 -0.28
20 -0.29
20.04 -0.29
20.08 -0.3
20.12 -0.3
20.16 -0.3
20.2 -0.31
20.24 -0.31
20.28 -0.32
20.32 -0.32
20.36 -0.32
20.4 -0.33
20.44 -0.33
20.48 -0.33
20.52 -0.34
20.56 -0.34
20.6 -0.34
20.64 -0.35
20.68 -0.35
20.72 -0.35
20.76 -0.35
20.8 -0.36
20.84 -0.36
20.88 -0.36
20.92 -0.36
20.96 -0.36
21 -0.37
21.04 -0.37
21.08 -0.37
21.12 -0.37
21.16 -0.37
21.2 -0.37
21.24 -0.37
21.28 -0.37
21.32 -0.37
21.36 -0.37
21.4 -0.37
21.44 -0.37
21.48 -0.37
21.52 -0.36
21.56 -0.36
21.6 -0.36
21.64 -0.36
21.68 -0.35
21.72 -0.35
21.76 -0.35
21.8 -0.34
21.84 -0.34
21.88 -0.33
21.92 -0.33
21.96 -0.32
22 -0.32
22.04 -0.31
22.08 -0.31
22.12 -0.3
22.16 -0.3
22.2 -0.29
22.24 -0.28
22.28 -0.28
22.32 -0.27
22.36 -0.26
22.4 -0.25
22.44 -0.25
22.48 -0.24
22.52 -0.23
22.56 -0.23
22.6 -0.22
22.64 -0.21
22.68 -0.2
22.72 -0.2
22.76 -0.19
22.8 -0.18
22.84 -0.18
22.88 -0.17
22.92 -0.16
22.96 -0.16
23 -0.15
23.04 -0.15
23.08 -0.14
23.12 -0.13
23.16 -0.13
23.2 -0.12
23.24 -0.11
23.28 -0.11
23.32 -0.1
23.36 -0.09
23.4 -0.09
23.44 -0.08
23.48 -0.08
23.52 -0.07
23.56 -0.07
23.6 -0.06
23.64 -0.05
23.68 -0.05
23.72 -0.04
23.76 -0.04
23.8 -0.03
23.84 -0.03
23.88 -0.03
23.92 -0.02
23.96 -0.02
24 -0.02
24.04 -0.01
24.08 -0.01
24.12 -0.01
24.16 -0.01
24.2 -0
24.24 -0
24.28 -0
24.32 -0
24.36 -0
24.4 -0
24.44 -0
24.48 -0
24.52 -0
24.56 -0.01
24.6 -0.01
24.64 -0.01
24.68 -0.02
24.72 -0.02
24.76 -0.02
24.8 -0.03
24.84 -0.03
24.88 -0.04
24.92 -0.05
24.96 -0.06
25 -0.06
25.04 -0.07
25.08 -0.08
25.12 -0.09
25.16 -0.1
25.2 -0.11
25.24 -0.12
25.28 -0.13
25.32 -0.14
25.36 -0.16
25.4 -0.17
25.44 -0.18
25.48 -0.19
25.52 -0.2
25.56 -0.21
25.6 -0.22
25.64 -0.23
25.68 -0.24
25.72 -0.25
25.76 -0.26
25.8 -0.27
25.84 -0.28
25.88 -0.28
25.92 -0.29
25.96 -0.3
26 -0.3
26.04 -0.31
26.08 -0.31
26.12 -0.32
26.16 -0.32
26.2 -0.33
26.24 -0.33
26.28 -0.33
26.32 -0.33
26.36 -0.33
26.4 -0.33
26.44 -0.33
26.48 -0.33
26.52 -0.32
26.56 -0.32
26.6 -0.31
26.64 -0.3
26.68 -0.3
26.72 -0.29
26.76 -0.28
26.8 -0.27
26.84 -0.26
26.88 -0.25
26.92 -0.23
26.96 -0.22
27 -0.21
27.04 -0.19
27.08 -0.18
27.12 -0.16
27.16 -0.15
27.2 -0.13
27.24 -0.11
27.28 -0.1
27.32 -0.08
27.36 -0.06
27.4 -0.04
27.44 -0.02
27.48 -0
27.52 0.02
27.56 0.04
27.6 0.06
27.64 0.08
27.68 0.1
27.72 0.12
27.76 0.14
27.8 0.16
27.84 0.18
27.88 0.2
27.92 0.21
27.96 0.23
28 0.25
28.04 0.27
28.08 0.28
28.12 0.3
28.16 0.32
28.2 0.33
28.24 0.34
28.28 0.36
28.32 0.37
28.36 0.38
28.4 0.39
28.44 0.4
28.48 0.41
28.52 0.42
28.56 0.43
28.6 0.44
28.64 0.44
28.68 0.45
28.72 0.45
28.76 0.46
28.8 0.46
28.84 0.46
28.88 0.46
28.92 0.46
28.96 0.46
29 0.46
29.04 0.46
29.08 0.46
29.12 0.45
29.16 0.45
29.2 0.44
29.24 0.44
29.28 0.43
29.32 0.42
29.36 0.42
29.4 0.41
29.44 0.4
29.48 0.39
29.52 0.38
29.56 0.37
29.6 0.36
29.64 0.35
29.68 0.33
29.72 0.32
29.76 0.31
29.8 0.29
29.84 0.28
29.88 0.26
29.92 0.25
29.96 0.23
30 0.22
30.04 0.2
30.08 0.18
30.12 0.17
30.16 0.15
30.2 0.14
30.24 0.12
30.28 0.11
30.32 0.09
30.36 0.08
30.4 0.06
30.44 0.05
30.48 0.04
30.52 0.03
30.56 0.01
30.6 0
30.64 -0.01
30.68 -0.02
30.72 -0.02
30.76 -0.03
30.8 -0.04
30.84 -0.05
30.88 -0.05
30.92 -0.06
30.96 -0.07
31 -0.07
31.04 -0.08
31.08 -0.08
31.12 -0.09
31.16 -0.09
31.2 -0.09
31.24 -0.1
31.28 -0.1
31.32 -0.11
};
\addlegendentry{True}
\addplot [very thick, forestgreen4416044, dashed]
table {%
% 0 0
0.04 0.130585640668869
0.08 0.132079154253006
0.12 0.133555561304092
0.16 0.13493438065052
0.2 0.136297926306725
0.24 0.137645363807678
0.28 0.138896927237511
0.32 0.140133798122406
0.36 0.14159432053566
0.4 0.143119663000107
0.44 0.144622087478638
0.48 0.146102070808411
0.52 0.147559508681297
0.56 0.149103552103043
0.6 0.150623887777328
0.64 0.152122035622597
0.68 0.153597235679626
0.72 0.155051007866859
0.76 0.156375497579575
0.8 0.157680124044418
0.84 0.158965080976486
0.88 0.160230979323387
0.92 0.161971792578697
0.96 0.164818748831749
1 0.167630508542061
1.04 0.170408934354782
1.08 0.173153549432755
1.12 0.175864532589912
1.16 0.178542956709862
1.2 0.181189015507698
1.24 0.183948874473572
1.28 0.186676010489464
1.32 0.189516231417656
1.36 0.192322388291359
1.4 0.195094034075737
1.44 0.197978734970093
1.48 0.200828462839127
1.52 0.203790575265884
1.56 0.206715896725655
1.6 0.20960645377636
1.64 0.212608218193054
1.68 0.215573713183403
1.72 0.218503057956696
1.76 0.221397012472153
1.8 0.224256277084351
1.84 0.227226614952087
1.88 0.230161413550377
1.92 0.23302298784256
1.96 0.235009968280792
2 0.236330270767212
2.04 0.23763008415699
2.08 0.238911047577858
2.12 0.240172997117043
2.16 0.241414934396744
2.2 0.24263958632946
2.24 0.243723228573799
2.28 0.24546030163765
2.32 0.24749781191349
2.36 0.249511182308197
2.4 0.251368671655655
2.44 0.253203511238098
2.48 0.254885405302048
2.52 0.256414264440536
2.56 0.257925719022751
2.6 0.259287118911743
2.64 0.260499775409698
2.68 0.261523127555847
2.72 0.262356460094452
2.76 0.263282179832458
2.8 0.264076262712479
2.84 0.264736533164978
2.88 0.265265345573425
2.92 0.265538394451141
2.96 0.265684098005295
3 0.26570338010788
3.04 0.265596926212311
3.08 0.265242159366608
3.12 0.264765560626984
3.16 0.264044344425201
3.2 0.263205885887146
3.24 0.262251406908035
3.28 0.261056900024414
3.32 0.259852290153503
3.36 0.258588671684265
3.4 0.257083833217621
3.44 0.255468964576721
3.48 0.253743141889572
3.52 0.251908034086227
3.56 0.249838814139366
3.6 0.247663751244545
3.64 0.245384141802788
3.68 0.243000999093056
3.72 0.240515500307083
3.76 0.237928614020348
3.8 0.235241457819939
3.84 0.232454121112823
3.88 0.229695752263069
3.92 0.226839080452919
3.96 0.223884269595146
4 0.220959186553955
4.04 0.217937529087067
4.08 0.214946195483208
4.12 0.211985915899277
4.16 0.209055066108704
4.2 0.206154212355614
4.24 0.203282669186592
4.28 0.200440555810928
4.32 0.197753414511681
4.36 0.195094168186188
4.4 0.192461967468262
4.44 0.189982995390892
4.48 0.187656119465828
4.52 0.185479402542114
4.56 0.183325260877609
4.6 0.181319117546082
4.64 0.179460480809212
4.68 0.177747949957848
4.72 0.176179170608521
4.76 0.174879848957062
4.8 0.173720374703407
4.84 0.172699987888336
4.88 0.171816259622574
4.92 0.171195477247238
4.96 0.17070759832859
5 0.170478969812393
5.04 0.170378774404526
5.08 0.17053385078907
5.12 0.17081381380558
5.16 0.171345010399818
5.2 0.171997591853142
5.24 0.172897055745125
5.28 0.173914849758148
5.32 0.175176054239273
5.36 0.176550909876823
5.4 0.178166061639786
5.44 0.17989145219326
5.48 0.181853726506233
5.52 0.183922991156578
5.56 0.186097830533981
5.6 0.188505157828331
5.64 0.191014692187309
5.68 0.193753033876419
5.72 0.196590304374695
5.76 0.19952617585659
5.8 0.202559933066368
5.84 0.205689027905464
5.88 0.208914175629616
5.92 0.212233945727348
5.96 0.215646788477898
6 0.219152450561523
6.04 0.222749918699265
6.08 0.226437628269196
6.12 0.230089247226715
6.16 0.233830586075783
6.2 0.237534776329994
6.24 0.241201773285866
6.28 0.244958609342575
6.32 0.248678028583527
6.36 0.252360165119171
6.4 0.255710899829865
6.44 0.257210940122604
6.48 0.258613735437393
6.52 0.260000050067902
6.56 0.261289656162262
6.6 0.262564063072205
6.64 0.263743251562119
6.68 0.264907896518707
6.72 0.265978634357452
6.76 0.266955882310867
6.8 0.267841279506683
6.84 0.268634140491486
6.88 0.26933753490448
6.92 0.269951701164246
6.96 0.270476400852203
7 0.270913869142532
7.04 0.271184891462326
7.08 0.271370828151703
7.12 0.271472990512848
7.16 0.271410584449768
7.2 0.27126806974411
7.24 0.270964443683624
7.28 0.270582109689713
7.32 0.270040988922119
7.36 0.269424349069595
7.4 0.268650829792023
7.44 0.267804503440857
7.48 0.266804695129395
7.52 0.265732944011688
7.56 0.264509946107864
7.6 0.263218343257904
7.64 0.261777877807617
7.68 0.260191023349762
7.72 0.258538275957108
7.76 0.256740570068359
7.8 0.254880219697952
7.84 0.252878099679947
7.88 0.250813603401184
7.92 0.248689651489258
7.96 0.246425613760948
8 0.244104564189911
8.04 0.24172505736351
8.08 0.23928964138031
8.12 0.236717656254768
8.16 0.234090238809586
8.2 0.231409132480621
8.24 0.228674218058586
8.28 0.225886851549149
8.32 0.223046943545341
8.36 0.220155000686646
8.4 0.217212677001953
8.44 0.214218229055405
8.48 0.211175009608269
8.52 0.20808157324791
8.56 0.205019652843475
8.6 0.2019082903862
8.64 0.198748484253883
8.68 0.195620104670525
8.72 0.192443400621414
8.76 0.189219042658806
8.8 0.186026617884636
8.84 0.182787179946899
8.88 0.179500490427017
8.92 0.176246970891953
8.96 0.172946736216545
9 0.169679775834084
9.04 0.166365712881088
9.08 0.163085788488388
9.12 0.159840270876884
9.16 0.156546875834465
9.2 0.15328723192215
9.24 0.14998085796833
9.28 0.146708548069
9.32 0.143469855189323
9.36 0.140264481306076
9.4 0.137011840939522
9.44 0.13379243016243
9.48 0.1306062489748
9.52 0.127452522516251
9.56 0.124332129955292
9.6 0.121243208646774
9.64 0.118186086416245
9.68 0.115160495042801
9.72 0.112166494131088
9.76 0.10920313000679
9.8 0.106350719928741
9.84 0.103527158498764
9.88 0.100733458995819
9.92 0.0979684889316559
9.96 0.0953122973442078
10 0.0926834344863892
10.04 0.0900808274745941
10.08 0.0872854590415955
10.12 0.0837454795837402
10.16 0.0802414119243622
10.2 0.0768996179103851
10.24 0.073591023683548
10.28 0.0703166425228119
10.32 0.0672024190425873
10.36 0.0641190111637115
10.4 0.0610673129558563
10.44 0.0580463111400604
10.48 0.055183082818985
10.52 0.0523487329483032
10.56 0.0495430529117584
10.6 0.0467658042907715
10.64 0.0441437661647797
10.68 0.0415485501289368
10.72 0.0389797389507294
10.76 0.0364375412464142
10.8 0.0344803929328918
10.84 0.0334783494472504
10.88 0.0327284932136536
10.92 0.0318619906902313
10.96 0.030858963727951
11 0.0298773348331451
11.04 0.0289272964000702
11.08 0.0280223786830902
11.12 0.0271919965744019
11.16 0.0264961421489716
11.2 0.0260841250419617
11.24 0.0265363156795502
11.28 0.0329727232456207
11.32 0.0120586156845093
11.36 0.0147711932659149
11.4 0.015408843755722
11.44 0.0150611102581024
11.48 0.0143398344516754
11.52 0.0134559571743011
11.56 0.0124871730804443
11.6 0.0114183723926544
11.64 0.0103151500225067
11.68 0.00913769006729126
11.72 0.00794491171836853
11.76 0.00511160492897034
11.8 0.00215277075767517
11.84 -0.000776797533035278
11.88 -0.00381144881248474
11.92 -0.00681385397911072
11.96 -0.00991860032081604
12 -0.0131255388259888
12.04 -0.0162985920906067
12.08 -0.0195720195770264
12.12 -0.0228128731250763
12.16 -0.0256117582321167
12.2 -0.0277430415153503
12.24 -0.029857873916626
12.28 -0.0320423245429993
12.32 -0.0342960357666016
12.36 -0.0365316867828369
12.4 -0.0388360917568207
12.44 -0.0412088930606842
12.48 -0.0436491668224335
12.52 -0.0460695922374725
12.56 -0.0485575497150421
12.6 -0.0511122047901154
12.64 -0.0537327527999878
12.68 -0.0564188659191132
12.72 -0.0591706335544586
12.76 -0.0619865655899048
12.8 -0.0647794902324677
12.84 -0.067636638879776
12.88 -0.0705575048923492
12.92 -0.0735414028167725
12.96 -0.0765877664089203
13 -0.0796965658664703
13.04 -0.0828670561313629
13.08 -0.0860977470874786
13.12 -0.0893900990486145
13.16 -0.0927419364452362
13.2 -0.0961534082889557
13.24 -0.0996244251728058
13.28 -0.103066205978394
13.32 -0.106567651033401
13.36 -0.110127240419388
13.4 -0.113744497299194
13.44 -0.117419540882111
13.48 -0.121151626110077
13.52 -0.124939769506454
13.56 -0.12878406047821
13.6 -0.132551521062851
13.64 -0.1362124979496
13.68 -0.139926463365555
13.72 -0.14361909031868
13.76 -0.146724313497543
13.8 -0.149878054857254
13.84 -0.153079837560654
13.88 -0.156263738870621
13.92 -0.159495443105698
13.96 -0.162774652242661
14 -0.166101485490799
14.04 -0.169408828020096
14.08 -0.172764211893082
14.12 -0.176100343465805
14.16 -0.179363816976547
14.2 -0.180090814828873
14.24 -0.180834203958511
14.28 -0.181580871343613
14.32 -0.182330518960953
14.36 -0.183083564043045
14.4 -0.183052390813828
14.44 -0.182443588972092
14.48 -0.181830495595932
14.52 -0.181214064359665
14.56 -0.180592507123947
14.6 -0.179967075586319
14.64 -0.17933651804924
14.68 -0.178701430559158
14.72 -0.178063601255417
14.76 -0.177422851324081
14.8 -0.17677703499794
14.84 -0.176128596067429
14.88 -0.175476640462875
14.92 -0.174822360277176
14.96 -0.174165636301041
15 -0.173505872488022
15.04 -0.17284294962883
15.08 -0.17217954993248
15.12 -0.171513825654984
15.16 -0.170845657587051
15.2 -0.170652121305466
15.24 -0.175072938203812
15.28 -0.179292052984238
15.32 -0.183398455381393
15.36 -0.187304943799973
15.4 -0.191099971532822
15.44 -0.194695383310318
15.48 -0.198148399591446
15.52 -0.20146456360817
15.56 -0.204585880041122
15.6 -0.207086592912674
15.64 -0.209506422281265
15.68 -0.211830347776413
15.72 -0.214339703321457
15.76 -0.216767340898514
15.8 -0.21911558508873
15.84 -0.220869272947311
15.88 -0.222234219312668
15.92 -0.223569303750992
15.96 -0.224875122308731
16 -0.226150423288345
16.04 -0.227394431829453
16.08 -0.228608578443527
16.12 -0.229797214269638
16.16 -0.231374651193619
16.2 -0.232915669679642
16.24 -0.23441943526268
16.28 -0.235885351896286
16.32 -0.237312883138657
16.36 -0.238702148199081
16.4 -0.240053206682205
16.44 -0.241365283727646
16.48 -0.242637664079666
16.52 -0.243871420621872
16.56 -0.245096296072006
16.6 -0.2467300593853
16.64 -0.248317331075668
16.68 -0.249051302671432
16.72 -0.249772042036057
16.76 -0.250485569238663
16.8 -0.251184672117233
16.84 -0.25187548995018
16.88 -0.252034038305283
16.92 -0.252114206552505
16.96 -0.252187222242355
17 -0.252253919839859
17.04 -0.25231471657753
17.08 -0.252369493246078
17.12 -0.252418547868729
17.16 -0.252460509538651
17.2 -0.252497941255569
17.24 -0.252527803182602
17.28 -0.252552837133408
17.32 -0.252572029829025
17.36 -0.252584964036942
17.4 -0.252592355012894
17.44 -0.252593249082565
17.48 -0.252636879682541
17.52 -0.252673596143723
17.56 -0.251649290323257
17.6 -0.250453382730484
17.64 -0.249268740415573
17.68 -0.248195856809616
17.72 -0.247106641530991
17.76 -0.245927900075912
17.8 -0.244764775037766
17.84 -0.243749707937241
17.88 -0.242747992277145
17.92 -0.24189230799675
17.96 -0.241047590970993
18 -0.240347355604172
18.04 -0.239654868841171
18.08 -0.239106386899948
18.12 -0.238697499036789
18.16 -0.238294333219528
18.2 -0.238029330968857
18.24 -0.237828701734543
18.28 -0.237405151128769
18.32 -0.237138837575912
18.36 -0.236875861883163
18.4 -0.236768752336502
18.44 -0.236814051866531
18.48 -0.236858278512955
18.52 -0.237053722143173
18.56 -0.237246364355087
18.6 -0.237586945295334
18.64 -0.23792240023613
18.68 -0.238404184579849
18.72 -0.238878816366196
18.76 -0.239497631788254
18.8 -0.240107208490372
18.84 -0.240859121084213
18.88 -0.241598933935165
18.92 -0.242328077554703
18.96 -0.243198186159134
19 -0.244054645299911
19.04 -0.244898408651352
19.08 -0.245881050825119
19.12 -0.24684950709343
19.16 -0.247802406549454
19.2 -0.248741298913956
19.24 -0.249817937612534
19.28 -0.250877767801285
19.32 -0.251922339200974
19.36 -0.252951174974442
19.4 -0.253964990377426
19.44 -0.254963606595993
19.48 -0.255947083234787
19.52 -0.256764501333237
19.56 -0.257569581270218
19.6 -0.258362680673599
19.64 -0.259144097566605
19.68 -0.259762436151505
19.72 -0.260371714830399
19.76 -0.260971814393997
19.8 -0.26141145825386
19.84 -0.261844724416733
19.88 -0.262120455503464
19.92 -0.262390941381454
19.96 -0.262506932020187
20 -0.262621194124222
20.04 -0.262582391500473
20.08 -0.262393027544022
20.12 -0.262205868959427
20.16 -0.261870592832565
20.2 -0.261389166116714
20.24 -0.260762900114059
20.28 -0.259995251893997
20.32 -0.259087473154068
20.36 -0.258041650056839
20.4 -0.256861060857773
20.44 -0.255545943975449
20.48 -0.254098504781723
20.52 -0.252522319555283
20.56 -0.250817745923996
20.6 -0.248987764120102
20.64 -0.247033208608627
20.68 -0.246395796537399
20.72 -0.245636969804764
20.76 -0.244779616594315
20.8 -0.243823260068893
20.84 -0.24277052283287
20.88 -0.241619557142258
20.92 -0.24004265666008
20.96 -0.238134354352951
21 -0.23614302277565
21.04 -0.234070688486099
21.08 -0.231917291879654
21.12 -0.229683965444565
21.16 -0.227372318506241
21.2 -0.224982351064682
21.24 -0.222513765096664
21.28 -0.219969004392624
21.32 -0.217347532510757
21.36 -0.214650362730026
21.4 -0.211878687143326
21.44 -0.209032982587814
21.48 -0.206114321947098
21.52 -0.203121870756149
21.56 -0.200156539678574
21.6 -0.197119206190109
21.64 -0.194009751081467
21.68 -0.190830558538437
21.72 -0.187579721212387
21.76 -0.184358924627304
21.8 -0.181067556142807
21.84 -0.177707582712173
21.88 -0.174278646707535
21.92 -0.170781701803207
21.96 -0.167317062616348
22 -0.163782566785812
22.04 -0.160183936357498
22.08 -0.156517952680588
22.12 -0.152884870767593
22.16 -0.149184912443161
22.2 -0.145259410142899
22.24 -0.141190558671951
22.28 -0.137162715196609
22.32 -0.134500235319138
22.36 -0.131913930177689
22.4 -0.12927171587944
22.44 -0.126422733068466
22.48 -0.123517423868179
22.52 -0.120559424161911
22.56 -0.117547869682312
22.6 -0.114554047584534
22.64 -0.111507654190063
22.68 -0.108479022979736
22.72 -0.105398625135422
22.76 -0.102265954017639
22.8 -0.0991523563861847
22.84 -0.0959857702255249
22.88 -0.0928387939929962
22.92 -0.0897095799446106
22.96 -0.0865285694599152
23 -0.0833671987056732
23.04 -0.0802240073680878
23.08 -0.0770300924777985
23.12 -0.0738544762134552
23.16 -0.070697695016861
23.2 -0.067560076713562
23.24 -0.0644417107105255
23.28 -0.0613411366939545
23.32 -0.0582588613033295
23.36 -0.055195540189743
23.4 -0.0521500408649445
23.44 -0.0491244494915009
23.48 -0.0461861789226532
23.52 -0.0432659089565277
23.56 -0.0403636395931244
23.6 -0.0374783575534821
23.64 -0.034681648015976
23.68 -0.0319017469882965
23.72 -0.029209166765213
23.76 -0.0265337526798248
23.8 -0.0239456593990326
23.84 -0.0213740170001984
23.88 -0.0188900232315063
23.92 -0.0164929628372192
23.96 -0.0141139924526215
24 -0.0118220746517181
24.04 -0.00995495915412903
24.08 -0.00835719704627991
24.12 -0.0068260133266449
24.16 -0.00536277890205383
24.2 -0.00419622659683228
24.24 -0.00202310085296631
24.28 0.000572413206100464
24.32 0.00260111689567566
24.36 0.0164380371570587
24.4 0.00967919826507568
24.44 0.0113706886768341
24.48 0.0132823288440704
24.52 0.0151517391204834
24.56 0.0168187022209167
24.6 0.0183734595775604
24.64 0.0198098719120026
24.68 0.0211266279220581
24.72 0.0223226249217987
24.76 0.0233974158763885
24.8 0.0243524014949799
24.84 0.0251878499984741
24.88 0.0260150730609894
24.92 0.026723176240921
24.96 0.0273150205612183
25 0.0277896523475647
25.04 0.0282591879367828
25.08 0.028613805770874
25.12 0.0288558006286621
25.16 0.0289837419986725
25.2 0.0290015041828156
25.24 0.0290178060531616
25.28 0.0289250910282135
25.32 0.0287232995033264
25.36 0.0284140408039093
25.4 0.0279978811740875
25.44 0.027476578950882
25.48 0.02674201130867
25.52 0.0259067714214325
25.56 0.0249709188938141
25.6 0.0238270461559296
25.64 0.0225888788700104
25.68 0.0211475193500519
25.72 0.0195087492465973
25.76 0.017677903175354
25.8 0.0155624449253082
25.84 0.0133004784584045
25.88 0.0110046565532684
25.92 0.0100221931934357
25.96 0.00301164388656616
26 0.000503808259963989
26.04 -0.00282752513885498
26.08 -0.00645449757575989
26.12 -0.00801044702529907
26.16 -0.00995776057243347
26.2 -0.0119541585445404
26.24 -0.0145846009254456
26.28 -0.0175800025463104
26.32 -0.0206323266029358
26.36 -0.023809015750885
26.4 -0.027038961648941
26.44 -0.0303222835063934
26.48 -0.0336562693119049
26.52 -0.036971777677536
26.56 -0.0403377115726471
26.6 -0.0436845719814301
26.64 -0.0470113456249237
26.68 -0.0503179430961609
26.72 -0.053604930639267
26.76 -0.0568726062774658
26.8 -0.0600501596927643
26.84 -0.0631388127803802
26.88 -0.0661384165287018
26.92 -0.0690498054027557
26.96 -0.0718721449375153
27 -0.0746089518070221
27.04 -0.0772571861743927
27.08 -0.0798196792602539
27.12 -0.0822965204715729
27.16 -0.0846870541572571
27.2 -0.0869942009449005
27.24 -0.0892162621021271
27.28 -0.0914244949817657
27.32 -0.0935488045215607
27.36 -0.0955898463726044
27.4 -0.0976181328296661
27.44 -0.0995638072490692
27.48 -0.101497858762741
27.52 -0.103419959545135
27.56 -0.105329126119614
27.6 -0.107155829668045
27.64 -0.108972668647766
27.68 -0.110777258872986
27.72 -0.1125707924366
27.76 -0.114423722028732
27.8 -0.116263896226883
27.84 -0.118093132972717
27.88 -0.119911521673203
27.92 -0.121717780828476
27.96 -0.123582869768143
28 -0.125436574220657
28.04 -0.127277761697769
28.08 -0.129108846187592
28.12 -0.130927532911301
28.16 -0.132735222578049
28.2 -0.134530812501907
28.24 -0.136316150426865
28.28 -0.138019531965256
28.32 -0.139712244272232
28.36 -0.141393333673477
28.4 -0.142994612455368
28.44 -0.14458629488945
28.48 -0.146166533231735
28.52 -0.147667318582535
28.56 -0.149158626794815
28.6 -0.150640279054642
28.64 -0.152112692594528
28.68 -0.153504461050034
28.72 -0.154888242483139
28.76 -0.156262069940567
28.8 -0.157628685235977
28.84 -0.158984392881393
28.88 -0.160333782434464
28.92 -0.161673992872238
28.96 -0.16307470202446
29 -0.164466708898544
29.04 -0.165849715471268
29.08 -0.167294174432755
29.12 -0.16872963309288
29.16 -0.170225650072098
29.2 -0.171712666749954
29.24 -0.173259943723679
29.28 -0.174797624349594
29.32 -0.176395386457443
29.36 -0.178008168935776
29.4 -0.180096536874771
29.44 -0.182162076234818
29.48 -0.184205323457718
29.52 -0.186121493577957
29.56 -0.188017874956131
29.6 -0.189893335103989
29.64 -0.191747337579727
29.68 -0.1935815513134
29.72 -0.19539538025856
29.76 -0.197190016508102
29.8 -0.198965281248093
29.84 -0.200824528932571
29.88 -0.202663034200668
29.92 -0.204482048749924
29.96 -0.20628097653389
30 -0.20868769288063
30.04 -0.212501972913742
30.08 -0.216256946325302
30.12 -0.219786435365677
30.16 -0.223261564970016
30.2 -0.226682037115097
30.24 -0.230047196149826
30.28 -0.233361691236496
30.32 -0.236622840166092
30.36 -0.239831537008286
30.4 -0.242991417646408
30.44 -0.246100038290024
30.48 -0.249160200357437
30.52 -0.252171605825424
30.56 -0.255135744810104
30.6 -0.258053869009018
30.64 -0.260924905538559
30.68 -0.263751000165939
30.72 -0.266531139612198
30.76 -0.269268840551376
30.8 -0.271961659193039
30.84 -0.274611443281174
30.88 -0.277218967676163
30.92 -0.279786080121994
30.96 -0.282311826944351
31 -0.284797102212906
31.04 -0.287243574857712
31.08 -0.289649039506912
31.12 -0.2920181453228
31.16 -0.294349402189255
31.2 -0.296642333269119
31.24 -0.298898428678513
31.28 -0.301118224859238
31.32 -0.303303211927414
};
\addlegendentry{QR 0.50}
\addplot [very thick, crimson2143940, dash pattern = on 1pt off 3pt on 3pt off 3pt]
table {%
% 0 0
0.04 0.426731437444687
0.08 0.426812469959259
0.12 0.42689123749733
0.16 0.426879644393921
0.2 0.426865756511688
0.24 0.426849782466888
0.28 0.426743865013123
0.32 0.426636338233948
0.36 0.426528006792068
0.4 0.426418006420135
0.44 0.426306903362274
0.48 0.426194578409195
0.52 0.426080673933029
0.56 0.426054924726486
0.6 0.426027566194534
0.64 0.425997853279114
0.68 0.42596709728241
0.72 0.425934463739395
0.76 0.425811320543289
0.8 0.425687253475189
0.84 0.425562173128128
0.88 0.425436317920685
0.92 0.425308883190155
0.96 0.425092101097107
1 0.424874156713486
1.04 0.424656093120575
1.08 0.424437195062637
1.12 0.4242182970047
1.16 0.423873901367188
1.2 0.423429250717163
1.24 0.423077821731567
1.28 0.422728091478348
1.32 0.42247149348259
1.36 0.421613961458206
1.4 0.420742034912109
1.44 0.419954061508179
1.48 0.419172674417496
1.52 0.418473452329636
1.56 0.417779892683029
1.6 0.417092144489288
1.64 0.416486352682114
1.68 0.415885269641876
1.72 0.415289312601089
1.76 0.41469806432724
1.8 0.414111912250519
1.84 0.413633942604065
1.88 0.413222342729568
1.92 0.412793278694153
1.96 0.412266403436661
2 0.411743313074112
2.04 0.411224275827408
2.08 0.410709589719772
2.12 0.410199046134949
2.16 0.409692108631134
2.2 0.409189730882645
2.24 0.408620119094849
2.28 0.408055037260056
2.32 0.407494783401489
2.36 0.406938940286636
2.4 0.406316518783569
2.44 0.405698895454407
2.48 0.405015528202057
2.52 0.404266536235809
2.56 0.403523504734039
2.6 0.402715742588043
2.64 0.401843339204788
2.68 0.400906682014465
2.72 0.399906694889069
2.76 0.398843705654144
2.8 0.397717952728271
2.84 0.396529614925385
2.88 0.395279973745346
2.92 0.393898487091064
2.96 0.392456412315369
3 0.390954673290253
3.04 0.389393150806427
3.08 0.387702107429504
3.12 0.385953068733215
3.16 0.384075284004211
3.2 0.382141292095184
3.24 0.380150735378265
3.28 0.378033220767975
3.32 0.375861167907715
3.36 0.373633950948715
3.4 0.371281921863556
3.44 0.368877053260803
3.48 0.366419196128845
3.52 0.363908261060715
3.56 0.361274778842926
3.6 0.358590245246887
3.64 0.355854690074921
3.68 0.353068113327026
3.72 0.350231885910034
3.76 0.347345560789108
3.8 0.344410121440887
3.84 0.341425240039825
3.88 0.338462710380554
3.92 0.335450768470764
3.96 0.332390785217285
4 0.329352855682373
4.04 0.326266944408417
4.08 0.323204010725021
4.12 0.320163786411285
4.16 0.317145645618439
4.2 0.314150184392929
4.24 0.311177104711533
4.28 0.308226406574249
4.32 0.305369079113007
4.36 0.302534908056259
4.4 0.299725502729416
4.44 0.297017455101013
4.48 0.294440448284149
4.52 0.233075186610222
4.56 0.287924885749817
4.6 0.286205232143402
4.64 0.283990919589996
4.68 0.281737506389618
4.72 0.279526501893997
4.76 0.277455598115921
4.8 0.275461494922638
4.84 0.273548901081085
4.88 0.271719515323639
4.92 0.270048886537552
4.96 0.268463045358658
5 0.267036437988281
5.04 0.265694200992584
5.08 0.264510452747345
5.12 0.263409435749054
5.16 0.262466341257095
5.2 0.261604309082031
5.24 0.26089882850647
5.28 0.260273337364197
5.32 0.25980281829834
5.36 0.259410947561264
5.4 0.259171962738037
5.44 0.259010255336761
5.48 0.259000033140182
5.52 0.259065330028534
5.56 0.25920581817627
5.6 0.259495794773102
5.64 0.259858965873718
5.68 0.260369658470154
5.72 0.260952115058899
5.76 0.261605829000473
5.8 0.262329399585724
5.84 0.263122260570526
5.88 0.263983994722366
5.92 0.264913499355316
5.96 0.265909016132355
6 0.266968697309494
6.04 0.268090426921844
6.08 0.269269585609436
6.12 0.270427584648132
6.16 0.271625697612762
6.2 0.272768437862396
6.24 0.27379709482193
6.28 0.2745161652565
6.32 0.271439731121063
6.36 0.278810530900955
6.4 0.279853999614716
6.44 0.280993521213531
6.48 0.282075077295303
6.52 0.283155590295792
6.56 0.284161686897278
6.6 0.285162091255188
6.64 0.286086142063141
6.68 0.28692039847374
6.72 0.287550061941147
6.76 0.288140952587128
6.8 0.288740038871765
6.84 0.289265751838684
6.88 0.289718627929688
6.92 0.290099799633026
6.96 0.290408730506897
7 0.290646612644196
7.04 0.290744990110397
7.08 0.290773779153824
7.12 0.290733098983765
7.16 0.290578693151474
7.2 0.290412217378616
7.24 0.290107041597366
7.28 0.289733946323395
7.32 0.289223670959473
7.36 0.28864723443985
7.4 0.287934541702271
7.44 0.287157505750656
7.48 0.286246240139008
7.52 0.285272240638733
7.56 0.284165650606155
7.6 0.282997488975525
7.64 0.281698286533356
7.68 0.280268847942352
7.72 0.278781116008759
7.76 0.27716451883316
7.8 0.275491237640381
7.84 0.273691177368164
7.88 0.271836340427399
7.92 0.269928634166718
7.96 0.267902314662933
8 0.265848815441132
8.04 0.230703413486481
8.08 0.261602997779846
8.12 0.259321868419647
8.16 0.256957828998566
8.2 0.254535108804703
8.24 0.252058476209641
8.28 0.249530181288719
8.32 0.246950075030327
8.36 0.24431999027729
8.4 0.241639852523804
8.44 0.238910406827927
8.48 0.236131966114044
8.52 0.233305260539055
8.56 0.230246171355247
8.6 0.226610362529755
8.64 0.222916066646576
8.68 0.219253256917
8.72 0.215533345937729
8.76 0.211756259202957
8.8 0.208012610673904
8.84 0.204212009906769
8.88 0.200355619192123
8.92 0.196533352136612
8.96 0.192654877901077
9 0.188810884952545
9.04 0.184911921620369
9.08 0.181047350168228
9.12 0.177216842770576
9.16 0.173331364989281
9.2 0.169479921460152
9.24 0.165603473782539
9.28 0.161775857210159
9.32 0.157979890704155
9.36 0.154216140508652
9.4 0.150395125150681
9.44 0.146605521440506
9.48 0.143085524439812
9.52 0.140906557440758
9.56 0.138735324144363
9.6 0.136572286486626
9.64 0.134417027235031
9.68 0.132269620895386
9.72 0.130130231380463
9.76 0.127998247742653
9.8 0.125927597284317
9.84 0.123864755034447
9.88 0.121809229254723
9.92 0.119761407375336
9.96 0.117774054408073
10 0.115794233977795
10.04 0.113821864128113
10.08 0.111909940838814
10.12 0.110004857182503
10.16 0.108107268810272
10.2 0.106269910931587
10.24 0.104439251124859
10.28 0.102615512907505
10.32 0.100851811468601
10.36 0.0990947633981705
10.4 0.097344234585762
10.44 0.0956004709005356
10.48 0.0939162448048592
10.52 0.0922385007143021
10.56 0.0905671715736389
10.6 0.0889021083712578
10.64 0.0872967094182968
10.68 0.085697203874588
10.72 0.0841039195656776
10.76 0.0825167000293732
10.8 0.0809356123209
10.84 0.0793605744838715
10.88 0.0777911990880966
10.92 0.0762928128242493
10.96 0.0748345702886581
11 0.0733828544616699
11.04 0.0719369575381279
11.08 0.0704969093203545
11.12 0.0690625756978989
11.16 0.0676346868276596
11.2 0.0662124305963516
11.24 0.0647423565387726
11.28 0.063280463218689
11.32 0.0618609189987183
11.36 0.0604478716850281
11.4 0.0590421557426453
11.44 0.056680403649807
11.48 0.0539502426981926
11.52 0.0512432530522346
11.56 0.0485602840781212
11.6 0.0457936674356461
11.64 0.0430508852005005
11.68 0.0402263849973679
11.72 0.0374254509806633
11.76 0.034649059176445
11.8 0.0317902192473412
11.84 0.0289563834667206
11.88 0.0260409861803055
11.92 0.0230936706066132
11.96 0.0198585093021393
12 0.0165411680936813
12.04 0.0132549107074738
12.08 0.00988671183586121
12.12 0.00655022263526917
12.16 0.00313299894332886
12.2 -0.000365391373634338
12.24 -0.00383090972900391
12.28 -0.0073762834072113
12.32 -0.0110012739896774
12.36 -0.0145918875932693
12.4 -0.0182618200778961
12.44 -0.0220098793506622
12.48 -0.0258356928825378
12.52 -0.0296247899532318
12.56 -0.0334910750389099
12.6 -0.0374345332384109
12.64 -0.041453093290329
12.68 -0.0455463230609894
12.72 -0.0496628880500793
12.76 -0.053768515586853
12.8 -0.0577738732099533
12.84 -0.0631965845823288
12.88 -0.0712871551513672
12.92 -0.0794338434934616
12.96 -0.0875239968299866
13 -0.0959912538528442
13.04 -0.104785740375519
13.08 -0.113614231348038
13.12 -0.122475266456604
13.16 -0.131368815898895
13.2 -0.1402947306633
13.24 -0.148945301771164
13.28 -0.157354176044464
13.32 -0.165806174278259
13.36 -0.17429980635643
13.4 -0.182834565639496
13.44 -0.191410720348358
13.48 -0.200025856494904
13.52 -0.208678126335144
13.56 -0.217369586229324
13.6 -0.226096987724304
13.64 -0.234642118215561
13.68 -0.243228077888489
13.72 -0.251852214336395
13.76 -0.260514259338379
13.8 -0.267493605613708
13.84 -0.271929681301117
13.88 -0.276331931352615
13.92 -0.280792564153671
13.96 -0.285312116146088
14 -0.289890974760056
14.04 -0.294433653354645
14.08 -0.299035400152206
14.12 -0.303601503372192
14.16 -0.308225631713867
14.2 -0.31281504034996
14.24 -0.313819229602814
14.28 -0.313579559326172
14.32 -0.313332766294479
14.36 -0.313097685575485
14.4 -0.312935411930084
14.44 -0.312781065702438
14.48 -0.312619119882584
14.52 -0.312435448169708
14.56 -0.312244802713394
14.6 -0.312047392129898
14.64 -0.311801433563232
14.68 -0.311484515666962
14.72 -0.311127513647079
14.76 -0.310750395059586
14.8 -0.31036639213562
14.84 -0.310012698173523
14.88 -0.309981137514114
14.92 -0.309938669204712
14.96 -0.309884905815125
15 -0.309820115566254
15.04 -0.309744596481323
15.08 -0.309642910957336
15.12 -0.309586703777313
15.16 -0.309568673372269
15.2 -0.309529304504395
15.24 -0.309478551149368
15.28 -0.309406399726868
15.32 -0.309323251247406
15.36 -0.309219479560852
15.4 -0.309104204177856
15.44 -0.308968901634216
15.48 -0.308822691440582
15.52 -0.309665858745575
15.56 -0.312572777271271
15.6 -0.315331816673279
15.64 -0.317945837974548
15.68 -0.319154053926468
15.72 -0.318976283073425
15.76 -0.318563938140869
15.8 -0.318066596984863
15.84 -0.317395567893982
15.88 -0.316641360521317
15.92 -0.317358464002609
15.96 -0.323155701160431
16 -0.329362332820892
16.04 -0.339066654443741
16.08 -0.349555134773254
16.12 -0.35898619890213
16.16 -0.36742228269577
16.2 -0.374902129173279
16.24 -0.381472885608673
16.28 -0.387185275554657
16.32 -0.392075061798096
16.36 -0.396179795265198
16.4 -0.399543881416321
16.44 -0.402189910411835
16.48 -0.404172241687775
16.52 -0.405511081218719
16.56 -0.406704604625702
16.6 -0.407295227050781
16.64 -0.407440662384033
16.68 -0.414201438426971
16.72 -0.419540166854858
16.76 -0.424235641956329
16.8 -0.427653610706329
16.84 -0.426819324493408
16.88 -0.429139792919159
16.92 -0.434060513973236
16.96 -0.441339313983917
17 -0.448076486587524
17.04 -0.454294979572296
17.08 -0.460016429424286
17.12 -0.465267360210419
17.16 -0.470066130161285
17.2 -0.474441885948181
17.24 -0.478402256965637
17.28 -0.481976866722107
17.32 -0.485179960727692
17.36 -0.488028764724731
17.4 -0.480840027332306
17.44 -0.452877998352051
17.48 -0.429407060146332
17.52 -0.414986908435822
17.56 -0.405755579471588
17.6 -0.397144854068756
17.64 -0.389117300510406
17.68 -0.382338583469391
17.72 -0.369885623455048
17.76 -0.357131540775299
17.8 -0.344754278659821
17.84 -0.332656055688858
17.88 -0.320915162563324
17.92 -0.310185045003891
17.96 -0.301627367734909
18 -0.292502790689468
18.04 -0.283246099948883
18.08 -0.273399621248245
18.12 -0.272022157907486
18.16 -0.271301746368408
18.2 -0.270590662956238
18.24 -0.272476941347122
18.28 -0.274791777133942
18.32 -0.277426481246948
18.36 -0.279908835887909
18.4 -0.282706022262573
18.44 -0.285792410373688
18.48 -0.288714468479156
18.52 -0.291922241449356
18.56 -0.294955104589462
18.6 -0.298274010419846
18.64 -0.301407635211945
18.68 -0.304825723171234
18.72 -0.308056801557541
18.76 -0.311564385890961
18.8 -0.314883887767792
18.84 -0.318475544452667
18.88 -0.321867674589157
18.92 -0.325083523988724
18.96 -0.328572690486908
19 -0.33095195889473
19.04 -0.332415252923965
19.08 -0.334270626306534
19.12 -0.336076498031616
19.16 -0.338091433048248
19.2 -0.339998304843903
19.24 -0.343161344528198
19.28 -0.343559622764587
19.32 -0.341812193393707
19.36 -0.342510938644409
19.4 -0.340203702449799
19.44 -0.333197712898254
19.48 -0.326399564743042
19.52 -0.319272339344025
19.56 -0.320332527160645
19.6 -0.323114484548569
19.64 -0.32583475112915
19.68 -0.328239470720291
19.72 -0.331771731376648
19.76 -0.335704982280731
19.8 -0.339239656925201
19.84 -0.34272712469101
19.88 -0.34582257270813
19.92 -0.348876059055328
19.96 -0.351544320583344
20 -0.354176104068756
20.04 -0.356431782245636
20.08 -0.358317494392395
20.12 -0.360176861286163
20.16 -0.361671447753906
20.2 -0.362809538841248
20.24 -0.361621081829071
20.28 -0.354887962341309
20.32 -0.347862184047699
20.36 -0.340574979782104
20.4 -0.333040088415146
20.44 -0.325279176235199
20.48 -0.31732052564621
20.52 -0.309163928031921
20.56 -0.300837874412537
20.6 -0.292363584041595
20.64 -0.286091417074203
20.68 -0.286346137523651
20.72 -0.286368638277054
20.76 -0.287732303142548
20.8 -0.289109438657761
20.84 -0.290492057800293
20.88 -0.291195183992386
20.92 -0.291865915060043
20.96 -0.292528033256531
21 -0.293182134628296
21.04 -0.293504506349564
21.08 -0.292601585388184
21.12 -0.291716814041138
21.16 -0.292624950408936
21.2 -0.293609350919724
21.24 -0.294842511415482
21.28 -0.296085983514786
21.32 -0.297339916229248
21.36 -0.298603653907776
21.4 -0.299835085868835
21.44 -0.300987541675568
21.48 -0.302147269248962
21.52 -0.303314685821533
21.56 -0.304482698440552
21.6 -0.305658608675003
21.64 -0.306841373443604
21.68 -0.308032006025314
21.72 -0.309229284524918
21.76 -0.310427784919739
21.8 -0.311917424201965
21.84 -0.313457399606705
21.88 -0.315015077590942
21.92 -0.316590577363968
21.96 -0.318170100450516
22 -0.318488478660583
22.04 -0.309613645076752
22.08 -0.300674498081207
22.12 -0.29186949133873
22.16 -0.283001512289047
22.2 -0.274069011211395
22.24 -0.265075743198395
22.28 -0.256218016147614
22.32 -0.247298538684845
22.36 -0.238316684961319
22.4 -0.229274213314056
22.44 -0.220369517803192
22.48 -0.211401581764221
22.52 -0.200985431671143
22.56 -0.190063923597336
22.6 -0.179354131221771
22.64 -0.168625354766846
22.68 -0.158104419708252
22.72 -0.147658884525299
22.76 -0.137188255786896
22.8 -0.12691941857338
22.84 -0.116710484027863
22.88 -0.108578652143478
22.92 -0.100565880537033
22.96 -0.0924901217222214
23 -0.0845339596271515
23.04 -0.0766940861940384
23.08 -0.0687891244888306
23.12 -0.0610007345676422
23.16 -0.0533268749713898
23.2 -0.0457670092582703
23.24 -0.038317084312439
23.28 -0.0309780240058899
23.32 -0.0237473547458649
23.36 -0.0166225135326385
23.4 -0.00960412621498108
23.44 -0.0026891827583313
23.48 0.00362312793731689
23.52 0.009675532579422
23.56 0.0156446397304535
23.6 0.0215326845645905
23.64 0.0271980762481689
23.68 0.0335640013217926
23.72 0.0439282953739166
23.76 0.0540187954902649
23.8 0.0635155439376831
23.84 0.0727620720863342
23.88 0.0814357697963715
23.92 0.0873246192932129
23.96 0.092808872461319
24 0.0979381799697876
24.04 0.102721661329269
24.08 0.107163459062576
24.12 0.111275404691696
24.16 0.115063458681107
24.2 0.118531882762909
24.24 0.121692597866058
24.28 0.124549329280853
24.32 0.127111881971359
24.36 0.129383534193039
24.4 0.131371438503265
24.44 0.133083611726761
24.48 0.134526997804642
24.52 0.135704427957535
24.56 0.136391550302505
24.6 0.136832505464554
24.64 0.137031525373459
24.68 0.136993646621704
24.72 0.136725425720215
24.76 0.136231690645218
24.8 0.135516434907913
24.84 0.134586572647095
24.88 0.133675903081894
24.92 0.132555574178696
24.96 0.131226241588593
25 0.129696726799011
25.04 0.128200471401215
25.08 0.126507103443146
25.12 0.124619752168655
25.16 0.12254199385643
25.2 0.120278835296631
25.24 0.118066221475601
25.28 0.115672528743744
25.32 0.113099753856659
25.36 0.110352903604507
25.4 0.107435822486877
25.44 0.104352176189423
25.48 0.100872695446014
25.52 0.0972407460212708
25.56 0.0934580266475677
25.6 0.089294821023941
25.64 0.0849944651126862
25.68 0.080326110124588
25.72 0.0752979516983032
25.76 0.0699187219142914
25.8 0.0639632046222687
25.84 0.0576784014701843
25.88 0.0510704219341278
25.92 0.0439129173755646
25.96 0.0360679626464844
26 0.0283465981483459
26.04 0.0218781232833862
26.08 0.0148985087871552
26.12 0.00764912366867065
26.16 -5.00977039337158e-05
26.2 -0.00782033801078796
26.24 -0.0158475637435913
26.28 -0.0239066481590271
26.32 -0.031989187002182
26.36 -0.0403148531913757
26.4 -0.0486975461244583
26.44 -0.0571355670690536
26.48 -0.0656300336122513
26.52 -0.0741505026817322
26.56 -0.0830240100622177
26.6 -0.0917519330978394
26.64 -0.10034054517746
26.68 -0.109367966651917
26.72 -0.119182139635086
26.76 -0.128803908824921
26.8 -0.13800847530365
26.84 -0.14680740237236
26.88 -0.155205249786377
26.92 -0.163212686777115
26.96 -0.170834124088287
27 -0.178079903125763
27.04 -0.184955298900604
27.08 -0.191467851400375
27.12 -0.197627365589142
27.16 -0.203437000513077
27.2 -0.208906531333923
27.24 -0.214040458202362
27.28 -0.219071805477142
27.32 -0.223776519298553
27.36 -0.228160858154297
27.4 -0.232459425926208
27.44 -0.236444443464279
27.48 -0.240350544452667
27.52 -0.244177997112274
27.56 -0.247928082942963
27.6 -0.251377046108246
27.64 -0.254755616188049
27.68 -0.258067280054092
27.72 -0.262748688459396
27.76 -0.268595635890961
27.8 -0.274284273386002
27.84 -0.279864490032196
27.88 -0.285488724708557
27.92 -0.290940165519714
27.96 -0.296545296907425
28 -0.301983773708344
28.04 -0.307263016700745
28.08 -0.312389016151428
28.12 -0.317359060049057
28.16 -0.322181195020676
28.2 -0.326860666275024
28.24 -0.331394851207733
28.28 -0.335486441850662
28.32 -0.339451789855957
28.36 -0.343291401863098
28.4 -0.345533192157745
28.44 -0.34763765335083
28.48 -0.349689424037933
28.52 -0.351450383663177
28.56 -0.35316413640976
28.6 -0.354838311672211
28.64 -0.356464922428131
28.68 -0.357809782028198
28.72 -0.359118580818176
28.76 -0.360391139984131
28.8 -0.361632764339447
28.84 -0.362836122512817
28.88 -0.364008903503418
28.92 -0.365147352218628
28.96 -0.366493880748749
29 -0.367803156375885
29.04 -0.369077086448669
29.08 -0.370558798313141
29.12 -0.372000336647034
29.16 -0.373643577098846
29.2 -0.37524425983429
29.24 -0.377046346664429
29.28 -0.378800630569458
29.32 -0.380750119686127
29.36 -0.382647812366486
29.4 -0.384505867958069
29.44 -0.386310040950775
29.48 -0.386182427406311
29.52 -0.380604684352875
29.56 -0.374975085258484
29.6 -0.368250548839569
29.64 -0.359016120433807
29.68 -0.349481821060181
29.72 -0.339604198932648
29.76 -0.32937628030777
29.8 -0.318783640861511
29.84 -0.30748450756073
29.88 -0.29578298330307
29.92 -0.283627152442932
29.96 -0.272533535957336
30 -0.261226117610931
30.04 -0.249363541603088
30.08 -0.237184315919876
30.12 -0.235540777444839
30.16 -0.247252285480499
30.2 -0.258730381727219
30.24 -0.269994884729385
30.28 -0.281053125858307
30.32 -0.291881322860718
30.36 -0.302483797073364
30.4 -0.312868982553482
30.44 -0.314738392829895
30.48 -0.312647670507431
30.52 -0.310772746801376
30.56 -0.308953702449799
30.6 -0.307114899158478
30.64 -0.304178476333618
30.68 -0.299709767103195
30.72 -0.295136451721191
30.76 -0.291653484106064
30.8 -0.288309872150421
30.84 -0.285607784986496
30.88 -0.285348057746887
30.92 -0.28507861495018
30.96 -0.284797489643097
31 -0.28450733423233
31.04 -0.284205079078674
31.08 -0.283892571926117
31.12 -0.28356671333313
31.16 -0.283231347799301
31.2 -0.28288209438324
31.24 -0.281943678855896
31.28 -0.280835807323456
31.32 -0.27999621629715
};
\addlegendentry{QR 0.75}
\addplot [semithick, mediumpurple148103189, dotted]
table {%
% 0 0
0.04 0.855542480945587
0.08 0.849422633647919
0.12 0.843376696109772
0.16 0.837293326854706
0.2 0.831284582614899
0.24 0.825348198413849
0.28 0.819373309612274
0.32 0.813470900058746
0.36 0.807640135288239
0.4 0.80188113451004
0.44 0.796191871166229
0.48 0.79057115316391
0.52 0.78501969575882
0.56 0.779646575450897
0.6 0.774338781833649
0.64 0.769095957279205
0.68 0.763916313648224
0.72 0.758800327777863
0.76 0.753634512424469
0.8 0.748532116413116
0.84 0.743491888046265
0.88 0.738512814044952
0.92 0.733594536781311
0.96 0.728624761104584
1 0.723714649677277
1.04 0.718865215778351
1.08 0.714074194431305
1.12 0.709341824054718
1.16 0.704666614532471
1.2 0.700048327445984
1.24 0.695597410202026
1.28 0.691199600696564
1.32 0.686966896057129
1.36 0.682785212993622
1.4 0.678653657436371
1.44 0.674683511257172
1.48 0.670760154724121
1.52 0.666995346546173
1.56 0.663273870944977
1.6 0.659595429897308
1.64 0.656067788600922
1.68 0.652574181556702
1.72 0.64910101890564
1.76 0.645586013793945
1.8 0.639573276042938
1.84 0.639707684516907
1.88 0.636360824108124
1.92 0.633184254169464
1.96 0.630076348781586
2 0.627017140388489
2.04 0.624000310897827
2.08 0.621023952960968
2.12 0.618085563182831
2.16 0.615184187889099
2.2 0.612318933010101
2.24 0.609377920627594
2.28 0.606472969055176
2.32 0.603758156299591
2.36 0.602005302906036
2.4 0.600182235240936
2.44 0.598374545574188
2.48 0.596497058868408
2.52 0.594549715518951
2.56 0.592619597911835
2.6 0.590620696544647
2.64 0.588553309440613
2.68 0.586418211460114
2.72 0.584215521812439
2.76 0.581946671009064
2.8 0.579611897468567
2.84 0.577211499214172
2.88 0.575422704219818
2.92 0.573912858963013
2.96 0.572369813919067
3 0.571123778820038
3.04 0.569845676422119
3.08 0.568503379821777
3.12 0.567128956317902
3.16 0.565690577030182
3.2 0.564220011234283
3.24 0.562717139720917
3.28 0.561150252819061
3.32 0.559551179409027
3.36 0.557920217514038
3.4 0.556224882602692
3.44 0.55449765920639
3.48 0.552738070487976
3.52 0.550946474075317
3.56 0.549090564250946
3.6 0.54720264673233
3.64 0.545282483100891
3.68 0.543330371379852
3.72 0.54134613275528
3.76 0.539329707622528
3.8 0.537281334400177
3.84 0.535200595855713
3.88 0.533119857311249
3.92 0.53100711107254
3.96 0.528862416744232
4 0.526717603206635
4.04 0.524540722370148
4.08 0.522364020347595
4.12 0.520187318325043
4.16 0.518010795116425
4.2 0.515834093093872
4.24 0.513657748699188
4.28 0.511481463909149
4.32 0.509337484836578
4.36 0.507193505764008
4.4 0.50504994392395
4.44 0.502938568592072
4.48 0.50085973739624
4.52 0.498813033103943
4.56 0.496766924858093
4.6 0.49265456199646
4.64 0.487999975681305
4.68 0.483426332473755
4.72 0.478934705257416
4.76 0.4745814204216
4.8 0.470308661460876
4.84 0.466117143630981
4.88 0.462005078792572
4.92 0.458031237125397
4.96 0.454136788845062
5 0.450378894805908
5.04 0.446699917316437
5.08 0.443156778812408
5.12 0.439692378044128
5.16 0.436363101005554
5.2 0.43311083316803
5.24 0.429993391036987
5.28 0.426952481269836
5.32 0.424045562744141
5.36 0.421215057373047
5.4 0.418517112731934
5.44 0.41589492559433
5.48 0.413404822349548
5.52 0.410989165306091
5.56 0.408647656440735
5.6 0.406437814235687
5.64 0.404301583766937
5.68 0.402295708656311
5.72 0.4003626704216
5.76 0.398502290248871
5.8 0.396718502044678
5.84 0.395146489143372
5.88 0.393593907356262
5.92 0.392062366008759
5.96 0.390550315380096
6 0.389058768749237
6.04 0.387588024139404
6.08 0.386183798313141
6.12 0.384905695915222
6.16 0.383697748184204
6.2 0.382501840591431
6.24 0.381318211555481
6.28 0.380203425884247
6.32 0.379101574420929
6.36 0.378010034561157
6.4 0.377090752124786
6.44 0.37643975019455
6.48 0.37573254108429
6.52 0.375032663345337
6.56 0.374277174472809
6.6 0.373529136180878
6.64 0.372724413871765
6.68 0.372358560562134
6.72 0.372399866580963
6.76 0.372358202934265
6.8 0.372232675552368
6.84 0.372025072574615
6.88 0.371735095977783
6.92 0.371363878250122
6.96 0.370911836624146
7 0.370379865169525
7.04 0.369683504104614
7.08 0.368910312652588
7.12 0.368058025836945
7.16 0.367044746875763
7.2 0.365955173969269
7.24 0.364706814289093
7.28 0.363383829593658
7.32 0.361903131008148
7.36 0.360349833965302
7.4 0.358640730381012
7.44 0.357370734214783
7.48 0.356293022632599
7.52 0.35517692565918
7.56 0.353980243206024
7.6 0.352745711803436
7.64 0.351430118083954
7.68 0.350034892559052
7.72 0.348602175712585
7.76 0.34708958864212
7.8 0.345539391040802
7.84 0.343910157680511
7.88 0.342243731021881
7.92 0.34054034948349
7.96 0.33875834941864
8 0.33693927526474
8.04 0.326114118099213
8.08 0.311281263828278
8.12 0.296205222606659
8.16 0.281303822994232
8.2 0.266568124294281
8.24 0.251992046833038
8.28 0.240694507956505
8.32 0.230277046561241
8.36 0.219836518168449
8.4 0.209372982382774
8.44 0.198886767029762
8.48 0.188377574086189
8.52 0.176650986075401
8.56 0.164349153637886
8.6 0.152082338929176
8.64 0.144224092364311
8.68 0.148542210459709
8.72 0.153157696127892
8.76 0.157943770289421
8.8 0.162796959280968
8.84 0.167822971940041
8.88 0.168833211064339
8.92 0.1682498306036
8.96 0.167653933167458
9 0.167054459452629
9.04 0.166441962122917
9.08 0.165825888514519
9.12 0.165205553174019
9.16 0.164577975869179
9.2 0.163948282599449
9.24 0.163305565714836
9.28 0.162658795714378
9.32 0.162007793784142
9.36 0.161353036761284
9.4 0.160270407795906
9.44 0.15888024866581
9.48 0.157478854060173
9.52 0.156065031886101
9.56 0.154862388968468
9.6 0.153682753443718
9.64 0.152248993515968
9.68 0.150732085108757
9.72 0.149205639958382
9.76 0.147669270634651
9.8 0.141562327742577
9.84 0.135294750332832
9.88 0.129057422280312
9.92 0.122850254178047
9.96 0.116772189736366
10 0.110724523663521
10.04 0.104707285761833
10.08 0.0988192111253738
10.12 0.0929605215787888
10.16 0.0871337801218033
10.2 0.0814980119466782
10.24 0.0762659758329391
10.28 0.0710601061582565
10.32 0.0659791082143784
10.36 0.0609242171049118
10.4 0.0558955520391464
10.44 0.0508937388658524
10.48 0.0460160225629807
10.52 0.0411639660596848
10.56 0.0367081314325333
10.6 0.0326529890298843
10.64 0.0287103801965714
10.68 0.00942923128604889
10.72 -0.0209437310695648
10.76 -0.0491663068532944
10.8 -0.0635411888360977
10.84 -0.0602893531322479
10.88 -0.0581716746091843
10.92 -0.0469397604465485
10.96 -0.0325298458337784
11 -0.0181822031736374
11.04 -0.00367350876331329
11.08 0.0113741010427475
11.12 0.0269777923822403
11.16 0.0431530028581619
11.2 0.0599277466535568
11.24 0.0778344720602036
11.28 0.0964060872793198
11.32 0.115669265389442
11.36 0.130735263228416
11.4 0.133545741438866
11.44 0.0245696157217026
11.48 -0.0642083138227463
11.52 -0.144951835274696
11.56 -0.211632058024406
11.6 -0.267272651195526
11.64 -0.312891483306885
11.68 -0.356792122125626
11.72 -0.409700810909271
11.76 -0.4480260014534
11.8 -0.477378606796265
11.84 -0.498364210128784
11.88 -0.514948189258575
11.92 -0.526530742645264
11.96 -0.536184787750244
12 -0.544436872005463
12.04 -0.549912214279175
12.08 -0.55508017539978
12.12 -0.558326661586761
12.16 -0.558323562145233
12.2 -0.558262944221497
12.24 -0.557726919651031
12.28 -0.553973853588104
12.32 -0.552049100399017
12.36 -0.543603181838989
12.4 -0.521602034568787
12.44 -0.501122832298279
12.48 -0.476140081882477
12.52 -0.453979730606079
12.56 -0.436597764492035
12.6 -0.424363702535629
12.64 -0.431264400482178
12.68 -0.437878429889679
12.72 -0.443935036659241
12.76 -0.448239684104919
12.8 -0.452833741903305
12.84 -0.456968456506729
12.88 -0.460609912872314
12.92 -0.463722109794617
12.96 -0.469462662935257
13 -0.491730570793152
13.04 -0.514287650585175
13.08 -0.5371253490448
13.12 -0.560248613357544
13.16 -0.583660304546356
13.2 -0.607373952865601
13.24 -0.645414352416992
13.28 -0.686104357242584
13.32 -0.72847306728363
13.36 -0.771349668502808
13.4 -0.808359801769257
13.44 -0.818434536457062
13.48 -0.811488628387451
13.52 -0.805258333683014
13.56 -0.799717664718628
13.6 -0.794836580753326
13.64 -0.790154039859772
13.68 -0.786087453365326
13.72 -0.782613813877106
13.76 -0.779698371887207
13.8 -0.777326881885529
13.84 -0.775470077991486
13.88 -0.799712955951691
13.92 -0.829819977283478
13.96 -0.841017723083496
14 -0.857347190380096
14.04 -0.874775171279907
14.08 -0.776940762996674
14.12 -0.757387220859528
14.16 -0.765453279018402
14.2 -0.773886442184448
14.24 -0.782642185688019
14.28 -0.791787207126617
14.32 -0.80136650800705
14.36 -0.811373710632324
14.4 -0.82183849811554
14.44 -0.832725584506989
14.48 -0.844108283519745
14.52 -0.856085419654846
14.56 -0.868621289730072
14.6 -0.881745159626007
14.64 -0.895486891269684
14.68 -0.913933336734772
14.72 -0.944514095783234
14.76 -0.977233469486237
14.8 -1.01141893863678
14.84 -1.01889872550964
14.88 -1.01235949993134
14.92 -1.00563561916351
14.96 -0.99814635515213
15 -0.990429282188416
15.04 -0.982601702213287
15.08 -0.968985140323639
15.12 -0.941987216472626
15.16 -0.916779756546021
15.2 -0.892106831073761
15.24 -0.868975818157196
15.28 -0.846160531044006
15.32 -0.824678778648376
15.36 -0.801831543445587
15.4 -0.778301417827606
15.44 -0.75515478849411
15.48 -0.733503580093384
15.52 -0.713172018527985
15.56 -0.692858815193176
15.6 -0.673696637153625
15.64 -0.655576169490814
15.68 -0.637205421924591
15.72 -0.619788110256195
15.76 -0.603176414966583
15.8 -0.587318658828735
15.84 -0.570935308933258
15.88 -0.555266320705414
15.92 -0.540220439434052
15.96 -0.525733053684235
16 -0.511724591255188
16.04 -0.498137354850769
16.08 -0.484949111938477
16.12 -0.472080171108246
16.16 -0.459514617919922
16.2 -0.447211742401123
16.24 -0.435138523578644
16.28 -0.423274099826813
16.32 -0.424974501132965
16.36 -0.428528845310211
16.4 -0.429577946662903
16.44 -0.427278101444244
16.48 -0.424721360206604
16.52 -0.421915709972382
16.56 -0.419154584407806
16.6 -0.416147351264954
16.64 -0.412898659706116
16.68 -0.409705519676208
16.72 -0.40627783536911
16.76 -0.402906835079193
16.8 -0.399304926395416
16.84 -0.395765006542206
16.88 -0.392680108547211
16.92 -0.391083240509033
16.96 -0.389481067657471
17 -0.38787978887558
17.04 -0.386277258396149
17.08 -0.384671986103058
17.12 -0.383067786693573
17.16 -0.381462454795837
17.2 -0.377744615077972
17.24 -0.373402893543243
17.28 -0.377972573041916
17.32 -0.382440686225891
17.36 -0.386785328388214
17.4 -0.390995025634766
17.44 -0.395083636045456
17.48 -0.399159133434296
17.52 -0.403107881546021
17.56 -0.406934797763824
17.6 -0.410634100437164
17.64 -0.41421502828598
17.68 -0.417784452438354
17.72 -0.421233594417572
17.76 -0.424678385257721
17.8 -0.428006827831268
17.84 -0.431327968835831
17.88 -0.434543430805206
17.92 -0.437749087810516
17.96 -0.440845608711243
18 -0.443950176239014
18.04 -0.438081383705139
18.08 -0.430515617132187
18.12 -0.423481822013855
18.16 -0.425315320491791
18.2 -0.426018327474594
18.24 -0.426601350307465
18.28 -0.427261412143707
18.32 -0.427797228097916
18.36 -0.427909135818481
18.4 -0.427808970212936
18.44 -0.566163778305054
18.48 -0.608506083488464
18.52 -0.619414210319519
18.56 -0.630959272384644
18.6 -0.642702877521515
18.64 -0.654960870742798
18.68 -0.666041553020477
18.72 -0.673905074596405
18.76 -0.681918501853943
18.8 -0.690312087535858
18.84 -0.653642177581787
18.88 -0.61785888671875
18.92 -0.585251808166504
18.96 -0.556395590305328
19 -0.530042171478271
19.04 -0.49745786190033
19.08 -0.469988882541656
19.12 -0.446205705404282
19.16 -0.425618588924408
19.2 -0.40780183672905
19.24 -0.393713116645813
19.28 -0.381513327360153
19.32 -0.370956420898438
19.36 -0.361813277006149
19.4 -0.361538231372833
19.44 -0.369219392538071
19.48 -0.376666665077209
19.52 -0.383955121040344
19.56 -0.39106673002243
19.6 -0.397977948188782
19.64 -0.404693603515625
19.68 -0.411214113235474
19.72 -0.417494475841522
19.76 -0.423588514328003
19.8 -0.429473161697388
19.84 -0.43515419960022
19.88 -0.439657330513
19.92 -0.443584680557251
19.96 -0.441856384277344
20 -0.430919498205185
20.04 -0.420046001672745
20.08 -0.399768829345703
20.12 -0.381559193134308
20.16 -0.365891098976135
20.2 -0.351851105690002
20.24 -0.339071571826935
20.28 -0.327251702547073
20.32 -0.316533505916595
20.36 -0.307170748710632
20.4 -0.297702312469482
20.44 -0.299673855304718
20.48 -0.311851918697357
20.52 -0.319031953811646
20.56 -0.322307765483856
20.6 -0.322412222623825
20.64 -0.319919288158417
20.68 -0.313751041889191
20.72 -0.30028361082077
20.76 -0.268958508968353
20.8 -0.282841980457306
20.84 -0.268355309963226
20.88 -0.249078661203384
20.92 -0.230178594589233
20.96 -0.2126484811306
21 -0.196061879396439
21.04 -0.179313451051712
21.08 -0.163768857717514
21.12 -0.149280697107315
21.16 -0.135640740394592
21.2 -0.124587662518024
21.24 -0.116318956017494
21.28 -0.108028620481491
21.32 -0.0997134149074554
21.36 -0.0913794785737991
21.4 -0.0828468650579453
21.44 -0.0735214799642563
21.48 -0.0642810463905334
21.52 -0.0676936209201813
21.56 -0.0729777812957764
21.6 -0.0781451463699341
21.64 -0.0831786692142487
21.68 -0.0880784690380096
21.72 -0.0967852175235748
21.76 -0.108643501996994
21.8 -0.121191874146461
21.84 -0.134515419602394
21.88 -0.148739367723465
21.92 -0.163888394832611
21.96 -0.17963145673275
22 -0.196356728672981
22.04 -0.21411369740963
22.08 -0.23293848335743
22.12 -0.24354912340641
22.16 -0.21600404381752
22.2 -0.189184084534645
22.24 -0.163031995296478
22.28 -0.138091415166855
22.32 -0.113543376326561
22.36 -0.0885251611471176
22.4 -0.0815596729516983
22.44 -0.0477456599473953
22.48 -0.0253955274820328
22.52 -0.00408665835857391
22.56 0.0166247934103012
22.6 0.036239966750145
22.64 0.0554612725973129
22.68 0.0737103968858719
22.72 0.0916519016027451
22.76 0.109306439757347
22.8 0.126076504588127
22.84 0.132959291338921
22.88 0.135161682963371
22.92 0.137485787272453
22.96 0.139920696616173
23 0.142475202679634
23.04 0.1451186388731
23.08 0.147915288805962
23.12 0.150785371661186
23.16 0.153771921992302
23.2 0.15685997903347
23.24 0.160048022866249
23.28 0.163321480154991
23.32 0.166708961129189
23.36 0.170166030526161
23.4 0.173721596598625
23.44 0.177345052361488
23.48 0.181015774607658
23.52 0.184783324599266
23.56 0.188618555665016
23.6 0.192535117268562
23.64 0.196467027068138
23.68 0.200465962290764
23.72 0.204509064555168
23.76 0.20858795940876
23.8 0.212696596980095
23.84 0.216840967535973
23.88 0.220999673008919
23.92 0.225143507122993
23.96 0.229322031140327
24 0.233500972390175
24.04 0.237649813294411
24.08 0.24704210460186
24.12 0.262471854686737
24.16 0.277783691883087
24.2 0.292878210544586
24.24 0.307758271694183
24.28 0.322376370429993
24.32 0.33668065071106
24.36 0.350627779960632
24.4 0.364167749881744
24.44 0.3773552775383
24.48 0.390047132968903
24.52 0.40228945016861
24.56 0.413858354091644
24.6 0.417160630226135
24.64 0.418661057949066
24.68 0.419966161251068
24.72 0.421094596385956
24.76 0.42203015089035
24.8 0.422793805599213
24.84 0.423385620117188
24.88 0.423719167709351
24.92 0.423885941505432
24.96 0.423829972743988
25 0.423591375350952
25.04 0.423120975494385
25.08 0.422433853149414
25.12 0.421532452106476
25.16 0.420421302318573
25.2 0.419103384017944
25.24 0.401077568531036
25.28 0.379608929157257
25.32 0.356727004051208
25.36 0.333752810955048
25.4 0.311262190341949
25.44 0.289328813552856
25.48 0.267187178134918
25.52 0.244286701083183
25.56 0.225216284394264
25.6 0.203776583075523
25.64 0.182945176959038
25.68 0.162029549479485
25.72 0.140906676650047
25.76 0.119661226868629
25.8 0.0976278632879257
25.84 0.0754928737878799
25.88 0.0533453673124313
25.92 0.0304306000471115
25.96 0.00747765600681305
26 -0.0161457359790802
26.04 -0.0397572368383408
26.08 -0.0626093298196793
26.12 -0.0563985854387283
26.16 -0.0493207424879074
26.2 -0.0421472638845444
26.24 -0.0346302837133408
26.28 -0.0429170727729797
26.32 -0.0674985647201538
26.36 -0.0840044319629669
26.4 -0.118403613567352
26.44 -0.139463067054749
26.48 -0.159827381372452
26.52 -0.179355561733246
26.56 -0.198591083288193
26.6 -0.217033833265305
26.64 -0.234723553061485
26.68 -0.251689702272415
26.72 -0.267950773239136
26.76 -0.283544719219208
26.8 -0.297993302345276
26.84 -0.311339467763901
26.88 -0.323627293109894
26.92 -0.334906220436096
26.96 -0.345204830169678
27 -0.354573309421539
27.04 -0.363043904304504
27.08 -0.37065452337265
27.12 -0.377436995506287
27.16 -0.383423447608948
27.2 -0.38865453004837
27.24 -0.393157303333282
27.28 -0.397454142570496
27.32 -0.401059329509735
27.36 -0.404003262519836
27.4 -0.406805217266083
27.44 -0.407228648662567
27.48 -0.404761135578156
27.52 -0.406567692756653
27.56 -0.408067226409912
27.6 -0.407995074987411
27.64 -0.407912582159042
27.68 -0.407801628112793
27.72 -0.407661825418472
27.76 -0.408856451511383
27.8 -0.40985494852066
27.84 -0.410674273967743
27.88 -0.411383450031281
27.92 -0.411936044692993
27.96 -0.413750231266022
28 -0.415282785892487
28.04 -0.416591346263885
28.08 -0.417696535587311
28.12 -0.418601989746094
28.16 -0.419383257627487
28.2 -0.420000731945038
28.24 -0.420507848262787
28.28 -0.419585764408112
28.32 -0.418742001056671
28.36 -0.417947888374329
28.4 -0.415866732597351
28.44 -0.414050161838531
28.48 -0.412407338619232
28.52 -0.409618258476257
28.56 -0.40713769197464
28.6 -0.404927492141724
28.64 -0.402997672557831
28.68 -0.399906605482101
28.72 -0.397191286087036
28.76 -0.39475679397583
28.8 -0.39264988899231
28.84 -0.390765964984894
28.88 -0.38910698890686
28.92 -0.387616127729416
28.96 -0.387633562088013
29 -0.387608706951141
29.04 -0.387586206197739
29.08 -0.393660962581635
29.12 -0.40252947807312
29.16 -0.411571621894836
29.2 -0.420266091823578
29.24 -0.429156869649887
29.28 -0.437675416469574
29.32 -0.446395218372345
29.36 -0.454749673604965
29.4 -0.462752372026443
29.44 -0.462589502334595
29.48 -0.460226893424988
29.52 -0.457004487514496
29.56 -0.453978538513184
29.6 -0.451209664344788
29.64 -0.448584914207458
29.68 -0.44616711139679
29.72 -0.443946301937103
29.76 -0.441841870546341
29.8 -0.439894795417786
29.84 -0.439065903425217
29.88 -0.438245058059692
29.92 -0.437473058700562
29.96 -0.436651527881622
30 -0.441684007644653
30.04 -0.447911292314529
30.08 -0.453766614198685
30.12 -0.458646535873413
30.16 -0.463145077228546
30.2 -0.467341363430023
30.24 -0.471218049526215
30.28 -0.474826097488403
30.32 -0.478017926216125
30.36 -0.473379194736481
30.4 -0.471244066953659
30.44 -0.470301926136017
30.48 -0.46934300661087
30.52 -0.469381272792816
30.56 -0.471367180347443
30.6 -0.473071962594986
30.64 -0.474463939666748
30.68 -0.475524723529816
30.72 -0.476333320140839
30.76 -0.47696852684021
30.8 -0.477333664894104
30.84 -0.477457046508789
30.88 -0.477412700653076
30.92 -0.477266430854797
30.96 -0.476977527141571
31 -0.476450622081757
31.04 -0.475865006446838
31.08 -0.475173115730286
31.12 -0.474387943744659
31.16 -0.473461091518402
31.2 -0.472511470317841
31.24 -0.471434712409973
31.28 -0.470295488834381
31.32 -0.469152450561523
};
\addlegendentry{QR 0.95}
\addplot [very thick, sienna1408675, dash pattern = on 1pt off 3pt on 3pt off 3pt on 3pt off 3pt]
table {%
% 0 0
0.04 1.11301517486572
0.08 1.10602402687073
0.12 1.09909796714783
0.16 1.09217524528503
0.2 1.08531665802002
0.24 1.07852113246918
0.28 1.07172799110413
0.32 1.06499695777893
0.36 1.05832695960999
0.4 1.05171799659729
0.44 1.04754567146301
0.48 1.04497861862183
0.52 1.04244863986969
0.56 1.03990530967712
0.6 1.03728532791138
0.64 1.03470396995544
0.68 1.03216147422791
0.72 1.02970910072327
0.76 1.02738749980927
0.8 1.02511715888977
0.84 1.0229127407074
0.88 1.02080535888672
0.92 1.01887607574463
0.96 1.01745617389679
1 1.02056646347046
1.04 1.00672340393066
1.08 1.00742530822754
1.12 1.00592541694641
1.16 1.00412344932556
1.2 1.00223314762115
1.24 1.0000307559967
1.28 0.996286690235138
1.32 0.99260139465332
1.36 0.98894864320755
1.4 0.985332071781158
1.44 0.981787204742432
1.48 0.978281915187836
1.52 0.975726723670959
1.56 0.974183320999146
1.6 0.972670316696167
1.64 0.971190929412842
1.68 0.967192053794861
1.72 0.959699094295502
1.76 0.952509224414825
1.8 0.945608973503113
1.84 0.939413785934448
1.88 0.933474779129028
1.92 0.927787363529205
1.96 0.922344148159027
2 0.91713935136795
2.04 0.912159323692322
2.08 0.904776334762573
2.12 0.897118985652924
2.16 0.889780580997467
2.2 0.882755637168884
2.24 0.875541567802429
2.28 0.868635058403015
2.32 0.862020969390869
2.36 0.855691432952881
2.4 0.849340558052063
2.44 0.8460493683815
2.48 0.844898045063019
2.52 0.843690097332001
2.56 0.842496633529663
2.6 0.841246783733368
2.64 0.839941442012787
2.68 0.838581025600433
2.72 0.837165474891663
2.76 0.83569598197937
2.8 0.833599388599396
2.84 0.83117014169693
2.88 0.828680753707886
2.92 0.82605391740799
2.96 0.823368549346924
3 0.819990873336792
3.04 0.816226840019226
3.08 0.812344074249268
3.12 0.808419704437256
3.16 0.80437707901001
3.2 0.800294995307922
3.24 0.796172678470612
3.28 0.791934490203857
3.32 0.787257850170135
3.36 0.782134175300598
3.4 0.776371240615845
3.44 0.768087923526764
3.48 0.751247823238373
3.52 0.731437683105469
3.56 0.709449887275696
3.6 0.688214302062988
3.64 0.676537275314331
3.68 0.664767622947693
3.72 0.653002917766571
3.76 0.640027761459351
3.8 0.626887083053589
3.84 0.613782584667206
3.88 0.600883901119232
3.92 0.588018774986267
3.96 0.575185894966125
4 0.562554836273193
4.04 0.549952924251556
4.08 0.537549555301666
4.12 0.525868356227875
4.16 0.523208618164062
4.2 0.520346701145172
4.24 0.517324209213257
4.28 0.514289975166321
4.32 0.511237144470215
4.36 0.508173108100891
4.4 0.502149820327759
4.44 0.494937628507614
4.48 0.489618957042694
4.52 0.490809470415115
4.56 0.491997301578522
4.6 0.493104010820389
4.64 0.49413001537323
4.68 0.495074599981308
4.72 0.495938301086426
4.76 0.496642738580704
4.8 0.497265070676804
4.84 0.497805833816528
4.88 0.498264491558075
4.92 0.495789110660553
4.96 0.462975174188614
5 0.434572637081146
5.04 0.409339874982834
5.08 0.387904852628708
5.12 0.369584798812866
5.16 0.363457411527634
5.2 0.357581198215485
5.24 0.35210520029068
5.28 0.346869796514511
5.32 0.342025250196457
5.36 0.337412774562836
5.4 0.333180487155914
5.44 0.329171985387802
5.48 0.325535297393799
5.52 0.322112828493118
5.56 0.31890144944191
5.6 0.316050380468369
5.64 0.313402235507965
5.68 0.311413645744324
5.72 0.311001896858215
5.76 0.312459170818329
5.8 0.318712919950485
5.84 0.321325093507767
5.88 0.324105620384216
5.92 0.327424108982086
5.96 0.331237643957138
6 0.335519522428513
6.04 0.332227349281311
6.08 0.328766673803329
6.12 0.321054518222809
6.16 0.313468903303146
6.2 0.308009028434753
6.24 0.302937179803848
6.28 0.298848628997803
6.32 0.295073419809341
6.36 0.291583329439163
6.4 0.288368672132492
6.44 0.28483259677887
6.48 0.279934108257294
6.52 0.275411903858185
6.56 0.27059730887413
6.6 0.266156524419785
6.64 0.261416643857956
6.68 0.259134531021118
6.72 0.256407767534256
6.76 0.25327205657959
6.8 0.243951380252838
6.84 0.230095237493515
6.88 0.216968894004822
6.92 0.204510897397995
6.96 0.192652761936188
7 0.18133682012558
7.04 0.169818460941315
7.08 0.163654506206512
7.12 0.159424960613251
7.16 0.154593974351883
7.2 0.149650156497955
7.24 0.144150972366333
7.28 0.143848121166229
7.32 0.145924925804138
7.36 0.148090660572052
7.4 0.150418102741241
7.44 0.152840346097946
7.48 0.154401540756226
7.52 0.155753582715988
7.56 0.157258212566376
7.6 0.158847987651825
7.64 0.16266593337059
7.68 0.169727027416229
7.72 0.178608000278473
7.76 0.187814623117447
7.8 0.197282999753952
7.84 0.20709627866745
7.88 0.217183619737625
7.92 0.227558881044388
7.96 0.238298743963242
8 0.24934720993042
8.04 0.258900880813599
8.08 0.266312032938004
8.12 0.268538385629654
8.16 0.257909834384918
8.2 0.247324883937836
8.24 0.236786127090454
8.28 0.226288259029388
8.32 0.215833127498627
8.36 0.191325336694717
8.4 0.161816775798798
8.44 0.133341372013092
8.48 0.10237592458725
8.52 0.0707583129405975
8.56 0.0409763753414154
8.6 0.0101809203624725
8.64 -0.0207434892654419
8.68 -0.0462123155593872
8.72 -0.0750946402549744
8.76 -0.0969250798225403
8.8 -0.104650557041168
8.84 -0.112705409526825
8.88 -0.123091518878937
8.92 -0.129258215427399
8.96 -0.12929105758667
9 -0.127373158931732
9.04 -0.136876881122589
9.08 -0.148633122444153
9.12 -0.166597068309784
9.16 -0.184974193572998
9.2 -0.204210579395294
9.24 -0.218349456787109
9.28 -0.237109541893005
9.32 -0.257663011550903
9.36 -0.273850321769714
9.4 -0.274335086345673
9.44 -0.274725437164307
9.48 -0.27507883310318
9.52 -0.27540397644043
9.56 -0.275698602199554
9.6 -0.265459477901459
9.64 -0.25502997636795
9.68 -0.245425224304199
9.72 -0.236924529075623
9.76 -0.242093741893768
9.8 -0.246199190616608
9.84 -0.250030517578125
9.88 -0.253606259822845
9.92 -0.256939172744751
9.96 -0.259334743022919
10 -0.261565625667572
10.04 -0.263647019863129
10.08 -0.264871954917908
10.12 -0.27152019739151
10.16 -0.283182203769684
10.2 -0.293235719203949
10.24 -0.302541851997375
10.28 -0.31115186214447
10.32 -0.318361937999725
10.36 -0.325022101402283
10.4 -0.33116602897644
10.44 -0.336836814880371
10.48 -0.341306209564209
10.52 -0.345409274101257
10.56 -0.349177181720734
10.6 -0.352625906467438
10.64 -0.352295100688934
10.68 -0.350629150867462
10.72 -0.34904956817627
10.76 -0.349088728427887
10.8 -0.351064622402191
10.84 -0.352839350700378
10.88 -0.354427814483643
10.92 -0.355105996131897
10.96 -0.355680227279663
11 -0.356148958206177
11.04 -0.356529295444489
11.08 -0.356823146343231
11.12 -0.357046127319336
11.16 -0.35718822479248
11.2 -0.357265651226044
11.24 -0.358034670352936
11.28 -0.35875540971756
11.32 -0.361447334289551
11.36 -0.363960385322571
11.4 -0.366194128990173
11.44 -0.368187785148621
11.48 -0.367716014385223
11.52 -0.362310290336609
11.56 -0.357085049152374
11.6 -0.352376878261566
11.64 -0.347826600074768
11.68 -0.343769311904907
11.72 -0.339849174022675
11.76 -0.336060702800751
11.8 -0.332738637924194
11.84 -0.329529285430908
11.88 -0.326767027378082
11.92 -0.324098110198975
11.96 -0.321860253810883
12 -0.320036947727203
12.04 -0.318274199962616
12.08 -0.316913366317749
12.12 -0.315596044063568
12.16 -0.314549803733826
12.2 -0.310869097709656
12.24 -0.307288944721222
12.28 -0.304057478904724
12.32 -0.301163911819458
12.36 -0.298347055912018
12.4 -0.295857965946198
12.44 -0.293687164783478
12.48 -0.291822969913483
12.52 -0.290009021759033
12.56 -0.286502957344055
12.6 -0.280713856220245
12.64 -0.275208830833435
12.68 -0.270712375640869
12.72 -0.266732335090637
12.76 -0.263030469417572
12.8 -0.259397625923157
12.84 -0.256027281284332
12.88 -0.252922058105469
12.92 -0.232754468917847
12.96 -0.205768346786499
13 -0.219701588153839
13.04 -0.23433130979538
13.08 -0.248462378978729
13.12 -0.261189222335815
13.16 -0.273841261863708
13.2 -0.29538893699646
13.24 -0.324098229408264
13.28 -0.35342663526535
13.32 -0.382084310054779
13.36 -0.409968554973602
13.4 -0.437098681926727
13.44 -0.463501870632172
13.48 -0.489209234714508
13.52 -0.514228880405426
13.56 -0.543273031711578
13.6 -0.583344280719757
13.64 -0.620373666286469
13.68 -0.655390560626984
13.72 -0.689069092273712
13.76 -0.723346769809723
13.8 -0.755349338054657
13.84 -0.785260617733002
13.88 -0.812249362468719
13.92 -0.837574422359467
13.96 -0.877950727939606
14 -0.921598970890045
14.04 -0.969453394412994
14.08 -1.02372264862061
14.12 -1.04572415351868
14.16 -1.06702518463135
14.2 -1.08684968948364
14.24 -1.09602451324463
14.28 -1.10535359382629
14.32 -1.11379313468933
14.36 -1.12141466140747
14.4 -1.12826156616211
14.44 -1.13527679443359
14.48 -1.14156317710876
14.52 -1.14628481864929
14.56 -1.15448880195618
14.6 -1.17072868347168
14.64 -1.18564438819885
14.68 -1.19928431510925
14.72 -1.2109489440918
14.76 -1.22071504592896
14.8 -1.22950196266174
14.84 -1.23633480072021
14.88 -1.2414448261261
14.92 -1.24501395225525
14.96 -1.24714064598083
15 -1.24108242988586
15.04 -1.23342108726501
15.08 -1.22395014762878
15.12 -1.21268177032471
15.16 -1.19933700561523
15.2 -1.18462538719177
15.24 -1.16964435577393
15.28 -1.15334439277649
15.32 -1.13687872886658
15.36 -1.11928606033325
15.4 -1.10165596008301
15.44 -1.08296418190002
15.48 -1.06431722640991
15.52 -1.05316543579102
15.56 -1.04861974716187
15.6 -1.0435004234314
15.64 -1.03784418106079
15.68 -1.03297829627991
15.72 -1.06045961380005
15.76 -1.10739541053772
15.8 -1.16384720802307
15.84 -1.22279810905457
15.88 -1.28405857086182
15.92 -1.33889126777649
15.96 -1.37350177764893
16 -1.40769410133362
16.04 -1.43916034698486
16.08 -1.45757150650024
16.12 -1.47869038581848
16.16 -1.49627542495728
16.2 -1.50498414039612
16.24 -1.5010097026825
16.28 -1.45578598976135
16.32 -1.34873652458191
16.36 -1.19703125953674
16.4 -1.06475520133972
16.44 -0.952567040920258
16.48 -0.859127819538116
16.52 -0.78674727678299
16.56 -0.734220206737518
16.6 -0.69291764497757
16.64 -0.657175242900848
16.68 -0.623615324497223
16.72 -0.585887372493744
16.76 -0.569601833820343
16.8 -0.579905688762665
16.84 -0.59169214963913
16.88 -0.592994868755341
16.92 -0.594028294086456
16.96 -0.59968501329422
17 -0.614704191684723
17.04 -0.6635382771492
17.08 -0.761012017726898
17.12 -0.887679994106293
17.16 -0.990841209888458
17.2 -0.977705419063568
17.24 -0.83006352186203
17.28 -0.524307191371918
17.32 -0.428724229335785
17.36 -0.389881312847137
17.4 -0.354426205158234
17.44 -0.322113811969757
17.48 -0.293627083301544
17.52 -0.267697751522064
17.56 -0.244117021560669
17.6 -0.219636142253876
17.64 -0.1969193816185
17.68 -0.178541243076324
17.72 -0.162660181522369
17.76 -0.150224983692169
17.8 -0.139549970626831
17.84 -0.131622552871704
17.88 -0.124869644641876
17.92 -0.121464431285858
17.96 -0.118610441684723
18 -0.117382645606995
18.04 -0.116318643093109
18.08 -0.114069759845734
18.12 -0.112599670886993
18.16 -0.111371695995331
18.2 -0.111161530017853
18.24 -0.111907422542572
18.28 -0.112660765647888
18.32 -0.114317238330841
18.36 -0.115898668766022
18.4 -0.118309199810028
18.44 -0.121457159519196
18.48 -0.124383211135864
18.52 -0.128033578395844
18.56 -0.131416857242584
18.6 -0.135533690452576
18.64 -0.139346182346344
18.68 -0.143781721591949
18.72 -0.147949397563934
18.76 -0.152747094631195
18.8 -0.157208979129791
18.84 -0.162235617637634
18.88 -0.16693776845932
18.92 -0.171352684497833
18.96 -0.176295340061188
19 -0.18095999956131
19.04 -0.185340106487274
19.08 -0.190212666988373
19.12 -0.194812595844269
19.16 -0.199093818664551
19.2 -0.203123509883881
19.24 -0.207673728466034
19.28 -0.211937725543976
19.32 -0.215953767299652
19.36 -0.219696164131165
19.4 -0.223200619220734
19.44 -0.226474404335022
19.48 -0.229509890079498
19.52 -0.231586158275604
19.56 -0.233635127544403
19.6 -0.235770583152771
19.64 -0.237800240516663
19.68 -0.238764822483063
19.72 -0.239703774452209
19.76 -0.240572988986969
19.8 -0.240593731403351
19.84 -0.240637838840485
19.88 -0.239841639995575
19.92 -0.239104092121124
19.96 -0.237659513950348
20 -0.236382246017456
20.04 -0.234417736530304
20.08 -0.231793642044067
20.12 -0.229362428188324
20.16 -0.226408302783966
20.2 -0.222843587398529
20.24 -0.218765914440155
20.28 -0.214174807071686
20.32 -0.209150433540344
20.36 -0.203735291957855
20.4 -0.198015511035919
20.44 -0.192222535610199
20.48 -0.186093866825104
20.52 -0.179628610610962
20.56 -0.172886312007904
20.6 -0.165888667106628
20.64 -0.158624649047852
20.68 -0.151116788387299
20.72 -0.142540097236633
20.76 -0.133871138095856
20.8 -0.125046730041504
20.84 -0.116120874881744
20.88 -0.10706627368927
20.92 -0.0971081852912903
20.96 -0.0871222615242004
21 -0.0771005749702454
21.04 -0.0670886039733887
21.08 -0.0570168495178223
21.12 -0.0469264984130859
21.16 -0.0368515849113464
21.2 -0.0267638564109802
21.24 -0.0166580677032471
21.28 -0.00398921966552734
21.32 0.00882306694984436
21.36 0.0214014649391174
21.4 0.0336690247058868
21.44 0.0456709265708923
21.48 0.0574802160263062
21.52 0.0691189765930176
21.56 0.0794978737831116
21.6 0.0898215174674988
21.64 0.100105375051498
21.68 0.110297739505768
21.72 0.116644620895386
21.76 0.11983448266983
21.8 0.123278349637985
21.84 0.127000093460083
21.88 0.130954086780548
21.92 0.135183095932007
21.96 0.139249533414841
22 0.14358514547348
22.04 0.14812833070755
22.08 0.152901083230972
22.12 0.157541424036026
22.16 0.162410020828247
22.2 0.167478263378143
22.24 0.172773540019989
22.28 0.177895992994308
22.32 0.183225870132446
22.36 0.188771516084671
22.4 0.194489985704422
22.44 0.200049877166748
22.48 0.205817222595215
22.52 0.211745530366898
22.56 0.217865824699402
22.6 0.223916172981262
22.64 0.229020178318024
22.68 0.23302561044693
22.72 0.23720446228981
22.76 0.241564840078354
22.8 0.27382019162178
22.84 0.326194047927856
22.88 0.363941937685013
22.92 0.391002833843231
22.96 0.413417279720306
23 0.429438292980194
23.04 0.440713882446289
23.08 0.451757907867432
23.12 0.455615937709808
23.16 0.456040114164352
23.2 0.456387519836426
23.24 0.456563413143158
23.28 0.456709027290344
23.32 0.457000404596329
23.36 0.45734766125679
23.4 0.457661300897598
23.44 0.457952111959457
23.48 0.45797410607338
23.52 0.457979619503021
23.56 0.457967489957809
23.6 0.457930862903595
23.64 0.457643061876297
23.68 0.457327544689178
23.72 0.456766426563263
23.76 0.456193029880524
23.8 0.455372601747513
23.84 0.454528152942657
23.88 0.453449606895447
23.92 0.452128022909164
23.96 0.45079305768013
24 0.449227690696716
24.04 0.447421222925186
24.08 0.44538539648056
24.12 0.431156188249588
24.16 0.408475935459137
24.2 0.387004196643829
24.24 0.367816179990768
24.28 0.350805431604385
24.32 0.336535543203354
24.36 0.322839051485062
24.4 0.309458315372467
24.44 0.2964086830616
24.48 0.283590704202652
24.52 0.270939230918884
24.56 0.255071520805359
24.6 0.240256667137146
24.64 0.226264476776123
24.68 0.212691187858582
24.72 0.199387311935425
24.76 0.186594873666763
24.8 0.173956334590912
24.84 0.161528438329697
24.88 0.159477889537811
24.92 0.159580558538437
24.96 0.159467220306396
25 0.159271240234375
25.04 0.15901592373848
25.08 0.158635169267654
25.12 0.158151298761368
25.16 0.157599210739136
25.2 0.157022953033447
25.24 0.15657514333725
25.28 0.156462490558624
25.32 0.15698903799057
25.36 0.160481095314026
25.4 -0.0519937872886658
25.44 0.208159893751144
25.48 0.116791307926178
25.52 0.113814294338226
25.56 0.103857606649399
25.6 0.0910201370716095
25.64 0.0818960070610046
25.68 0.0715089440345764
25.72 0.0626115500926971
25.76 0.049200177192688
25.8 0.0303777456283569
25.84 0.0111939311027527
25.88 -0.00833284854888916
25.92 -0.0288546681404114
25.96 -0.0495888590812683
26 -0.0712451934814453
26.04 -0.0930542945861816
26.08 -0.114916861057281
26.12 -0.136907577514648
26.16 -0.159666001796722
26.2 -0.181740880012512
26.24 -0.203883945941925
26.28 -0.22607809305191
26.32 -0.242386817932129
26.36 -0.263425171375275
26.4 -0.284048974514008
26.44 -0.290442407131195
26.48 -0.29220575094223
26.52 -0.294063091278076
26.56 -0.295982897281647
26.6 -0.29798299074173
26.64 -0.300086438655853
26.68 -0.304528176784515
26.72 -0.312332034111023
26.76 -0.323178589344025
26.8 -0.333435595035553
26.84 -0.343105614185333
26.88 -0.352168381214142
26.92 -0.360667884349823
26.96 -0.368577897548676
27 -0.375964939594269
27.04 -0.382786214351654
27.08 -0.389041304588318
27.12 -0.394790470600128
27.16 -0.399991095066071
27.2 -0.40468293428421
27.24 -0.40886378288269
27.28 -0.412892043590546
27.32 -0.416395127773285
27.36 -0.419429421424866
27.4 -0.422311127185822
27.44 -0.424729228019714
27.48 -0.426996350288391
27.52 -0.429161071777344
27.56 -0.431185066699982
27.6 -0.43273264169693
27.64 -0.434204876422882
27.68 -0.435559630393982
27.72 -0.436805903911591
27.76 -0.438283503055573
27.8 -0.439647614955902
27.84 -0.440920054912567
27.88 -0.442104279994965
27.92 -0.445786416530609
27.96 -0.449748456478119
28 -0.453666508197784
28.04 -0.457506358623505
28.08 -0.462063729763031
28.12 -0.466557323932648
28.16 -0.471012830734253
28.2 -0.475376904010773
28.24 -0.479721128940582
28.28 -0.48394912481308
28.32 -0.488121569156647
28.36 -0.490056931972504
28.4 -0.487807035446167
28.44 -0.485549628734589
28.48 -0.48325902223587
28.52 -0.480651080608368
28.56 -0.478023946285248
28.6 -0.475402295589447
28.64 -0.472740232944489
28.68 -0.474026143550873
28.72 -0.476057767868042
28.76 -0.47793835401535
28.8 -0.479737877845764
28.84 -0.481388330459595
28.88 -0.482936918735504
28.92 -0.484359443187714
28.96 -0.485688745975494
29 -0.48568594455719
29.04 -0.480961382389069
29.08 -0.476520955562592
29.12 -0.47215610742569
29.16 -0.484821736812592
29.2 -0.482168734073639
29.24 -0.477609097957611
29.28 -0.472966372966766
29.32 -0.467570245265961
29.36 -0.462069451808929
29.4 -0.458607494831085
29.44 -0.45672482252121
29.48 -0.454836666584015
29.52 -0.451849758625031
29.56 -0.447375059127808
29.6 -0.443032205104828
29.64 -0.438764154911041
29.68 -0.434584200382233
29.72 -0.430527925491333
29.76 -0.426569402217865
29.8 -0.422691166400909
29.84 -0.419171392917633
29.88 -0.415733516216278
29.92 -0.412393152713776
29.96 -0.409144997596741
30 -0.405986845493317
30.04 -0.403147220611572
30.08 -0.4004185795784
30.12 -0.397512853145599
30.16 -0.394688367843628
30.2 -0.391937673091888
30.24 -0.389279305934906
30.28 -0.386707365512848
30.32 -0.384221851825714
30.36 -0.3817999958992
30.4 -0.379458129405975
30.44 -0.377193987369537
30.48 -0.375003755092621
30.52 -0.372886478900909
30.56 -0.370838940143585
30.6 -0.368877053260803
30.64 -0.366980493068695
30.68 -0.365162670612335
30.72 -0.363388359546661
30.76 -0.361689865589142
30.8 -0.360064804553986
30.84 -0.358477652072906
30.88 -0.35697740316391
30.92 -0.355543494224548
30.96 -0.354176461696625
31 -0.35285347700119
31.04 -0.351592242717743
31.08 -0.350373566150665
31.12 -0.349247395992279
31.16 -0.348141610622406
31.2 -0.347107172012329
31.24 -0.346126019954681
31.28 -0.345193982124329
31.32 -0.344310462474823
};
\addlegendentry{QR 0.99}
\end{axis}

\end{tikzpicture}

